Optical variability of ICRF3 quasars in the Pan-STARRS 3Pi survey with functional principal components analysis

We make use of individual (epoch) detection data from the Pan-STARRS 3Pi survey for 2863 optical ICRF3 counterparts in the five wavelength bands g, r, i, z, and y, published as part of the Data Release 2. A dedicated method based on the Functional Principal Component Analysis is developed for these sparse and irregularly sampled data. With certain regularization and normalization constraints, it allows us to obtain uniform and compatible estimates of the variability amplitudes and average magnitudes between the passbands and objects. We find that the starting assumption of affinity of the light curves for a given object at different wavelengths is violated for several percent of the sample. The distributions of root-mean-square variability amplitudes are strongly skewed toward small values, peaking at ~0.1 mag with tails stretching to 2 mag. Statistically, the lowest variability is found for the r band and the largest for the reddest y band. A small "brighter-redder" effect is present, with amplitudes in y greater than amplitudes in g in 57% of the sample. The variability versus redshift dependence shows a strong decline with z toward redshift 3, which we interpret as the time dilation of the dominant time frequencies. The colors of radio-loud ICRF3 quasars are correlated with redshift in a complicated, wavy pattern governed by the emergence of brightest emission lines within the five passbands.

==> datafile1.txt <==
Title: Optical variability of ICRF3 quasars in the Pan-STARRS 3{pi} survey 
       with functional principal components analysis  
Authors: Berghea C.T., Makarov V.V., Quigley K., Goldman B. 
Table: Catalog of ICRF3 variability parameters.
================================================================================
Byte-by-byte Description of file: datafile1.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label  Explanations
--------------------------------------------------------------------------------
   1-  8 A8     ---   IERS   IVS ObjID, IERS BHHMM+DDd
  10- 12 I3     ---   Nobs   Total number of observations used in all five filters
  14- 17 F4.2   ---   Scale  Scale, {Gamma}
  19- 23 F5.3   ---   MAD    post-fit residual
  25- 25 A1     ---   Filt   PS1 filter
  27- 32 F6.3   mag   cv,    FPCA-fitted mean magnitude
  34- 39 F6.3   mag   av,    FPCA-fitted amplitude of variability
  41- 46 F6.3   mag   momag  Median observed median magnitude
  48- 52 F5.3   mag   3MAD   observed dispersion, MAD times 3
  54- 59 F6.1   ---   SNR    signal-to-noise ratio
--------------------------------------------------------------------------------
0000-160  49 0.98 0.067 r 21.215  0.104 21.249 0.169    0.8 
0000-160  49 0.98 0.067 i 20.549  0.243 20.552 0.345    2.8 
0000-160  49 0.98 0.067 z 20.348  0.193 20.348 0.312    1.6 
0000-160  49 0.98 0.067 y 19.779  0.326 19.779 0.526    1.8 
0000-197  54 0.99 0.037 g 20.006  1.121 19.985 1.256   32.6 
0000-197  54 0.99 0.037 r 19.782  0.472 19.727 0.633   13.3 
0000-197  54 0.99 0.037 i 19.469  0.421 19.484 0.394    9.6 
0000-197  54 0.99 0.037 z 19.070  0.599 19.067 0.660   13.0 
0000-197  54 0.99 0.037 y 18.876  0.449 18.876 0.475    4.6 
0000-199  63 0.91 0.018 g 19.168  0.052 19.187 0.110    2.3 
0000-199  63 0.91 0.018 r 19.149  0.029 19.142 0.063    1.2 
0000-199  63 0.91 0.018 i 19.031  0.027 19.026 0.060    1.0 
0000-199  63 0.91 0.018 z 18.965  0.061 18.964 0.097    1.4 
0000-199  63 0.91 0.018 y 18.891  0.211 18.847 0.265    2.1 
0000+212  61 0.94 0.029 g 21.367  0.093 21.373 0.232    0.7 
0000+212  61 0.94 0.029 r 20.284  0.187 20.307 0.300    3.1 
0000+212  61 0.94 0.029 i 19.803  0.043 19.809 0.122    0.8 
0000+212  61 0.94 0.029 z 19.678  0.129 19.667 0.250    1.7 
0000+212  61 0.94 0.029 y 19.098  0.161 19.088 0.301    1.5 
0001-120  43 0.99 0.021 g 19.976  0.386 19.993 0.725    8.1 
0001-120  43 0.99 0.021 r 19.618  0.600 19.637 0.912   17.3 
0001-120  43 0.99 0.021 i 19.193  0.641 19.184 1.236   20.8 
0001-120  43 0.99 0.021 z 18.777  0.384 18.728 0.813   11.4 
0001-120  43 0.99 0.021 y 18.576  0.445 18.649 0.615    6.8 
0001+459  58 1.06 0.039 g 20.567  0.130 20.572 0.151    2.1 
0001+459  58 1.06 0.039 r 20.303  0.288 20.281 0.470    4.6 
0001+459  58 1.06 0.039 i 19.944  0.265 19.962 0.365    3.6 
0001+459  58 1.06 0.039 z 19.926  0.226 19.941 0.356    2.7 
0001+459  58 1.06 0.039 y 19.792  0.209 19.781 0.224    1.3 
0002+051  59 1.04 0.007 r 16.227  0.110 16.226 0.046   26.8 
0002+051  59 1.04 0.007 i 15.968  0.086 15.966 0.050   22.6 
0002+051  59 1.04 0.007 z 15.927  0.055 15.924 0.050   10.2 
0002+051  59 1.04 0.007 y 15.872  0.029 15.872 0.018    3.3 
0002-170  71 1.00 0.016 g 17.524  0.170 17.515 0.235   19.9 
0002-170  71 1.00 0.016 r 17.507  0.228 17.482 0.296   29.2 
0002-170  71 1.00 0.016 i 17.762  0.388 17.770 0.390   37.3 
0002-170  71 1.00 0.016 z 17.547  0.238 17.532 0.313   16.8 
0002-170  71 1.00 0.016 y 17.774  0.171 17.793 0.216    4.8 
0002+200  59 1.04 0.051 g 21.410  0.808 21.416 1.334    6.1 
0002+200  59 1.04 0.051 r 21.127  0.558 21.127 0.939    4.7 
0002+200  59 1.04 0.051 i 20.497  0.600 20.455 0.944    6.7 
0002+200  59 1.04 0.051 z 20.294  0.456 20.316 0.765    4.0 
0002+200  59 1.04 0.051 y 19.724  0.496 19.725 0.680    3.6 
0002+541  33 1.00 0.018 g 18.994  0.306 18.988 0.289   14.5 
0002+541  33 1.00 0.018 r 18.950  0.231 18.934 0.368   10.1 
0002+541  33 1.00 0.018 i 18.647  0.119 18.645 0.110    5.7 
0002+541  33 1.00 0.018 z 18.625  0.134 18.636 0.131    3.5 
0003+123  51 1.01 0.007 g 16.812  0.049 16.810 0.025    8.8 
0003+123  51 1.01 0.007 r 16.564  0.219 16.579 0.148   41.0 
0003+123  51 1.01 0.007 i 16.583  0.497 16.576 0.264  102.1 
0003+123  51 1.01 0.007 z 16.657  0.272 16.659 0.172   35.0 
0003+123  51 1.01 0.007 y 16.540  0.181 16.541 0.097   14.3 
0003+158  60 0.99 0.009 g 15.712  0.103 15.715 0.072   33.7 
0003+158  60 0.99 0.009 r 15.800  0.115 15.800 0.079   36.7 
0003+158  60 0.99 0.009 i 15.688  0.085 15.684 0.072   28.1 
0003+158  60 0.99 0.009 z 15.745  0.115 15.745 0.082   24.1 
0003-302  45 0.93 0.019 g 18.856  0.295 18.856 0.275   15.4 
0003-302  45 0.93 0.019 r 18.891  0.319 18.890 0.294   15.3 
0003-302  45 0.93 0.019 i 18.824  0.855 18.825 0.797   28.7 
0003-302  45 0.93 0.019 z 18.609  0.233 18.565 0.189    6.8 
0003-302  45 0.93 0.019 y 18.722  0.143 18.722 0.325    1.7 
0003+340  79 0.95 0.017 g 18.801  0.072 18.805 0.065    4.2 
0003+340  79 0.95 0.017 r 18.775  0.064 18.771 0.061    3.7 
0003+340  79 0.95 0.017 i 18.559  0.051 18.562 0.076    3.2 
0003+340  79 0.95 0.017 z 18.605  0.119 18.596 0.088    4.2 
0003+340  79 0.95 0.017 y 18.454  0.147 18.483 0.131    2.5 
0004+240  57 0.99 0.020 g 18.910  0.109 18.909 0.184    5.7 
0004+240  57 0.99 0.020 r 18.796  0.085 18.800 0.126    4.3 
0004+240  57 0.99 0.020 i 18.603  0.110 18.612 0.153    6.9 
0004+240  57 0.99 0.020 z 18.583  0.094 18.588 0.185    3.3 
0004+240  57 0.99 0.020 y 18.514  0.131 18.549 0.149    2.2 
0005-239  61 0.98 0.007 g 16.799  0.087 16.802 0.098   14.9 
0005-239  61 0.98 0.007 r 16.627  0.106 16.632 0.165   21.8 
0005-239  61 0.98 0.007 i 16.609  0.085 16.610 0.086   16.5 
0005-239  61 0.98 0.007 z 16.611  0.086 16.612 0.100   11.1 
0005-239  61 0.98 0.007 y 16.669  0.074 16.664 0.088    5.0 
0006+061  85 0.95 0.045 g 18.304  0.347 18.292 0.273   25.2 
0006+061  85 0.95 0.045 r 17.802  0.533 17.765 0.401   52.8 
0006+061  85 0.95 0.045 i 17.606  0.483 17.639 0.499   48.4 
0006+061  85 0.95 0.045 z 17.449  0.272 17.453 0.186   19.2 
0006+061  85 0.95 0.045 y 17.194  0.280 17.180 0.330   13.3 
0006+397  60 1.00 0.026 g 20.043  0.392 20.007 0.505    9.8 
0006+397  60 1.00 0.026 r 19.911  0.338 19.944 0.375    8.4 
0006+397  60 1.00 0.026 i 19.311  0.205 19.288 0.233    6.0 
0006+397  60 1.00 0.026 z 19.429  0.169 19.429 0.202    2.6 
0006+397  60 1.00 0.026 y 19.342  0.296 19.341 0.344    2.6 
0006+771  55 0.67 0.040 g 20.115  0.436 20.118 0.406    7.0 
0006+771  55 0.67 0.040 r 19.741  0.292 19.706 0.208    5.3 
0006+771  55 0.67 0.040 i 19.557  0.293 19.550 0.298    5.1 
0006+771  55 0.67 0.040 z 19.594  0.068 19.616 0.225    0.9 
0006+771  55 0.67 0.040 y 19.259  0.152 19.254 0.134    1.0 
0007+016  70 0.62 0.017 g 19.672  0.035 19.701 0.064    1.0 
0007+016  70 0.62 0.017 r 19.361  0.090 19.339 0.104    3.7 
0007+016  70 0.62 0.017 i 19.077  0.071 19.098 0.101    3.0 
0007+016  70 0.62 0.017 z 18.863  0.058 18.863 0.051    1.6 
0007+016  70 0.62 0.017 y 18.606  0.195 18.614 0.224    3.0 
0007+171  69 1.00 0.016 g 17.242  0.274 17.248 0.324   40.8 
0007+171  69 1.00 0.016 r 17.177  0.378 17.174 0.473   49.2 
0007+171  69 1.00 0.016 i 17.255  0.224 17.257 0.223   28.7 
0007+171  69 1.00 0.016 z 17.023  0.418 17.025 0.449   30.7 
0007+171  69 1.00 0.016 y 17.281  0.136 17.274 0.147    5.2 
0007+205  61 0.90 0.021 g 18.930  0.078 18.935 0.092    4.0 
0007+205  61 0.90 0.021 r 18.930  0.209 18.922 0.242    9.8 
0007+205  61 0.90 0.021 i 18.733  0.187 18.736 0.185   10.9 
0007+205  61 0.90 0.021 z 18.828  0.214 18.828 0.253    4.3 
0007+205  61 0.90 0.021 y 18.633  0.235 18.591 0.388    3.4 
0007+439  61 0.99 0.012 g 18.073  0.132 18.072 0.122   12.0 
0007+439  61 0.99 0.012 r 17.992  0.142 17.968 0.219   12.4 
0007+439  61 0.99 0.012 i 18.117  0.148 18.139 0.106   11.0 
0007+439  61 0.99 0.012 z 18.039  0.084 18.038 0.080    3.6 
0007+439  61 0.99 0.012 y 18.081  0.148 18.081 0.144    4.0 
0007+757  55 0.82 0.017 g 19.031  0.085 19.028 0.126    3.8 
0007+757  55 0.82 0.017 r 18.622  0.125 18.616 0.183    5.1 
0007+757  55 0.82 0.017 i 18.464  0.125 18.469 0.208    6.0 
0007+757  55 0.82 0.017 z 18.394  0.155 18.408 0.173    4.7 
0007+757  55 0.82 0.017 y 17.893  0.027 17.896 0.089    0.6 
0008+006  85 1.01 0.071 g 19.977  0.578 19.978 0.476   13.0 
0008+006  85 1.01 0.071 r 19.440  0.832 19.366 0.969   29.0 
0008+006  85 1.01 0.071 i 19.526  1.088 19.655 1.034   21.4 
0008+006  85 1.01 0.071 z 19.311  0.813 19.298 0.827   16.3 
0008+006  85 1.01 0.071 y 18.679  1.330 18.683 1.397   19.1 
0008-222  41 0.95 0.042 g 21.106  0.407 21.107 0.491    4.9 
0008-222  41 0.95 0.042 r 20.448  0.478 20.441 0.528    8.3 
0008-222  41 0.95 0.042 i 20.116  0.570 20.083 0.646    7.2 
0008-222  41 0.95 0.042 z 19.965  0.269 19.988 0.608    2.6 
0008-222  41 0.95 0.042 y 19.579  0.203 19.627 0.178    1.1 
0008-264  26 1.22 0.027 i 20.046  0.039 20.046 0.077    0.7 
0008-264  26 1.22 0.027 z 18.805  0.051 18.807 0.106    1.4 
0008-264  26 1.22 0.027 y 18.039  0.087 18.039 0.110    1.6 
0008-300  47 0.64 0.011 g 19.011  0.030 19.015 0.055    1.3 
0008-300  47 0.64 0.011 r 18.789  0.050 18.788 0.062    2.6 
0008-300  47 0.64 0.011 i 18.848  0.040 18.844 0.066    1.7 
0008-300  47 0.64 0.011 z 18.780  0.018 18.793 0.131    0.5 
0008-300  47 0.64 0.011 y 18.690  0.075 18.638 0.054    0.8 
0008+704  19 0.98 0.058 i 20.884  0.353 20.884 0.175    2.7 
0008+704  19 0.98 0.058 z 20.066  1.337 20.066 0.662    8.6 
0009+081  41 0.87 0.019 g 19.546  0.128 19.523 0.159    4.5 
0009+081  41 0.87 0.019 r 19.098 -0.093 19.063 0.156   -3.8 
0009+081  41 0.87 0.019 i 19.030  0.203 19.035 0.148    6.3 
0009+081  41 0.87 0.019 z 18.946  0.089 18.948 0.066    1.4 
0009+081  41 0.87 0.019 y 19.100  0.350 19.102 0.261    3.5 
0009-148  70 1.05 0.048 g 20.246  0.598 20.325 0.594    9.9 
0009-148  70 1.05 0.048 r 19.757  0.663 19.749 0.627   14.7 
0009-148  70 1.05 0.048 i 19.508  0.684 19.555 0.968   20.3 
0009-148  70 1.05 0.048 z 19.572  0.623 19.511 0.668    9.9 
0009-148  70 1.05 0.048 y 19.423  0.872 19.510 0.942    7.7 
0009+467  62 0.93 0.063 g 20.763  0.272 20.761 0.244    3.7 
0009+467  62 0.93 0.063 r 20.614  0.225 20.590 0.346    2.6 
0009+467  62 0.93 0.063 i 20.404  0.328 20.402 0.318    3.5 
0009+467  62 0.93 0.063 z 20.222  0.360 20.210 0.366    2.8 
0009+467  62 0.93 0.063 y 20.141  0.214 20.113 0.271    1.1 
0010-155  70 1.03 0.026 g 19.380  0.568 19.405 0.860   21.4 
0010-155  70 1.03 0.026 r 19.443  0.351 19.402 0.437   10.9 
0010-155  70 1.03 0.026 i 19.161  0.211 19.172 0.259    8.1 
0010-155  70 1.03 0.026 z 19.165  0.302 19.214 0.340    5.8 
0010-155  70 1.03 0.026 y 19.107  0.223 19.100 0.218    2.0 
0010+336  50 0.86 0.063 g 21.365  1.400 21.381 1.865   14.0 
0010+336  50 0.86 0.063 r 20.611  0.462 20.617 0.495    6.1 
0010+336  50 0.86 0.063 i 20.443  0.646 20.419 1.092    8.5 
0010+336  50 0.86 0.063 z 20.093  0.715 20.121 0.867    5.8 
0010+336  50 0.86 0.063 y 19.200  0.062 19.176 0.247    0.6 
0010+463  71 0.98 0.015 g 18.552  0.215 18.550 0.118   14.5 
0010+463  71 0.98 0.015 r 18.424  0.285 18.398 0.230   18.7 
0010+463  71 0.98 0.015 i 18.386  0.248 18.408 0.109   12.3 
0010+463  71 0.98 0.015 z 18.352  0.607 18.360 0.361   20.0 
0010+463  71 0.98 0.015 y 18.444  0.395 18.444 0.207    6.7 
0011-046  39 1.06 0.042 g 20.518  0.623 20.534 0.730   11.7 
0011-046  39 1.06 0.042 r 20.150  0.410 20.128 0.281   10.1 
0011-046  39 1.06 0.042 i 20.133  0.791 20.132 0.940   14.3 
0011-046  39 1.06 0.042 y 19.113  0.101 19.105 0.068    1.0 
0011+189  65 0.99 0.022 g 18.967  0.621 18.971 0.816   33.9 
0011+189  65 0.99 0.022 r 18.390  0.414 18.362 0.438   27.5 
0011+189  65 0.99 0.022 i 17.953  0.618 17.997 0.885   51.3 
0011+189  65 0.99 0.022 z 17.632  0.439 17.641 0.364   25.8 
0011+189  65 0.99 0.022 y 17.503  0.364 17.451 0.878   13.4 
0012-184  68 0.97 0.020 g 19.374  0.731 19.353 0.410   25.4 
0012-184  68 0.97 0.020 r 19.052  1.237 19.084 0.954   53.6 
0012-184  68 0.97 0.020 i 19.206  0.809 19.214 0.507   29.5 
0012-184  68 0.97 0.020 z 18.913  0.170 18.919 0.105    5.2 
0012-184  68 0.97 0.020 y 19.107  0.347 19.063 0.402    3.3 
0013-005  82 1.00 0.038 g 20.152  0.609 20.150 0.519   14.1 
0013-005  82 1.00 0.038 r 19.861  0.553 19.926 0.361   12.6 
0013-005  82 1.00 0.038 i 19.329  0.463 19.281 0.358   15.2 
0013-005  82 1.00 0.038 z 19.308  0.474 19.327 0.346    8.4 
0013-005  82 1.00 0.038 y 19.152  0.201 19.154 0.221    1.7 
0014+813  58 0.85 0.006 g 16.810  0.060 16.815 0.059    9.6 
0014+813  58 0.85 0.006 r 16.294  0.018 16.298 0.040    3.8 
0014+813  58 0.85 0.006 i 16.093  0.021 16.091 0.028    5.0 
0014+813  58 0.85 0.006 z 15.939  0.017 15.938 0.022    2.9 
0014+813  58 0.85 0.006 y 15.865  0.019 15.870 0.036    1.7 
0015+145  51 1.04 0.017 g 18.331  0.585 18.221 1.080   37.8 
0015+145  51 1.04 0.017 r 17.694  0.681 17.694 0.914   60.6 
0015+145  51 1.04 0.017 i 17.478  0.452 17.527 0.462   49.0 
0015+145  51 1.04 0.017 z 17.129  0.500 17.123 0.623   45.8 
0015+145  51 1.04 0.017 y 17.049  0.460 17.049 0.610   25.7 
0015-280  58 0.73 0.014 g 20.361  0.116 20.374 0.226    1.9 
0015-280  58 0.73 0.014 r 19.201  0.080 19.204 0.103    3.2 
0015-280  58 0.73 0.014 i 18.116  0.021 18.124 0.040    1.5 
0015-280  58 0.73 0.014 z 17.444  0.051 17.443 0.077    3.8 
0015-280  58 0.73 0.014 y 16.940  0.010 16.942 0.027    0.5 
0015+529  72 0.89 0.017 g 18.792  0.112 18.786 0.141    6.3 
0015+529  72 0.89 0.017 r 18.432  0.091 18.423 0.094    5.8 
0015+529  72 0.89 0.017 i 18.266  0.104 18.273 0.123    5.8 
0015+529  72 0.89 0.017 z 17.970  0.061 17.969 0.067    2.6 
0015+529  72 0.89 0.017 y 17.851  0.051 17.851 0.166    1.2 
0016-223  56 0.88 0.040 g 20.449  0.270 20.449 0.315    5.1 
0016-223  56 0.88 0.040 r 20.348  0.480 20.370 0.828    8.2 
0016-223  56 0.88 0.040 i 20.030  0.444 20.070 0.454    6.5 
0016-223  56 0.88 0.040 z 19.784  0.196 19.835 0.263    2.2 
0016-223  56 0.88 0.040 y 19.485  0.821 19.403 0.976    7.1 
0016+731  15 0.89 0.021 i 19.838  0.056 19.838 0.064    1.1 
0016+731  15 0.89 0.021 z 19.074  0.015 19.081 0.023    0.4 
0016+731  15 0.89 0.021 y 18.730  0.090 18.704 0.081    1.2 
0017+200  55 1.04 0.029 g 21.028  0.504 21.033 0.584    5.7 
0017+200  55 1.04 0.029 r 20.062  0.566 20.023 0.441   12.9 
0017+200  55 1.04 0.029 i 19.626  0.685 19.673 1.010   17.0 
0017+200  55 1.04 0.029 z 19.412  0.322 19.401 0.321    5.0 
0017+200  55 1.04 0.029 y 19.070  0.687 19.062 0.703    8.2 
0018+715  17 0.95 0.036 r 21.354  0.262 21.307 0.663    1.4 
0018+715  17 0.95 0.036 i 20.950  0.214 20.950 0.407    1.4 
0018+715  17 0.95 0.036 z 20.433  0.374 20.495 0.556    2.8 
0019+058  79 0.91 0.045 g 18.600  0.345 18.457 0.408   22.8 
0019+058  79 0.91 0.045 r 18.295  0.450 18.318 0.314   31.2 
0019+058  79 0.91 0.045 i 18.248  1.008 18.272 0.804   45.6 
0019+058  79 0.91 0.045 z 17.829  0.941 17.847 0.765   48.5 
0019+058  79 0.91 0.045 y 17.635  0.952 17.603 0.742   30.1 
0019+451  63 0.99 0.025 g 20.299  0.151 20.288 0.173    2.9 
0019+451  63 0.99 0.025 r 20.062  0.092 20.082 0.094    1.9 
0019+451  63 0.99 0.025 i 19.847  0.211 19.861 0.258    4.5 
0019+451  63 0.99 0.025 z 19.848  0.419 19.849 0.456    4.4 
0019+451  63 0.99 0.025 y 19.691  0.431 19.687 0.487    2.8 
0020+446  54 0.93 0.047 g 21.366  0.253 21.331 0.585    2.0 
0020+446  54 0.93 0.047 r 20.914  0.587 20.924 0.400    6.8 
0020+446  54 0.93 0.047 i 20.313  0.770 20.262 0.745   11.3 
0020+446  54 0.93 0.047 z 20.298  1.242 20.304 1.243    8.0 
0020+446  54 0.93 0.047 y 19.504  1.438 19.499 1.440   17.7 
0021+243   9 0.96 0.000 r 21.692  0.065 21.706 0.040    0.4 
0021+243   9 0.96 0.000 i 21.654  0.231 21.599 0.224    1.4 
0021+464  67 1.08 0.020 g 19.278  0.132 19.289 0.161    4.9 
0021+464  67 1.08 0.020 r 19.161  0.232 19.107 0.192    8.7 
0021+464  67 1.08 0.020 i 18.882  0.228 18.872 0.288    9.4 
0021+464  67 1.08 0.020 z 18.844  0.120 18.842 0.140    3.0 
0021+464  67 1.08 0.020 y 18.753  0.220 18.745 0.233    3.3 
0022-044  58 1.00 0.031 g 20.312  0.177 20.301 0.272    3.6 
0022-044  58 1.00 0.031 r 20.476  0.162 20.485 0.264    2.7 
0022-044  58 1.00 0.031 i 20.034  0.261 19.996 0.367    5.6 
0022-044  58 1.00 0.031 z 19.868  0.145 19.888 0.304    1.7 
0022-044  58 1.00 0.031 y 19.825  0.320 19.804 0.442    2.0 
0022-227  48 0.99 0.021 g 18.878  0.194 18.876 0.207   10.0 
0022-227  48 0.99 0.021 r 18.883  0.351 18.886 0.378   20.8 
0022-227  48 0.99 0.021 i 19.048  0.520 19.048 0.607   21.9 
0022-227  48 0.99 0.021 z 18.687  0.484 18.796 0.722   10.8 
0022-227  48 0.99 0.021 y 18.934  0.265 18.891 0.259    2.4 
0022+390  68 0.96 0.017 g 19.254  0.191 19.244 0.236    8.5 
0022+390  68 0.96 0.017 r 19.163  0.190 19.176 0.247    8.6 
0022+390  68 0.96 0.017 i 18.844  0.172 18.834 0.207    7.7 
0022+390  68 0.96 0.017 z 18.795  0.139 18.812 0.187    3.4 
0022+390  68 0.96 0.017 y 18.834  0.152 18.835 0.184    1.8 
0024+092  49 0.89 0.022 r 18.685  0.290 18.673 0.350   17.4 
0024+092  49 0.89 0.022 i 18.651  0.182 18.681 0.239   10.5 
0024+092  49 0.89 0.022 z 18.564  0.085 18.548 0.111    2.9 
0024+092  49 0.89 0.022 y 18.685  0.217 18.684 0.258    3.0 
0024-114  32 1.03 0.006 g 19.019  0.345 19.017 0.172   15.4 
0024-114  32 1.03 0.006 r 18.708  0.159 18.709 0.072    8.5 
0024-114  32 1.03 0.006 i 18.749  0.227 18.748 0.096   10.7 
0024-114  32 1.03 0.006 z 18.843  0.406 18.882 0.258   12.7 
0024-114  32 1.03 0.006 y 18.822  0.096 18.803 0.041    1.0 
0024+224  65 0.89 0.009 g 16.907  0.011 16.904 0.025    1.9 
0024+224  65 0.89 0.009 r 16.664  0.050 16.667 0.054    9.8 
0024+224  65 0.89 0.009 i 16.638  0.074 16.630 0.105   15.7 
0024+224  65 0.89 0.009 z 16.666  0.132 16.665 0.139   16.6 
0024+224  65 0.89 0.009 y 16.530  0.133 16.525 0.169    9.0 
0024+597   9 0.71 0.060 i 21.339  0.129 21.322 0.282    0.7 
0024+597   9 0.71 0.060 z 20.844  0.318 20.816 0.434    2.3 
0025+197  52 0.98 0.038 g 20.657  0.589 20.710 0.768    7.7 
0025+197  52 0.98 0.038 r 20.433  0.534 20.453 0.766    9.7 
0025+197  52 0.98 0.038 i 20.042  0.376 20.040 0.446    6.9 
0025+197  52 0.98 0.038 z 19.857  0.791 19.892 0.929    6.0 
0025+197  52 0.98 0.038 y 19.412  0.270 19.412 0.335    2.2 
0025+449  68 0.89 0.013 g 18.115  0.065 18.115 0.066    6.0 
0025+449  68 0.89 0.013 r 17.868  0.072 17.878 0.089    6.8 
0025+449  68 0.89 0.013 i 17.897  0.131 17.888 0.142   10.1 
0025+449  68 0.89 0.013 z 17.764  0.127 17.776 0.099    6.9 
0025+449  68 0.89 0.013 y 17.767  0.149 17.769 0.176    5.0 
0026+048  58 1.13 0.023 r 18.567  0.152 18.586 0.218   10.3 
0026+048  58 1.13 0.023 i 18.224  0.078 18.218 0.105    4.8 
0026+048  58 1.13 0.023 z 18.194  0.063 18.198 0.054    2.8 
0026+048  58 1.13 0.023 y 18.182  0.100 18.183 0.152    2.0 
0027-024  66 0.97 0.036 g 19.583  0.697 19.372 0.433   24.1 
0027-024  66 0.97 0.036 r 19.726  0.649 19.720 0.556   15.8 
0027-024  66 0.97 0.036 i 19.481  0.603 19.501 0.430   19.9 
0027-024  66 0.97 0.036 z 18.896  0.543 18.925 0.397   15.9 
0027-024  66 0.97 0.036 y 18.960  0.903 18.949 1.308   18.5 
0027+056  72 1.04 0.025 g 19.250  0.158 19.258 0.141    6.2 
0027+056  72 1.04 0.025 r 19.016  0.356 18.986 0.426   16.7 
0027+056  72 1.04 0.025 i 19.025  0.131 19.043 0.080    3.6 
0027+056  72 1.04 0.025 z 18.976  0.292 18.952 0.313    7.3 
0027+056  72 1.04 0.025 y 19.091  0.224 19.090 0.207    2.3 
0027+703  30 0.85 0.055 r 21.145  0.333 21.141 0.396    2.4 
0027+703  30 0.85 0.055 i 20.437  0.080 20.424 0.218    1.0 
0027+703  30 0.85 0.055 z 19.760  0.201 19.777 0.306    2.1 
0027+703  30 0.85 0.055 y 19.476  0.232 19.476 0.321    1.6 
0032-011  67 0.97 0.044 g 19.469  0.084 19.490 0.163    3.3 
0032-011  67 0.97 0.044 r 19.233  0.197 19.205 0.150    8.6 
0032-011  67 0.97 0.044 i 19.293  0.139 19.301 0.128    6.0 
0032-011  67 0.97 0.044 z 19.220  0.347 19.235 0.288    6.2 
0032-011  67 0.97 0.044 y 19.209  0.298 19.148 0.300    3.8 
0032+276  81 0.88 0.014 g 18.567  0.051 18.568 0.040    3.3 
0032+276  81 0.88 0.014 r 18.394  0.060 18.413 0.090    3.9 
0032+276  81 0.88 0.014 i 18.390  0.104 18.379 0.092    8.1 
0032+276  81 0.88 0.014 z 18.350  0.034 18.339 0.048    1.3 
0032+276  81 0.88 0.014 y 18.186  0.103 18.186 0.078    1.7 
0033-088  54 1.13 0.091 g 21.440  0.784 21.601 0.726    4.6 
0033-088  54 1.13 0.091 r 21.143  0.310 21.108 0.389    2.5 
0033-088  54 1.13 0.091 i 20.811  0.391 20.778 0.254    3.9 
0033-088  54 1.13 0.091 z 20.227  0.379 20.254 0.416    3.9 
0033-088  54 1.13 0.091 y 19.841  0.558 19.837 0.738    3.6 
0033+142  20 0.90 0.037 r 21.651  0.176 21.661 0.245    0.9 
0033+142  20 0.90 0.037 i 21.429  0.220 21.450 0.462    1.5 
0033+142  20 0.90 0.037 z 20.872  0.567 20.872 0.811    3.2 
0033+143  51 1.01 0.015 g 19.423  0.185 19.428 0.115    7.0 
0033+143  51 1.01 0.015 r 19.287  0.213 19.273 0.103    8.1 
0033+143  51 1.01 0.015 i 19.188  0.141 19.196 0.091    5.3 
0033+143  51 1.01 0.015 z 18.867  0.145 18.864 0.179    3.3 
0033+143  51 1.01 0.015 y 18.698  0.220 18.678 0.098    2.7 
0034+108  11 0.03 0.076 g 21.637  0.002 21.560 0.019    0.0 
0034+108  11 0.03 0.076 r 21.420  0.931 21.451 0.200    7.2 
0034-220  62 0.99 0.027 g 19.316  0.280 19.307 0.320   12.0 
0034-220  62 0.99 0.027 r 19.322  0.146 19.329 0.139    5.6 
0034-220  62 0.99 0.027 i 19.340  0.072 19.336 0.080    2.3 
0034-220  62 0.99 0.027 z 19.216  0.134 19.222 0.119    2.4 
0034-220  62 0.99 0.027 y 19.018  0.297 19.023 0.343    2.8 
0034+393  57 0.91 0.007 g 17.858  0.028 17.860 0.039    2.9 
0034+393  57 0.91 0.007 r 17.656  0.027 17.659 0.042    3.3 
0034+393  57 0.91 0.007 i 17.452  0.026 17.451 0.032    3.0 
0034+393  57 0.91 0.007 z 17.308  0.034 17.306 0.044    2.5 
0034+393  57 0.91 0.007 y 17.297  0.065 17.299 0.062    2.9 
0035-037  72 0.96 0.008 g 17.384  0.043 17.380 0.066    5.2 
0035-037  72 0.96 0.008 r 17.196  0.033 17.197 0.050    5.2 
0035-037  72 0.96 0.008 i 16.877  0.026 16.874 0.051    4.4 
0035-037  72 0.96 0.008 z 16.868  0.024 16.870 0.021    2.5 
0035-037  72 0.96 0.008 y 16.805  0.030 16.803 0.049    1.8 
0035+121  57 0.97 0.010 g 17.828  0.068 17.825 0.067    6.6 
0035+121  57 0.97 0.010 r 17.540  0.115 17.539 0.139   15.2 
0035+121  57 0.97 0.010 i 17.433  0.130 17.435 0.205   17.1 
0035+121  57 0.97 0.010 z 17.443  0.116 17.446 0.171    8.5 
0035+121  57 0.97 0.010 y 17.460  0.070 17.458 0.090    2.9 
0035+238  66 0.95 0.017 g 18.650  0.238 18.658 0.199   15.2 
0035+238  66 0.95 0.017 r 18.445  0.113 18.446 0.106    6.9 
0035+238  66 0.95 0.017 i 18.268  0.121 18.273 0.093   10.1 
0035+238  66 0.95 0.017 z 18.044  0.063 18.051 0.045    3.3 
0035+238  66 0.95 0.017 y 17.950  0.069 17.944 0.060    1.7 
0035-252  58 0.97 0.031 g 19.726  0.914 19.756 1.663   29.2 
0035-252  58 0.97 0.031 r 19.198  1.385 19.181 2.524   55.1 
0035-252  58 0.97 0.031 i 19.111  0.591 19.110 1.031   15.4 
0035-252  58 0.97 0.031 z 18.834  0.516 18.849 1.026   12.5 
0035-252  58 0.97 0.031 y 18.329  0.469 18.334 0.809    8.1 
0035+367  52 0.92 0.013 g 19.073  0.128 19.066 0.154    6.4 
0035+367  52 0.92 0.013 r 18.464  0.076 18.477 0.123    5.6 
0035+367  52 0.92 0.013 i 18.060  0.050 18.038 0.042    4.3 
0035+367  52 0.92 0.013 z 17.821  0.095 17.819 0.109    5.0 
0035+367  52 0.92 0.013 y 17.620  0.137 17.628 0.178    5.1 
0035+413  50 0.97 0.032 g 20.023  0.434 19.986 0.599   10.7 
0035+413  50 0.97 0.032 r 19.573  0.266 19.574 0.304   11.1 
0035+413  50 0.97 0.032 i 19.637  0.329 19.648 0.397    6.7 
0035+413  50 0.97 0.032 z 19.369  0.227 19.377 0.241    4.3 
0035+413  50 0.97 0.032 y 19.463  0.377 19.420 0.482    3.1 
0035+503  76 1.02 0.027 g 19.099  0.327 19.003 0.311   14.5 
0035+503  76 1.02 0.027 r 18.712  0.295 18.759 0.214   12.2 
0035+503  76 1.02 0.027 i 18.662  0.399 18.682 0.420   16.2 
0035+503  76 1.02 0.027 z 18.626  0.382 18.637 0.366   10.4 
0035+503  76 1.02 0.027 y 18.282  0.459 18.274 0.570    9.0 
0036-099  30 0.54 0.072 g 21.194  0.029 21.206 0.192    0.2 
0036-099  30 0.54 0.072 r 21.122  0.277 21.174 0.416    2.6 
0036-099  30 0.54 0.072 i 21.001  0.357 20.904 0.277    3.3 
0036-099  30 0.54 0.072 z 20.488  0.089 20.478 0.094    1.0 
0036-191  10 0.62 0.092 r 21.622  0.130 21.596 0.393    0.8 
0036-191  10 0.62 0.092 i 21.304  0.234 21.316 0.323    1.7 
0037+094  67 0.95 0.029 g 19.589  0.381 19.586 0.264   12.4 
0037+094  67 0.95 0.029 r 19.484  0.450 19.481 0.393   17.0 
0037+094  67 0.95 0.029 i 19.237  0.199 19.256 0.131    8.0 
0037+094  67 0.95 0.029 z 18.957  0.599 18.966 0.376   12.8 
0037+094  67 0.95 0.029 y 18.992  0.283 18.965 0.277    3.8 
0037+139  56 1.04 0.040 g 20.817  0.353 20.816 0.219    4.7 
0037+139  56 1.04 0.040 r 20.294  0.674 20.338 0.712   12.9 
0037+139  56 1.04 0.040 i 19.933  0.840 19.956 0.365   19.6 
0037+139  56 1.04 0.040 z 19.790  0.616 19.680 0.220    7.2 
0037+139  56 1.04 0.040 y 19.311  0.458 19.386 0.379    4.4 
0037+487  49 1.00 0.017 g 20.604  0.182 20.607 0.141    2.7 
0037+487  49 1.00 0.017 r 20.151  0.318 20.159 0.266    4.8 
0037+487  49 1.00 0.017 i 19.934  0.121 19.934 0.093    1.9 
0037+487  49 1.00 0.017 z 19.921  0.255 19.921 0.196    2.7 
0037+487  49 1.00 0.017 y 19.575  0.539 19.576 0.411    4.3 
0038-019  76 0.97 0.011 g 17.301  0.080 17.275 0.044   11.0 
0038-019  76 0.97 0.011 r 17.118  0.164 17.082 0.125   29.8 
0038-019  76 0.97 0.011 i 16.908  0.231 16.948 0.151   42.2 
0038-019  76 0.97 0.011 z 16.939  0.068 16.938 0.049    7.2 
0038-019  76 0.97 0.011 y 16.989  0.079 17.000 0.156    3.9 
0038-020  66 1.00 0.021 g 18.369  0.281 18.393 0.205   22.5 
0038-020  66 1.00 0.021 r 18.129  0.300 18.159 0.218   26.3 
0038-020  66 1.00 0.021 i 18.034  0.262 18.008 0.333   24.4 
0038-020  66 1.00 0.021 z 18.242  0.673 18.220 0.692   32.0 
0038-020  66 1.00 0.021 y 18.267  0.400 18.257 0.350    8.4 
0038+319  58 1.05 0.035 g 21.362  0.372 21.385 0.310    3.7 
0038+319  58 1.05 0.035 r 20.558  0.995 20.509 0.776   16.3 
0038+319  58 1.05 0.035 i 20.006  0.297 20.024 0.222    7.0 
0038+319  58 1.05 0.035 z 19.752  0.437 19.757 0.371    4.6 
0038+319  58 1.05 0.035 y 19.405  0.416 19.336 0.261    2.4 
0039+230  78 0.97 0.043 g 21.024  0.409 21.014 0.340    4.4 
0039+230  78 0.97 0.043 r 20.442  0.346 20.440 0.314    5.5 
0039+230  78 0.97 0.043 i 20.209  0.262 20.223 0.247    4.7 
0039+230  78 0.97 0.043 z 19.925  0.554 19.962 0.600    5.8 
0039+230  78 0.97 0.043 y 19.681  0.783 19.551 0.502    6.2 
0039+568  33 1.01 0.024 r 18.852  0.160 18.838 0.195    5.6 
0039+568  33 1.01 0.024 i 18.658  0.133 18.660 0.150    5.5 
0039+568  33 1.01 0.024 z 18.650  0.458 18.660 0.496   11.2 
0039+568  33 1.01 0.024 y 18.486  0.185 18.488 0.175    2.4 
0040+098  23 0.98 0.048 r 22.032  0.460 22.017 0.589    2.4 
0040+098  23 0.98 0.048 i 21.442  0.146 21.445 0.270    1.0 
0040+098  23 0.98 0.048 z 20.768  0.086 20.768 0.132    0.5 
0040+098  23 0.98 0.048 y 20.142  0.133 20.142 0.203    0.8 
0041+677  14 0.83 0.061 i 20.666  0.207 20.699 0.346    1.8 
0041+677  14 0.83 0.061 z 19.548  0.508 19.720 1.158    4.5 
0041+677  14 0.83 0.061 y 19.169  0.427 19.104 0.351    4.1 
0042+186  50 0.98 0.071 g 21.363  0.426 21.362 0.495    3.7 
0042+186  50 0.98 0.071 r 21.176  0.401 21.144 0.445    3.8 
0042+186  50 0.98 0.071 i 20.918  0.847 21.037 1.241    6.6 
0042+186  50 0.98 0.071 z 20.771  0.327 20.771 0.380    2.3 
0043+246  63 0.96 0.008 g 17.870  0.040 17.868 0.044    3.7 
0043+246  63 0.96 0.008 r 17.943  0.071 17.941 0.065    7.2 
0043+246  63 0.96 0.008 i 18.071  0.084 18.068 0.093    7.4 
0043+246  63 0.96 0.008 z 18.006  0.133 18.006 0.140    6.8 
0043+246  63 0.96 0.008 y 18.148  0.273 18.132 0.210    6.3 
0043-268  62 0.96 0.060 g 20.471  0.166 20.479 0.306    2.8 
0043-268  62 0.96 0.060 r 20.279  0.163 20.279 0.312    2.9 
0043-268  62 0.96 0.060 i 20.121  0.124 20.152 0.236    1.7 
0043-268  62 0.96 0.060 z 20.194  0.225 20.192 0.413    2.0 
0043-268  62 0.96 0.060 y 19.747  0.119 19.749 0.217    0.7 
0044+030  68 0.92 0.008 g 15.906  0.162 15.917 0.043   46.8 
0044+030  68 0.92 0.008 r 15.985  0.057 15.987 0.083   17.1 
0044+030  68 0.92 0.008 i 15.922  0.105 15.927 0.142   29.7 
0044+030  68 0.92 0.008 z 16.049  0.020 16.051 0.029    3.5 
0044+030  68 0.92 0.008 y 15.985  0.069 15.977 0.111    6.8 
0044+387  40 0.62 0.075 g 21.494  0.087 21.511 0.185    0.7 
0044+387  40 0.62 0.075 r 21.060  0.114 21.076 0.317    1.1 
0044+387  40 0.62 0.075 i 20.842  0.283 20.870 0.248    2.7 
0044+387  40 0.62 0.075 z 20.508  0.387 20.508 0.445    3.0 
0044+566  15 1.15 0.048 r 20.188  0.777 20.170 0.592   13.4 
0044+566  15 1.15 0.048 z 18.912  0.387 18.875 0.345    6.9 
0044+566  15 1.15 0.048 y 18.616  1.026 18.517 0.667   12.3 
0045+243  54 0.92 0.057 g 21.554  0.288 21.551 0.502    2.1 
0045+243  54 0.92 0.057 r 20.543  0.603 20.514 0.993    8.5 
0045+243  54 0.92 0.057 i 20.119  0.291 20.163 0.524    5.4 
0045+243  54 0.92 0.057 z 19.930  0.179 19.909 0.371    2.0 
0045+243  54 0.92 0.057 y 19.503  0.330 19.534 0.545    3.0 
0046+063  47 1.01 0.023 r 19.600  0.164 19.611 0.172    4.4 
0046+063  47 1.01 0.023 i 19.455  0.058 19.455 0.064    1.3 
0046+063  47 1.01 0.023 z 19.417  0.125 19.418 0.139    2.3 
0046+063  47 1.01 0.023 y 19.407  0.183 19.407 0.203    2.3 
0046+511  54 0.66 0.074 g 20.715  0.338 20.815 0.757    3.5 
0046+511  54 0.66 0.074 r 20.643  0.529 20.603 0.469    5.0 
0046+511  54 0.66 0.074 i 20.391  0.697 20.393 0.879    8.1 
0046+511  54 0.66 0.074 z 20.373  0.132 20.469 0.303    1.0 
0046+511  54 0.66 0.074 y 19.936  0.276 19.806 0.165    1.8 
0046+861  48 1.06 0.048 g 20.162  0.159 20.175 0.219    2.1 
0046+861  48 1.06 0.048 r 19.923  0.145 19.934 0.244    2.0 
0046+861  48 1.06 0.048 i 19.671  0.320 19.702 0.465    4.9 
0046+861  48 1.06 0.048 z 19.743  0.456 19.744 0.697    3.8 
0046+861  48 1.06 0.048 y 19.676  0.795 19.460 0.648    4.6 
0047+023  65 1.00 0.021 g 18.112  0.796 18.102 1.019   76.3 
0047+023  65 1.00 0.021 r 18.260  1.154 18.269 1.478   78.0 
0047+023  65 1.00 0.021 i 18.310  0.908 18.310 1.121   43.4 
0047+023  65 1.00 0.021 z 17.188  1.143 17.172 1.420  100.9 
0047+023  65 1.00 0.021 y 17.217  0.801 17.239 0.973   40.4 
0047-051  71 0.96 0.035 g 19.748  0.434 19.656 0.487   15.0 
0047-051  71 0.96 0.035 r 19.436  0.318 19.471 0.373   11.2 
0047-051  71 0.96 0.035 i 19.206  0.553 19.216 0.702   19.9 
0047-051  71 0.96 0.035 z 18.548  1.427 18.292 2.542   68.1 
0047-051  71 0.96 0.035 y 18.224  1.003 18.298 1.085   16.7 
0048-071  61 1.00 0.060 g 19.936  0.493 19.850 0.668   14.6 
0048-071  61 1.00 0.060 r 19.647  0.358 19.655 0.239   10.2 
0048-071  61 1.00 0.060 i 19.175  0.439 19.202 0.182   15.0 
0048-071  61 1.00 0.060 z 18.811  1.122 18.783 0.723   27.6 
0048-071  61 1.00 0.060 y 18.600  1.904 18.577 1.377   17.4 
0048-097  57 0.99 0.015 g 16.324  0.787 16.279 0.989  186.5 
0048-097  57 0.99 0.015 r 16.092  0.716 16.190 0.769  168.8 
0048-097  57 0.99 0.015 i 15.899  0.356 15.890 0.410  106.4 
0048-097  57 0.99 0.015 z 15.240  1.100 15.242 1.268  327.5 
0048-097  57 0.99 0.015 y 15.057  1.104 15.058 1.296  223.4 
0048+447  58 1.00 0.019 r 18.994  0.191 18.992 0.138    9.2 
0048+447  58 1.00 0.019 i 18.787  0.115 18.787 0.083    5.6 
0048+447  58 1.00 0.019 z 18.749  0.167 18.738 0.108    4.4 
0048+447  58 1.00 0.019 y 18.685  0.225 18.695 0.156    3.0 
0049+003  66 0.96 0.010 g 16.487  0.153 16.480 0.207   31.9 
0049+003  66 0.96 0.010 r 16.247  0.184 16.265 0.174   46.2 
0049+003  66 0.96 0.010 i 16.075  0.203 16.073 0.282   52.8 
0049+003  66 0.96 0.010 z 15.793  0.052 15.795 0.073   10.3 
0049+003  66 0.96 0.010 y 15.607  0.190 15.612 0.240   24.8 
0049+437  67 0.26 0.021 g 18.287  0.009 18.241 0.090    0.7 
0049+437  67 0.26 0.021 r 18.090  0.004 18.088 0.049    0.3 
0049+437  67 0.26 0.021 i 17.942  0.117 17.943 0.168    9.6 
0049+437  67 0.26 0.021 z 17.786  0.049 17.790 0.073    2.7 
0049+437  67 0.26 0.021 y 17.665  0.051 17.669 0.103    1.7 
0050-287  77 1.06 0.016 g 18.532  0.105 18.519 0.163    6.9 
0050-287  77 1.06 0.016 r 18.520  0.096 18.529 0.118    6.4 
0050-287  77 1.06 0.016 i 18.407  0.083 18.400 0.118    4.9 
0050-287  77 1.06 0.016 z 18.455  0.112 18.458 0.143    3.9 
0050-287  77 1.06 0.016 y 18.480  0.172 18.467 0.136    2.3 
0051+291  47 0.82 0.009 g 17.211  0.041 17.208 0.061    6.2 
0051+291  47 0.82 0.009 r 17.159  0.072 17.159 0.089   10.7 
0051+291  47 0.82 0.009 i 16.897  0.033 16.878 0.073    5.7 
0051+291  47 0.82 0.009 z 16.887  0.041 16.889 0.084    4.5 
0051+291  47 0.82 0.009 y 16.849  0.069 16.844 0.063    2.9 
0052-125  27 0.98 0.054 r 21.260  1.794 21.059 1.770   14.6 
0052-125  27 0.98 0.054 i 20.005  0.589 20.201 0.122    7.8 
0052-125  27 0.98 0.054 z 20.240  4.790 20.452 0.923   30.5 
0052-125  27 0.98 0.054 y 19.080  2.500 19.066 0.930   23.6 
0052-201  24 1.65 0.052 r 20.994  0.288 20.989 0.117    1.9 
0052-201  24 1.65 0.052 i 20.594  0.333 20.596 0.299    2.6 
0052-201  24 1.65 0.052 z 20.474  0.373 20.482 0.322    3.0 
0054-006  58 0.68 0.021 g 19.398  0.049 19.402 0.057    2.0 
0054-006  58 0.68 0.021 r 19.282  0.146 19.277 0.185    4.6 
0054-006  58 0.68 0.021 i 19.157  0.243 19.142 0.304    8.4 
0054-006  58 0.68 0.021 z 19.173  0.012 19.188 0.117    0.2 
0054-006  58 0.68 0.021 y 19.081  0.170 19.061 0.208    1.9 
0054+078  58 1.16 0.074 r 21.383  0.229 21.357 0.363    2.1 
0054+078  58 1.16 0.074 i 20.577  0.154 20.588 0.182    1.7 
0054+078  58 1.16 0.074 z 20.165  0.228 20.155 0.360    2.1 
0054+078  58 1.16 0.074 y 19.968  0.208 19.963 0.337    1.3 
0054+161  50 0.96 0.043 g 21.290  0.695 21.244 1.065    5.8 
0054+161  50 0.96 0.043 r 20.633  0.178 20.671 0.656    2.1 
0054+161  50 0.96 0.043 i 19.918  0.500 19.829 0.562   10.8 
0054+161  50 0.96 0.043 z 19.703  0.642 19.711 1.109    7.5 
0054+161  50 0.96 0.043 y 18.793  0.256 18.804 0.411    3.4 
0055-059  74 0.90 0.033 g 18.704  0.396 18.686 0.258   24.2 
0055-059  74 0.90 0.033 r 18.437  0.201 18.410 0.238   14.2 
0055-059  74 0.90 0.033 i 18.393  0.123 18.391 0.075    8.6 
0055-059  74 0.90 0.033 z 18.291  1.155 18.300 0.754   48.3 
0055-059  74 0.90 0.033 y 18.387  1.350 18.396 0.803   18.1 
0055+060  76 0.92 0.080 g 21.168  0.296 21.234 0.302    3.1 
0055+060  76 0.92 0.080 r 20.547  0.332 20.607 0.445    4.7 
0055+060  76 0.92 0.080 i 19.052  1.547 18.922 1.196   82.8 
0055+060  76 0.92 0.080 z 19.217  1.156 19.194 1.023   21.7 
0055+060  76 0.92 0.080 y 18.876  0.467 18.856 0.426    4.8 
0055+329  61 1.00 0.052 g 21.438  1.183 21.369 1.149   10.6 
0055+329  61 1.00 0.052 r 21.255  0.874 21.286 0.945    7.2 
0055+329  61 1.00 0.052 i 20.766  0.535 20.759 0.519    4.9 
0055+329  61 1.00 0.052 z 20.351  0.989 20.425 0.888    6.7 
0055+329  61 1.00 0.052 y 19.898  0.738 19.731 0.625    5.0 
0056-001  63 0.98 0.011 g 17.727  0.525 17.746 0.320   53.9 
0056-001  63 0.98 0.011 r 17.618  0.254 17.660 0.178   29.9 
0056-001  63 0.98 0.011 i 17.636  0.246 17.607 0.155   25.9 
0056-001  63 0.98 0.011 z 17.498  0.242 17.497 0.162   17.5 
0056-001  63 0.98 0.011 y 17.794  0.075 17.794 0.050    2.0 
0056-187  17 1.03 0.045 g 20.586  3.465 20.809 2.315   31.7 
0056-187  17 1.03 0.045 r 21.036  0.654 20.868 0.636    9.8 
0056-187  17 1.03 0.045 i 21.330  0.517 21.390 0.526    3.1 
0056-187  17 1.03 0.045 z 20.700  0.528 20.792 0.303    3.1 
0056+579  60 1.00 0.021 g 19.470  0.170 19.474 0.304    6.3 
0056+579  60 1.00 0.021 r 18.954  0.124 18.982 0.162    4.3 
0056+579  60 1.00 0.021 i 18.713  0.385 18.710 0.495   15.9 
0056+579  60 1.00 0.021 z 18.447  0.144 18.446 0.147    4.5 
0056+579  60 1.00 0.021 y 18.468  0.206 18.487 0.231    3.0 
0057+334  63 1.05 0.034 g 19.975  0.160 19.951 0.218    4.2 
0057+334  63 1.05 0.034 r 19.930  0.402 19.940 0.554    9.9 
0057+334  63 1.05 0.034 i 19.755  0.313 19.779 0.421    6.7 
0057+334  63 1.05 0.034 z 19.394  0.146 19.410 0.222    2.8 
0057+334  63 1.05 0.034 y 19.369  0.590 19.338 0.805    3.9 
0058+058  71 0.95 0.050 g 20.890  0.280 20.945 0.268    2.9 
0058+058  71 0.95 0.050 r 20.841  0.237 20.783 0.565    2.5 
0058+058  71 0.95 0.050 i 20.484  0.211 20.488 0.228    2.6 
0058+058  71 0.95 0.050 z 20.418  0.390 20.419 0.535    3.3 
0058+058  71 0.95 0.050 y 20.415  0.203 20.418 0.226    1.2 
0058+498  40 0.79 0.018 g 19.102  0.043 19.101 0.111    1.5 
0058+498  40 0.79 0.018 r 18.889  0.074 18.881 0.103    3.3 
0058+498  40 0.79 0.018 i 18.923  0.038 18.927 0.085    1.5 
0058+498  40 0.79 0.018 z 18.683  0.049 18.682 0.086    1.3 
0058+498  40 0.79 0.018 y 18.489  0.003 18.489 0.003    0.1 
0059+163  47 0.93 0.040 g 20.359  2.055 20.353 1.463   25.7 
0059+163  47 0.93 0.040 r 20.291  0.348 20.270 0.244    4.9 
0059+163  47 0.93 0.040 i 19.919  0.342 20.007 0.299    6.8 
0059+163  47 0.93 0.040 z 19.535  0.720 19.534 0.519   11.2 
0059+163  47 0.93 0.040 y 19.179  1.791 19.155 1.360   15.7 
0059-287  13 1.00 0.036 i 20.972  0.315 20.972 0.247    1.7 
0059-287  13 1.00 0.036 z 20.918  0.139 20.918 0.109    0.8 
0059+581  61 0.99 0.039 g 18.492  1.274 18.461 1.527   62.5 
0059+581  61 0.99 0.039 r 18.312  1.418 18.770 1.108   43.0 
0059+581  61 0.99 0.039 i 17.454  1.675 17.438 2.190  163.9 
0059+581  61 0.99 0.039 z 17.140  1.802 17.147 2.341  149.2 
0059+581  61 0.99 0.039 y 16.579  3.064 16.606 4.059  164.5 
0100-270  45 0.22 0.011 r 17.411  0.074 17.374 0.074    4.9 
0100-270  45 0.22 0.011 i 17.248  0.070 17.252 0.148    8.7 
0100-270  45 0.22 0.011 z 17.217 -0.001 17.211 0.027   -0.1 
0100-270  45 0.22 0.011 y 17.257  0.045 17.257 0.087    1.8 
0102-245  44 1.01 0.014 g 18.659  0.194 18.654 0.259   11.5 
0102-245  44 1.01 0.014 r 18.644  0.458 18.608 0.596   23.6 
0102-245  44 1.01 0.014 i 18.636  0.325 18.636 0.459   13.2 
0102-245  44 1.01 0.014 z 18.462  0.293 18.445 0.397    9.0 
0102-245  44 1.01 0.014 y 18.665  0.134 18.729 0.126    1.7 
0102+511  14 1.05 0.064 i 21.026  0.105 21.032 0.306    0.9 
0102+511  14 1.05 0.064 z 20.761  0.180 20.685 0.381    1.2 
0103-021  60 0.96 0.014 g 19.306  0.136 19.306 0.166    6.0 
0103-021  60 0.96 0.014 r 19.339  0.112 19.327 0.142    4.1 
0103-021  60 0.96 0.014 i 19.178  0.078 19.183 0.114    3.2 
0103-021  60 0.96 0.014 z 19.020  0.135 19.019 0.167    3.1 
0103-021  60 0.96 0.014 y 18.952  0.268 18.953 0.332    2.4 
0103+057  67 1.02 0.023 g 19.421  0.199 19.417 0.149    6.8 
0103+057  67 1.02 0.023 r 19.215  0.710 19.218 0.473   25.1 
0103+057  67 1.02 0.023 i 18.803  0.137 18.812 0.096    6.0 
0103+057  67 1.02 0.023 z 19.070  0.430 19.067 0.313    9.8 
0103+057  67 1.02 0.023 y 19.135  0.465 19.154 0.277    4.5 
0104-035  63 1.02 0.013 g 17.940  0.460 17.940 0.304   43.7 
0104-035  63 1.02 0.013 r 17.546  0.198 17.566 0.108   23.9 
0104-035  63 1.02 0.013 i 17.300  0.186 17.289 0.137   24.1 
0104-035  63 1.02 0.013 z 17.144  0.515 17.139 0.319   51.3 
0104-035  63 1.02 0.013 y 17.100  0.467 17.100 0.298   20.4 
0104-275  64 0.94 0.022 g 18.536  0.050 18.530 0.036    3.4 
0104-275  64 0.94 0.022 r 18.523  0.149 18.533 0.110    7.7 
0104-275  64 0.94 0.022 i 18.407  0.340 18.425 0.293   19.4 
0104-275  64 0.94 0.022 z 18.334  0.172 18.335 0.116    6.2 
0104-275  64 0.94 0.022 y 18.144  0.225 18.143 0.218    4.0 
0105-008  69 1.08 0.008 g 17.645  0.037 17.643 0.052    4.1 
0105-008  69 1.08 0.008 r 17.517  0.186 17.520 0.234   22.5 
0105-008  69 1.08 0.008 i 17.345  0.090 17.332 0.057   11.9 
0105-008  69 1.08 0.008 z 17.297  0.223 17.267 0.327   18.7 
0105-008  69 1.08 0.008 y 17.269  0.181 17.276 0.140    6.8 
0105+129  55 1.00 0.018 g 19.406  0.141 19.417 0.271    4.8 
0105+129  55 1.00 0.018 r 19.390  0.284 19.359 0.433    9.1 
0105+129  55 1.00 0.018 i 19.620  0.207 19.621 0.365    5.2 
0105+129  55 1.00 0.018 z 19.081  0.169 19.083 0.305    3.8 
0105+129  55 1.00 0.018 y 19.425  0.305 19.363 0.318    3.0 
0106+013  78 1.01 0.015 g 18.410  0.184 18.434 0.224   13.9 
0106+013  78 1.01 0.015 r 18.177  0.322 18.176 0.339   23.2 
0106+013  78 1.01 0.015 i 17.878  0.319 17.868 0.303   29.4 
0106+013  78 1.01 0.015 z 17.814  0.419 17.805 0.399   21.8 
0106+013  78 1.01 0.015 y 17.773  0.476 17.789 0.534   11.1 
0106+315  67 0.95 0.010 g 17.585  0.139 17.596 0.154   16.3 
0106+315  67 0.95 0.010 r 17.384  0.048 17.380 0.055    6.8 
0106+315  67 0.95 0.010 i 17.117  0.051 17.124 0.049    7.9 
0106+315  67 0.95 0.010 z 17.053  0.086 17.052 0.084    8.3 
0106+315  67 0.95 0.010 y 17.000  0.078 17.005 0.113    3.7 
0107-025  69 1.02 0.015 g 17.448  0.364 17.486 0.455   46.5 
0107-025  69 1.02 0.015 r 17.298  0.436 17.307 0.619   62.6 
0107-025  69 1.02 0.015 i 17.353  0.361 17.337 0.514   52.0 
0107-025  69 1.02 0.015 z 17.536  0.269 17.541 0.446   18.5 
0107-025  69 1.02 0.015 y 17.248  0.174 17.252 0.236    6.6 
0107-045  54 0.95 0.016 g 17.926  0.410 17.922 0.224   39.9 
0107-045  54 0.95 0.016 r 18.096  0.206 18.129 0.145   18.0 
0107-045  54 0.95 0.016 i 17.934  0.065 17.924 0.035    6.1 
0107-045  54 0.95 0.016 z 18.039  0.425 18.029 0.259   20.4 
0107-045  54 0.95 0.016 y 17.555  0.511 17.567 0.284   16.0 
0107+069  33 0.86 0.030 r 19.769  0.328 19.737 0.419    7.0 
0107+069  33 0.86 0.030 i 19.493  0.087 19.506 0.177    2.3 
0107+069  33 0.86 0.030 z 19.313  0.332 19.313 0.504    7.1 
0108-079  84 0.66 0.021 g 19.006  0.115 18.988 0.071    5.9 
0108-079  84 0.66 0.021 r 18.843  0.052 18.867 0.059    2.8 
0108-079  84 0.66 0.021 i 18.549  0.125 18.540 0.092    6.6 
0108-079  84 0.66 0.021 z 18.556  0.105 18.559 0.067    2.9 
0108-079  84 0.66 0.021 y 18.492  0.100 18.471 0.290    1.3 
0108-170  61 0.92 0.011 g 16.480  0.103 16.481 0.128   22.6 
0108-170  61 0.92 0.011 r 16.441  0.048 16.438 0.063   10.8 
0108-170  61 0.92 0.011 i 16.461  0.042 16.463 0.050    8.5 
0108-170  61 0.92 0.011 z 16.379  0.090 16.380 0.108   13.6 
0108-170  61 0.92 0.011 y 16.465  0.103 16.461 0.147    6.9 
0108+388  15 1.00 0.026 i 21.441  0.369 21.441 0.732    2.0 
0108+388  15 1.00 0.026 y 19.898  0.355 19.898 0.705    1.7 
0109-135  29 1.00 0.087 i 20.979  0.539 21.006 0.210    4.5 
0109-135  29 1.00 0.087 z 20.012  1.626 19.978 0.691   19.5 
0109-135  29 1.00 0.087 y 19.470  0.638 19.430 0.662    4.5 
0109+200  66 0.94 0.012 g 17.087  0.241 17.092 0.321   37.1 
0109+200  66 0.94 0.012 r 17.221  0.301 17.212 0.447   34.8 
0109+200  66 0.94 0.012 i 17.379  0.294 17.416 0.396   35.0 
0109+200  66 0.94 0.012 z 17.160  0.241 17.169 0.311   20.8 
0109+200  66 0.94 0.012 y 17.290  0.154 17.286 0.194    5.8 
0109+224  81 1.02 0.020 g 15.524  0.123 15.534 0.126   42.9 
0109+224  81 1.02 0.020 r 15.123  0.566 15.122 0.746  276.6 
0109+224  81 1.02 0.020 i 14.739  0.613 14.735 0.521  343.4 
0109+224  81 1.02 0.020 z 14.687  0.748 14.771 1.006  282.0 
0109+224  81 1.02 0.020 y 14.562  0.826 14.544 0.653  205.0 
0109+351  73 1.00 0.025 g 18.488  0.312 18.476 0.294   20.8 
0109+351  73 1.00 0.025 r 18.408  0.309 18.463 0.337   24.2 
0109+351  73 1.00 0.025 i 18.169  0.430 18.163 0.578   32.1 
0109+351  73 1.00 0.025 z 18.032  0.293 18.000 0.307   14.6 
0109+351  73 1.00 0.025 y 17.330  0.234 17.362 0.267    7.2 
0110+318  63 1.00 0.033 g 17.857  0.443 17.813 0.552   45.7 
0110+318  63 1.00 0.033 r 17.805  0.704 17.801 1.179   76.9 
0110+318  63 1.00 0.033 i 17.635  0.758 17.670 0.663   73.2 
0110+318  63 1.00 0.033 z 17.579  1.250 17.574 1.525   89.1 
0110+318  63 1.00 0.033 y 17.635  0.681 17.624 0.913   18.2 
0110+495  45 1.00 0.013 g 18.215  2.735 18.234 2.056  209.3 
0110+495  45 1.00 0.013 r 17.714  2.110 17.508 1.917  212.3 
0110+495  45 1.00 0.013 i 17.373  2.171 17.511 1.312  218.5 
0110+495  45 1.00 0.013 z 17.364  0.586 17.382 0.420   26.6 
0110+495  45 1.00 0.013 y 16.993  0.800 16.980 0.575   39.5 
0111+131  52 0.55 0.011 g 18.452  0.071 18.394 0.540    4.3 
0111+131  52 0.55 0.011 r 18.476  0.081 18.497 0.040    4.9 
0111+131  52 0.55 0.011 i 18.664  0.641 18.660 0.552   29.8 
0111+131  52 0.55 0.011 z 18.438  0.367 18.439 0.311   14.8 
0111+131  52 0.55 0.011 y 18.455  0.168 18.449 0.176    3.6 
0112-017  54 0.97 0.009 g 18.337  0.188 18.328 0.274   15.2 
0112-017  54 0.97 0.009 r 17.994  0.133 18.000 0.178   10.8 
0112-017  54 0.97 0.009 i 18.029  0.071 18.034 0.115    6.7 
0112-017  54 0.97 0.009 z 18.156  0.105 18.156 0.153    4.5 
0112-017  54 0.97 0.009 y 18.163  0.132 18.170 0.197    2.7 
0112+131  80 0.94 0.051 g 17.047  0.904 16.969 1.006  142.8 
0112+131  80 0.94 0.051 r 16.963  0.689 17.027 1.175  103.4 
0112+131  80 0.94 0.051 i 16.659  0.480 16.656 0.355   93.9 
0112+131  80 0.94 0.051 z 16.444  0.290 16.440 0.207   37.3 
0112+131  80 0.94 0.051 y 16.334  0.451 16.324 0.364   36.0 
0112+13A  78 0.94 0.009 g 16.880  0.077 16.887 0.130   12.9 
0112+13A  78 0.94 0.009 r 16.721  0.080 16.733 0.133   15.3 
0112+13A  78 0.94 0.009 i 16.658  0.061 16.651 0.061   11.9 
0112+13A  78 0.94 0.009 z 16.580  0.083 16.581 0.103   11.1 
0112+13A  78 0.94 0.009 y 16.484  0.059 16.481 0.104    4.2 
0112-245  48 1.02 0.009 g 17.701  0.149 17.709 0.170   16.5 
0112-245  48 1.02 0.009 r 17.645  0.105 17.644 0.129   11.2 
0112-245  48 1.02 0.009 i 17.575  0.057 17.574 0.054    6.6 
0112-245  48 1.02 0.009 z 17.374  0.123 17.376 0.144   10.4 
0112-245  48 1.02 0.009 y 17.413  0.206 17.408 0.198    6.9 
0113-118  41 1.04 0.032 g 18.195  0.218 18.239 0.063   16.8 
0113-118  41 1.04 0.032 r 18.172  0.305 18.051 0.586   26.3 
0113-118  41 1.04 0.032 i 18.093  0.491 18.099 0.214   36.7 
0113-118  41 1.04 0.032 z 17.745  1.594 17.794 0.557  104.5 
0113-283  57 0.61 0.018 g 18.766  0.057 18.761 0.072    3.0 
0113-283  57 0.61 0.018 r 18.557  0.112 18.570 0.147    5.9 
0113-283  57 0.61 0.018 i 18.641  0.019 18.651 0.061    1.0 
0113-283  57 0.61 0.018 z 18.614  0.089 18.613 0.078    2.2 
0113-283  57 0.61 0.018 y 18.523  0.075 18.518 0.107    1.0 
0114+140  57 0.97 0.076 g 21.411  0.263 21.458 0.441    2.0 
0114+140  57 0.97 0.076 r 20.901  0.318 20.865 0.255    3.5 
0114+140  57 0.97 0.076 i 20.340  0.440 20.376 0.581    6.7 
0114+140  57 0.97 0.076 z 19.809  0.319 19.857 0.354    5.3 
0114+140  57 0.97 0.076 y 19.456  0.315 19.480 0.354    2.2 
0115+027  83 1.04 0.024 g 17.372  0.292 17.423 0.069   37.0 
0115+027  83 1.04 0.024 r 17.399  0.265 17.418 0.250   30.7 
0115+027  83 1.04 0.024 i 17.327  0.318 17.307 0.101   42.9 
0115+027  83 1.04 0.024 z 17.403  1.074 17.411 0.490   89.8 
0115+027  83 1.04 0.024 y 17.430  1.185 17.410 0.477   42.9 
0115-214  50 1.04 0.018 g 19.540  0.158 19.554 0.103    4.6 
0115-214  50 1.04 0.018 r 18.875  1.265 18.885 0.949   58.0 
0115-214  50 1.04 0.018 i 18.590  1.003 18.578 0.744   34.3 
0115-214  50 1.04 0.018 z 18.034  0.886 18.037 0.658   22.8 
0115-214  50 1.04 0.018 y 17.966  2.029 17.697 2.504   41.1 
0116+082  71 0.97 0.061 g 20.991  0.319 21.061 0.400    3.6 
0116+082  71 0.97 0.061 r 20.276  0.199 20.255 0.358    3.7 
0116+082  71 0.97 0.061 i 19.490  0.188 19.489 0.272    4.6 
0116+082  71 0.97 0.061 z 19.433  0.189 19.427 0.564    3.8 
0116+082  71 0.97 0.061 y 19.132  0.205 19.116 0.219    1.9 
0116-219  53 0.82 0.016 g 18.102  0.833 18.106 0.812   67.5 
0116-219  53 0.82 0.016 r 18.275  0.068 18.252 0.047    5.5 
0116-219  53 0.82 0.016 i 17.360  0.632 17.676 1.716   54.8 
0116-219  53 0.82 0.016 z 17.797  1.697 17.791 1.699   57.3 
0116-219  53 0.82 0.016 y 17.704  1.481 17.712 1.272   34.6 
0117-171  54 0.97 0.032 g 20.170  1.868 20.192 2.017   42.6 
0117-171  54 0.97 0.032 r 20.096  1.217 20.164 1.385   26.7 
0117-171  54 0.97 0.032 i 19.997  0.379 20.004 0.361    5.3 
0117-171  54 0.97 0.032 z 19.673  1.387 19.692 1.256   18.7 
0117-171  54 0.97 0.032 y 19.290  0.385 19.278 0.399    2.6 
0118+111  62 0.94 0.010 g 17.639  0.029 17.642 0.051    3.1 
0118+111  62 0.94 0.010 r 17.243  0.078 17.238 0.113   12.1 
0118+111  62 0.94 0.010 i 17.035  0.035 17.038 0.035    5.4 
0118+111  62 0.94 0.010 z 16.714  0.053 16.709 0.056    5.7 
0118+111  62 0.94 0.010 y 16.624  0.061 16.651 0.055    4.0 
0118-272  75 1.03 0.008 g 16.265  0.116 16.261 0.117   29.0 
0118-272  75 1.03 0.008 r 15.931  0.144 15.936 0.157   41.8 
0118-272  75 1.03 0.008 i 15.657  0.176 15.657 0.185   56.0 
0118-272  75 1.03 0.008 z 15.413  0.050 15.418 0.049   12.3 
0118-272  75 1.03 0.008 y 15.305  0.157 15.307 0.159   22.1 
0118-283  59 0.94 0.024 g 19.268  0.071 19.259 0.106    2.9 
0118-283  59 0.94 0.024 r 19.264  0.161 19.273 0.100    5.8 
0118-283  59 0.94 0.024 i 19.118  0.081 19.125 0.210    2.7 
0118-283  59 0.94 0.024 z 19.150  0.129 19.142 0.111    2.4 
0118-283  59 0.94 0.024 y 18.975  0.080 18.969 0.136    0.7 
0119-005  25 0.89 0.027 r 21.390  0.116 21.350 0.160    0.8 
0119-005  25 0.89 0.027 i 21.090  0.082 21.122 0.258    0.6 
0119-005  25 0.89 0.027 z 20.748  0.188 20.748 0.372    1.3 
0119-011  69 1.00 0.041 g 20.901  0.546 20.897 0.598    7.1 
0119-011  69 1.00 0.041 r 20.417  0.307 20.470 0.300    3.9 
0119-011  69 1.00 0.041 i 20.277  0.321 20.254 0.403    5.0 
0119-011  69 1.00 0.041 z 20.151  0.277 20.171 0.193    2.9 
0119-011  69 1.00 0.041 y 19.683  0.328 19.681 0.439    2.0 
0119+041  69 1.02 0.036 g 19.273  0.374 19.279 0.372   17.0 
0119+041  69 1.02 0.036 r 19.388  0.655 19.375 0.844   24.6 
0119+041  69 1.02 0.036 i 19.183  0.505 19.207 0.450   17.6 
0119+041  69 1.02 0.036 z 19.114  0.294 19.109 0.254    7.6 
0119+041  69 1.02 0.036 y 18.860  0.362 18.932 0.390    4.5 
0119-046  67 0.58 0.011 g 17.033  0.065 17.038 0.092   10.2 
0119-046  67 0.58 0.011 r 16.719  0.042 16.714 0.060    8.1 
0119-046  67 0.58 0.011 i 16.472  0.043 16.475 0.055    9.9 
0119-046  67 0.58 0.011 z 16.298  0.032 16.299 0.046    5.0 
0119-046  67 0.58 0.011 y 16.226 -0.009 16.236 0.042   -0.7 
0119+296  57 1.02 0.032 g 19.878  0.241 19.892 0.254    5.9 
0119+296  57 1.02 0.032 r 19.267  0.435 19.259 0.577   17.3 
0119+296  57 1.02 0.032 i 18.915  0.508 18.912 0.695   23.7 
0119+296  57 1.02 0.032 z 18.485  0.282 18.470 0.325    9.0 
0119+296  57 1.02 0.032 y 18.274  0.211 18.253 0.373    2.9 
0120+137  62 0.97 0.013 g 18.756  0.068 18.753 0.071    3.4 
0120+137  62 0.97 0.013 r 18.589  0.079 18.601 0.077    5.3 
0120+137  62 0.97 0.013 i 18.330  0.044 18.326 0.046    3.1 
0120+137  62 0.97 0.013 z 18.306  0.109 18.308 0.106    3.6 
0120+137  62 0.97 0.013 y 18.354  0.113 18.345 0.123    2.0 
0120+304  51 1.02 0.031 g 20.287  0.568 20.301 1.016   10.8 
0120+304  51 1.02 0.031 r 20.005  0.467 20.009 0.691   10.3 
0120+304  51 1.02 0.031 i 19.919  0.342 19.941 0.577    7.4 
0120+304  51 1.02 0.031 z 19.864  0.252 19.866 0.437    3.1 
0120+304  51 1.02 0.031 y 19.821  0.362 19.823 0.623    2.0 
0122-003  62 0.97 0.011 g 16.900  0.308 16.909 0.202   51.8 
0122-003  62 0.97 0.011 r 16.768  0.079 16.757 0.057   16.0 
0122-003  62 0.97 0.011 i 16.900  0.086 16.911 0.063   15.6 
0122-003  62 0.97 0.011 z 16.989  0.046 16.991 0.033    4.8 
0122-003  62 0.97 0.011 y 16.987  0.124 16.965 0.125    5.8 
0122-260  58 1.01 0.028 g 19.334  0.712 19.323 0.952   30.6 
0122-260  58 1.01 0.028 r 18.803  0.399 18.840 0.504   17.7 
0122-260  58 1.01 0.028 i 18.828  0.465 18.829 0.621   18.8 
0122-260  58 1.01 0.028 z 18.843  0.696 18.856 0.962   12.4 
0122-260  58 1.01 0.028 y 18.592  0.719 18.574 0.903    9.2 
0122+278  70 0.94 0.017 g 18.565  0.288 18.569 0.235   19.7 
0122+278  70 0.94 0.017 r 18.429  0.442 18.421 0.358   32.6 
0122+278  70 0.94 0.017 i 18.507  1.055 18.487 0.959   72.0 
0122+278  70 0.94 0.017 z 18.247  0.232 18.271 0.240   10.9 
0122+278  70 0.94 0.017 y 18.528  0.180 18.490 0.143    2.8 
0122+470  54 1.00 0.014 r 18.312  0.109 18.331 0.179    6.9 
0122+470  54 1.00 0.014 i 18.361  0.099 18.356 0.187    5.0 
0122+470  54 1.00 0.014 z 18.418  0.070 18.418 0.130    2.1 
0122+470  54 1.00 0.014 y 18.403  0.085 18.397 0.147    1.4 
0122+705  47 1.00 0.019 g 20.179  0.016 20.183 0.013    0.3 
0122+705  47 1.00 0.019 r 19.165  0.036 19.161 0.074    1.7 
0122+705  47 1.00 0.019 i 18.719  0.040 18.718 0.054    1.8 
0122+705  47 1.00 0.019 z 18.413  0.080 18.409 0.126    2.2 
0122+705  47 1.00 0.019 y 18.360  0.120 18.360 0.176    2.0 
0123-226  59 0.63 0.022 g 18.162  0.403 18.157 0.236   28.5 
0123-226  59 0.63 0.022 r 18.004  0.416 18.045 0.281   35.6 
0123-226  59 0.63 0.022 i 17.834  0.801 17.830 0.542   49.7 
0123-226  59 0.63 0.022 z 17.817  0.193 17.847 0.075   10.3 
0123-226  59 0.63 0.022 y 17.951  0.163 17.825 0.829    3.9 
0124-086  84 0.97 0.027 g 19.004  0.619 19.009 0.459   32.1 
0124-086  84 0.97 0.027 r 18.720  0.535 18.751 0.748   30.3 
0124-086  84 0.97 0.027 i 18.396  0.646 18.385 0.548   34.4 
0124-086  84 0.97 0.027 z 18.139  0.649 18.206 0.545   31.7 
0124-086  84 0.97 0.027 y 17.896  0.849 17.869 0.894   22.2 
0124-155  62 0.97 0.033 g 18.884  0.098 18.884 0.114    5.4 
0124-155  62 0.97 0.033 r 18.939  0.236 18.990 0.196   11.9 
0124-155  62 0.97 0.033 i 18.928  0.205 18.906 0.247    8.7 
0124-155  62 0.97 0.033 z 18.815  0.150 18.817 0.182    4.2 
0124-155  62 0.97 0.033 y 18.797  0.134 18.765 0.173    1.5 
0125-176  49 0.11 0.055 g 21.568  0.653 21.554 0.446    4.6 
0125-176  49 0.11 0.055 r 21.119  0.922 21.112 0.553    7.4 
0125-176  49 0.11 0.055 i 20.379  0.340 20.366 0.279    2.8 
0125-176  49 0.11 0.055 z 20.260  0.013 20.204 0.489    0.1 
0125-176  49 0.11 0.055 y 19.729  0.098 19.735 0.035    0.6 
0127+084  64 1.08 0.047 g 19.967  0.605 19.976 0.566   15.3 
0127+084  64 1.08 0.047 r 19.888  0.542 19.893 0.785   13.3 
0127+084  64 1.08 0.047 i 19.924  0.655 19.925 0.481   11.7 
0127+084  64 1.08 0.047 z 19.112  0.458 19.101 0.389   13.1 
0127+084  64 1.08 0.047 y 19.284  0.673 19.242 0.621    5.3 
0127+145  71 0.95 0.041 g 19.350  0.225 19.354 0.269    7.3 
0127+145  71 0.95 0.041 r 19.166  0.203 19.218 0.305    7.2 
0127+145  71 0.95 0.041 i 18.763  0.234 18.760 0.176   10.8 
0127+145  71 0.95 0.041 z 18.769  0.325 18.752 0.405   10.2 
0127+145  71 0.95 0.041 y 18.667  0.241 18.639 0.251    3.5 
0128+383  47 0.98 0.079 g 21.480  0.668 21.523 1.360    5.2 
0128+383  47 0.98 0.079 r 20.989  0.744 21.019 1.102    6.3 
0128+383  47 0.98 0.079 i 20.366  1.151 20.239 1.506   17.2 
0128+383  47 0.98 0.079 z 20.526  0.226 20.526 0.347    1.3 
0128+383  47 0.98 0.079 y 20.240  1.026 20.240 1.575    5.1 
0129+431  62 0.98 0.049 g 20.197  0.595 20.208 0.490   17.1 
0129+431  62 0.98 0.049 r 20.020  2.299 20.046 1.904   38.3 
0129+431  62 0.98 0.049 i 19.830  1.928 19.817 1.528   48.9 
0129+431  62 0.98 0.049 z 19.490  0.966 19.524 0.786   12.0 
0129+431  62 0.98 0.049 y 19.386  1.396 19.390 1.092   11.6 
0130-171  45 1.01 0.008 g 17.771  1.145 17.767 1.324  138.1 
0130-171  45 1.01 0.008 r 17.650  0.406 17.649 0.472   46.8 
0130-171  45 1.01 0.008 i 17.818  0.694 17.824 0.816   50.1 
0130-171  45 1.01 0.008 z 17.690  1.166 17.771 1.172   79.1 
0130-171  45 1.01 0.008 y 17.015  0.597 17.014 0.702   34.8 
0130+242  64 1.00 0.007 g 17.384  0.121 17.385 0.065   16.3 
0130+242  64 1.00 0.007 r 17.434  0.398 17.432 0.219   54.5 
0130+242  64 1.00 0.007 i 17.203  0.618 17.203 0.342   90.0 
0130+242  64 1.00 0.007 z 17.160  0.504 17.166 0.270   45.8 
0130+242  64 1.00 0.007 y 16.416  0.291 16.410 0.166   21.5 
0130+691  16 0.57 0.038 i 21.160  0.765 21.160 0.762    4.2 
0130+691  16 0.57 0.038 z 20.138  0.239 20.170 0.225    2.2 
0130+691  16 0.57 0.038 y 19.896  0.014 19.860 0.060    0.1 
0131-001  12 1.00 0.000 i 21.449  0.127 21.449 0.090    0.7 
0131-001  12 1.00 0.000 z 20.808  0.644 20.808 0.455    3.6 
0133-204  75 0.94 0.018 g 18.375  0.106 18.378 0.098    7.5 
0133-204  75 0.94 0.018 r 18.116  0.087 18.110 0.076    7.1 
0133-204  75 0.94 0.018 i 18.197  0.203 18.195 0.169   11.4 
0133-204  75 0.94 0.018 z 18.264  0.106 18.259 0.083    4.4 
0133-204  75 0.94 0.018 y 18.280  0.188 18.275 0.216    3.5 
0133+476  64 1.00 0.026 g 18.292  0.811 18.343 1.212   66.7 
0133+476  64 1.00 0.026 r 17.796  1.221 17.698 2.152  134.9 
0133+476  64 1.00 0.026 i 17.551  1.676 17.559 2.712  120.3 
0133+476  64 1.00 0.026 z 17.144  1.022 17.140 1.694   99.3 
0133+476  64 1.00 0.026 y 17.009  0.926 17.037 1.502   43.7 
0134+215  52 1.02 0.033 g 19.591  0.051 19.588 0.069    1.5 
0134+215  52 1.02 0.033 r 19.326  0.106 19.316 0.108    3.9 
0134+215  52 1.02 0.033 i 19.309  0.056 19.302 0.079    1.8 
0134+215  52 1.02 0.033 z 19.411  0.121 19.435 0.225    2.0 
0134+215  52 1.02 0.033 y 19.470  0.211 19.427 0.208    1.6 
0134+311  27 0.47 0.056 g 21.598  0.025 21.660 0.202    0.2 
0134+311  27 0.47 0.056 r 21.280  0.443 21.296 0.735    3.6 
0134+311  27 0.47 0.056 i 20.749  0.156 20.749 0.262    1.4 
0134+311  27 0.47 0.056 z 20.610  0.394 20.605 0.531    2.8 
0134+329  51 1.00 0.005 g 16.077  0.072 16.062 0.086   19.7 
0134+329  51 1.00 0.005 r 15.810  0.113 15.814 0.176   35.8 
0134+329  51 1.00 0.005 i 15.864  0.083 15.871 0.133   25.3 
0134+329  51 1.00 0.005 z 15.485  0.058 15.488 0.093   14.0 
0134+329  51 1.00 0.005 y 15.774  0.159 15.774 0.248   17.2 
0135+091  60 1.04 0.012 g 18.016  0.106 18.005 0.192    9.9 
0135+091  60 1.04 0.012 r 18.024  0.085 18.023 0.135    7.4 
0135+091  60 1.04 0.012 i 18.002  0.075 18.000 0.103    6.6 
0135+091  60 1.04 0.012 z 18.051  0.089 18.049 0.126    4.0 
0135+091  60 1.04 0.012 y 18.029  0.063 18.025 0.104    1.5 
0135-247  64 0.97 0.015 g 17.208  0.167 17.216 0.162   23.3 
0135-247  64 0.97 0.015 r 17.114  0.571 17.104 0.534   88.1 
0135-247  64 0.97 0.015 i 17.416  0.343 17.414 0.315   37.1 
0135-247  64 0.97 0.015 z 17.155  0.341 17.168 0.257   24.8 
0135-247  64 0.97 0.015 y 17.223  0.406 17.190 0.480   15.7 
0135-274  58 1.05 0.035 g 20.060  0.164 20.055 0.193    3.8 
0135-274  58 1.05 0.035 r 19.893  0.182 19.912 0.222    3.8 
0135-274  58 1.05 0.035 i 19.984  0.329 19.977 0.413    5.3 
0135-274  58 1.05 0.035 z 19.954  0.165 19.945 0.224    1.6 
0135-274  58 1.05 0.035 y 19.756  0.946 19.753 0.079    5.0 
0136-059   8 1.09 0.000 g 21.740  0.068 21.740 0.152    0.4 
0136-059   8 1.09 0.000 r 21.568  0.002 21.568 0.005    0.0 
0136-059   8 1.09 0.000 i 21.474  0.096 21.490 0.187    0.6 
0136+176  66 0.85 0.021 g 18.893  0.125 18.888 0.099    6.4 
0136+176  66 0.85 0.021 r 18.688  0.060 18.678 0.099    3.2 
0136+176  66 0.85 0.021 i 18.660  0.065 18.652 0.046    3.5 
0136+176  66 0.85 0.021 z 18.576  0.087 18.577 0.089    3.2 
0136+176  66 0.85 0.021 y 18.439  0.101 18.444 0.146    1.6 
0136-231  62 0.99 0.014 g 17.942  0.098 17.930 0.115    9.0 
0136-231  62 0.99 0.014 r 17.964  0.078 17.970 0.078    6.4 
0136-231  62 0.99 0.014 i 17.808  0.149 17.810 0.156   11.0 
0136-231  62 0.99 0.014 z 17.719  0.094 17.725 0.087    5.3 
0136-231  62 0.99 0.014 y 17.737  0.107 17.729 0.190    2.7 
0137-158  56 1.05 0.008 g 16.801  0.036 16.800 0.070    6.5 
0137-158  56 1.05 0.008 r 16.780  0.043 16.780 0.076    8.1 
0137-158  56 1.05 0.008 i 16.679  0.030 16.676 0.048    5.6 
0137-158  56 1.05 0.008 z 16.702  0.026 16.695 0.042    3.0 
0137-158  56 1.05 0.008 y 16.681  0.048 16.683 0.093    3.2 
0137-273  63 0.97 0.020 g 18.920  0.100 18.935 0.155    5.2 
0137-273  63 0.97 0.020 r 18.655  0.083 18.629 0.109    4.0 
0137-273  63 0.97 0.020 i 18.584  0.239 18.582 0.418   11.5 
0137-273  63 0.97 0.020 z 18.476  0.067 18.486 0.132    1.8 
0137-273  63 0.97 0.020 y 18.383  0.150 18.369 0.181    2.2 
0137+434  63 0.89 0.021 g 18.751  0.431 18.746 0.331   26.6 
0137+434  63 0.89 0.021 r 18.744  0.224 18.770 0.281   11.7 
0137+434  63 0.89 0.021 i 18.906  0.151 18.900 0.117    6.4 
0137+434  63 0.89 0.021 z 18.591  0.196 18.580 0.103    5.1 
0137+434  63 0.89 0.021 y 18.759  0.193 18.794 0.419    2.2 
0137+467  45 1.29 0.052 r 20.718  0.409 20.722 0.302    4.7 
0137+467  45 1.29 0.052 i 20.182  0.455 20.153 0.459    6.3 
0137+467  45 1.29 0.052 z 19.963  0.116 19.975 0.062    1.1 
0137+467  45 1.29 0.052 y 19.493  0.591 19.539 0.653    4.1 
0138-097  69 0.74 0.022 g 17.647  0.235 17.609 0.130   26.4 
0138-097  69 0.74 0.022 r 17.253  0.247 17.250 0.804   32.9 
0138-097  69 0.74 0.022 i 17.125  0.200 17.128 0.110   27.1 
0138-097  69 0.74 0.022 z 17.002  0.883 16.972 0.477  103.8 
0138-097  69 0.74 0.022 y 16.868  0.786 16.911 0.472   43.5 
0139-022  38 0.95 0.047 g 20.901  0.225 20.888 0.178    2.5 
0139-022  38 0.95 0.047 r 20.342  0.239 20.389 0.102    3.5 
0139-022  38 0.95 0.047 i 20.297  0.426 20.372 0.556    5.9 
0139-022  38 0.95 0.047 z 20.515  0.458 20.458 0.643    3.3 
0139-097  72 1.00 0.049 g 21.257  0.205 21.219 0.244    2.2 
0139-097  72 1.00 0.049 r 20.855  0.191 20.830 0.351    2.0 
0139-097  72 1.00 0.049 i 19.838  0.710 19.839 0.912   12.0 
0139-097  72 1.00 0.049 z 19.891  0.202 19.878 0.259    2.5 
0139-097  72 1.00 0.049 y 19.613  0.409 19.637 0.404    3.0 
0140+120  48 1.03 0.017 g 18.904  0.287 18.907 0.284   14.4 
0140+120  48 1.03 0.017 r 18.522  0.381 18.514 0.444   18.4 
0140+120  48 1.03 0.017 i 18.445  0.216 18.443 0.218   13.4 
0140+120  48 1.03 0.017 z 18.531  0.216 18.531 0.234    7.9 
0140+120  48 1.03 0.017 y 18.416  0.404 18.417 0.436    8.4 
0140+412  67 0.89 0.047 g 19.345  0.383 19.410 0.552   16.1 
0140+412  67 0.89 0.047 r 19.152  0.406 19.187 0.309   15.7 
0140+412  67 0.89 0.047 i 19.290  0.220 19.280 0.182    7.7 
0140+412  67 0.89 0.047 z 19.044  0.317 19.097 0.436    6.1 
0140+412  67 0.89 0.047 y 19.198  0.363 19.158 0.400    3.4 
0142-278  74 0.93 0.021 g 18.433  0.050 18.432 0.072    3.5 
0142-278  74 0.93 0.021 r 18.176  0.110 18.185 0.151    6.9 
0142-278  74 0.93 0.021 i 18.132  0.198 18.120 0.223   12.8 
0142-278  74 0.93 0.021 z 18.231  0.172 18.227 0.136    7.0 
0142-278  74 0.93 0.021 y 18.155  0.140 18.149 0.189    2.9 
0143+230  34 1.18 0.046 r 21.078  0.161 21.123 0.196    1.2 
0143+230  34 1.18 0.046 i 20.775  0.208 20.774 0.370    2.2 
0143+230  34 1.18 0.046 z 20.654  0.130 20.655 0.295    0.9 
0145+210  74 0.84 0.017 g 17.812  0.116 17.811 0.073   11.4 
0145+210  74 0.84 0.017 r 17.914  0.095 17.917 0.069    8.4 
0145+210  74 0.84 0.017 i 17.559  0.154 17.548 0.117   16.8 
0145+210  74 0.84 0.017 z 17.768  0.117 17.789 0.138    6.7 
0145+210  74 0.84 0.017 y 17.525  0.121 17.540 0.173    4.0 
0145+386  52 0.99 0.008 r 17.681  0.043 17.683 0.047    4.7 
0145+386  52 0.99 0.008 i 17.486  0.092 17.480 0.101   10.4 
0145+386  52 0.99 0.008 z 17.481  0.050 17.477 0.084    3.4 
0145+386  52 0.99 0.008 y 17.449  0.088 17.453 0.069    3.1 
0145+420  53 0.88 0.044 g 20.551  0.215 20.559 0.167    3.2 
0145+420  53 0.88 0.044 r 20.406  0.070 20.412 0.150    0.9 
0145+420  53 0.88 0.044 i 20.280  0.159 20.283 0.277    2.3 
0145+420  53 0.88 0.044 z 20.231  0.199 20.231 0.301    1.8 
0146+056  44 1.00 0.091 g 21.419  0.338 21.428 0.382    2.6 
0146+056  44 1.00 0.091 r 21.523  0.534 21.397 0.573    4.6 
0146+056  44 1.00 0.091 i 21.349  0.363 21.371 0.479    2.2 
0146+056  44 1.00 0.091 z 21.003  0.174 21.003 0.219    0.9 
0147+187  55 1.00 0.043 g 21.170  0.200 21.170 0.312    1.5 
0147+187  55 1.00 0.043 r 20.459  0.144 20.472 0.231    2.0 
0147+187  55 1.00 0.043 i 19.751  0.212 19.718 0.333    4.7 
0147+187  55 1.00 0.043 z 19.420  0.245 19.431 0.359    4.4 
0147+187  55 1.00 0.043 y 19.103  0.156 19.085 0.226    1.4 
0148-177  55 0.96 0.009 g 17.897  0.089 17.873 0.050    9.7 
0148-177  55 0.96 0.009 r 17.749  0.118 17.776 0.238   12.7 
0148-177  55 0.96 0.009 i 17.551  0.158 17.553 0.137   14.1 
0148-177  55 0.96 0.009 z 17.358  0.090 17.354 0.081    6.8 
0148-177  55 0.96 0.009 y 17.511  0.127 17.509 0.085    4.4 
0148+274  41 1.02 0.057 g 21.269  0.436 21.262 0.934    4.2 
0148+274  41 1.02 0.057 r 20.647  0.281 20.678 0.508    4.2 
0148+274  41 1.02 0.057 i 20.666  0.478 20.627 0.706    5.8 
0148+274  41 1.02 0.057 z 20.233  0.188 20.234 0.336    1.9 
0148+274  41 1.02 0.057 y 19.902  0.144 19.902 0.256    0.8 
0148+546  20 0.68 0.019 i 19.322  0.033 19.345 0.072    1.1 
0148+546  20 0.68 0.019 z 18.937  0.104 18.933 0.029    2.7 
0148+546  20 0.68 0.019 y 18.930  0.321 18.993 0.197    2.3 
0149+218  80 1.01 0.027 g 19.422  0.593 19.462 0.566   22.1 
0149+218  80 1.01 0.027 r 18.684  0.503 18.674 0.530   21.8 
0149+218  80 1.01 0.027 i 18.352  0.562 18.367 0.629   36.1 
0149+218  80 1.01 0.027 z 18.322  0.512 18.303 0.442   21.6 
0149+218  80 1.01 0.027 y 18.103  0.404 18.083 0.485    8.9 
0149+335  65 0.95 0.016 g 18.334  0.112 18.344 0.123    7.9 
0149+335  65 0.95 0.016 r 18.234  0.033 18.234 0.047    2.8 
0149+335  65 0.95 0.016 i 18.176  0.023 18.174 0.037    1.7 
0149+335  65 0.95 0.016 z 18.043  0.029 18.047 0.064    1.3 
0149+335  65 0.95 0.016 y 17.877  0.041 17.875 0.061    1.2 
0149+370  73 1.01 0.020 g 18.886  0.725 18.860 0.631   37.9 
0149+370  73 1.01 0.020 r 18.349  0.584 18.337 0.630   36.0 
0149+370  73 1.01 0.020 i 17.924  0.926 17.968 1.122   69.4 
0149+370  73 1.01 0.020 z 17.954  0.591 17.936 0.429   27.4 
0149+370  73 1.01 0.020 y 17.711  0.537 17.711 0.671   13.3 
0150+000  61 0.97 0.062 g 20.874  0.273 20.894 0.418    3.3 
0150+000  61 0.97 0.062 r 20.428  0.243 20.483 0.290    3.5 
0150+000  61 0.97 0.062 i 19.564  0.399 19.529 0.583   10.0 
0150+000  61 0.97 0.062 z 19.779  0.164 19.763 0.276    2.3 
0150+000  61 0.97 0.062 y 19.331  0.395 19.323 0.488    3.2 
0150-144  69 1.00 0.022 g 19.267  0.348 19.247 0.241   13.9 
0150-144  69 1.00 0.022 r 18.953  0.210 18.960 0.128    9.7 
0150-144  69 1.00 0.022 i 18.780  0.459 18.771 0.243   20.7 
0150-144  69 1.00 0.022 z 18.887  0.244 18.885 0.152    6.8 
0150-144  69 1.00 0.022 y 18.994  0.575 19.036 0.539    6.2 
0150-193  59 0.91 0.006 g 17.254  0.004 17.255 0.011    0.5 
0150-193  59 0.91 0.006 r 16.966  0.070 16.962 0.083   10.9 
0150-193  59 0.91 0.006 i 16.936  0.116 16.933 0.144   16.5 
0150-193  59 0.91 0.006 z 16.838  0.079 16.847 0.088    9.1 
0150-193  59 0.91 0.006 y 16.783  0.051 16.781 0.067    3.1 
0150-299  16 0.46 0.015 g 18.865  6.419 18.610 0.985  399.1 
0150-299  16 0.46 0.015 r 18.246  0.209 18.382 0.006   11.2 
0150-299  16 0.46 0.015 i 18.108  0.079 18.155 0.092    4.5 
0151+081  73 1.03 0.018 g 17.091  0.613 17.081 0.556   99.1 
0151+081  73 1.03 0.018 r 16.813  0.995 16.800 0.960  191.2 
0151+081  73 1.03 0.018 i 16.879  0.760 16.896 0.670  104.3 
0151+081  73 1.03 0.018 z 16.609  1.424 16.634 1.338  197.9 
0151+081  73 1.03 0.018 y 16.241  0.821 16.272 0.806   67.5 
0151+474  60 1.02 0.031 g 20.743  0.961 20.789 0.913   12.3 
0151+474  60 1.02 0.031 r 20.127  0.691 20.113 0.753   12.4 
0151+474  60 1.02 0.031 i 19.595  0.703 19.561 0.721   15.2 
0151+474  60 1.02 0.031 z 19.081  0.548 19.146 0.443   11.5 
0151+474  60 1.02 0.031 y 18.973  0.589 18.888 0.945    5.8 
0152+043  61 0.98 0.010 g 18.833  0.037 18.834 0.034    1.8 
0152+043  61 0.98 0.010 r 18.226 -0.298 18.276 0.059  -24.6 
0152+043  61 0.98 0.010 i 18.297  0.178 18.298 0.065   12.3 
0152+043  61 0.98 0.010 z 18.065  0.826 18.065 0.308   35.6 
0152+043  61 0.98 0.010 y 17.883  0.413 17.892 0.171   11.7 
0153+222  51 1.06 0.030 g 20.259  0.124 20.280 0.130    1.7 
0153+222  51 1.06 0.030 r 20.016  0.143 20.016 0.190    3.0 
0153+222  51 1.06 0.030 i 19.947  0.147 19.924 0.127    3.2 
0153+222  51 1.06 0.030 z 19.921  0.183 19.913 0.411    2.0 
0153+222  51 1.06 0.030 y 19.760  0.124 19.743 0.213    0.7 
0153+389  49 1.00 0.010 g 18.555  0.284 18.549 0.330   19.2 
0153+389  49 1.00 0.010 r 18.790  0.343 18.792 0.412   17.1 
0153+389  49 1.00 0.010 i 18.240  1.075 18.272 1.357   65.8 
0153+389  49 1.00 0.010 z 18.350  0.770 18.350 0.926   38.9 
0153+389  49 1.00 0.010 y 17.621  0.448 17.618 0.543   13.6 
0153+744  52 0.67 0.011 g 18.130  0.071 18.190 0.159    5.8 
0153+744  52 0.67 0.011 r 17.671  0.082 17.679 0.105    7.4 
0153+744  52 0.67 0.011 i 17.321  0.136 17.320 0.189   14.5 
0153+744  52 0.67 0.011 z 16.994  0.136 16.994 0.158   13.2 
0153+744  52 0.67 0.011 y 16.717  0.093 16.717 0.102    5.6 
0154-000  34 0.94 0.060 i 21.223  0.571 21.207 0.728    3.6 
0154-000  34 0.94 0.060 z 20.868  0.339 20.868 0.402    1.9 
0156+128  48 0.79 0.018 g 19.136  0.038 19.141 0.081    1.5 
0156+128  48 0.79 0.018 r 19.033  0.017 19.040 0.041    0.7 
0156+128  48 0.79 0.018 i 18.727  0.115 18.734 0.167    5.5 
0156+128  48 0.79 0.018 z 18.722  0.061 18.725 0.093    1.9 
0156+128  48 0.79 0.018 y 18.719  0.237 18.659 0.259    3.5 
0157+808  59 0.79 0.016 r 18.365  0.061 18.372 0.093    3.3 
0157+808  59 0.79 0.016 i 18.311  0.034 18.318 0.060    1.5 
0157+808  59 0.79 0.016 z 18.348  0.081 18.349 0.101    2.5 
0157+808  59 0.79 0.016 y 18.311  0.168 18.301 0.177    2.5 
0158+031  68 0.91 0.014 g 19.073  0.123 19.082 0.092    6.0 
0158+031  68 0.91 0.014 r 18.893  0.159 18.935 0.140    7.7 
0158+031  68 0.91 0.014 i 18.548  0.118 18.545 0.084    6.8 
0158+031  68 0.91 0.014 z 18.686  0.186 18.683 0.130    5.1 
0158+031  68 0.91 0.014 y 18.753  0.281 18.768 0.224    3.9 
0158-141  68 0.97 0.060 g 20.637  1.348 20.696 1.379   12.1 
0158-141  68 0.97 0.060 r 21.170  0.702 21.191 0.602    4.8 
0158-141  68 0.97 0.060 i 20.684  0.406 20.685 0.367    4.5 
0158-141  68 0.97 0.060 z 20.032  0.318 20.022 0.242    3.6 
0158-141  68 0.97 0.060 y 20.078  0.508 20.289 0.982    2.9 
0159+034  36 1.05 0.091 g 21.909  0.059 21.997 0.037    0.4 
0159+034  36 1.05 0.091 r 21.515  0.244 21.488 0.290    1.6 
0159+034  36 1.05 0.091 i 21.124  0.289 21.097 0.427    2.0 
0159+034  36 1.05 0.091 z 20.797  0.371 20.797 0.493    2.4 
0159+034  36 1.05 0.091 y 20.213  0.309 20.252 0.527    1.9 
0159-117  46 0.96 0.007 g 16.165  0.028 16.164 0.021    7.2 
0159-117  46 0.96 0.007 r 16.136  0.123 16.160 0.059   31.5 
0159-117  46 0.96 0.007 i 16.130  0.057 16.127 0.045   14.9 
0159-117  46 0.96 0.007 z 16.124  0.143 16.125 0.104   25.7 
0159-117  46 0.96 0.007 y 16.276  0.210 16.268 0.181   14.3 
0159-200  58 0.63 0.020 g 18.996  0.193 19.009 0.165    8.7 
0159-200  58 0.63 0.020 r 18.610  0.197 18.607 0.262    9.2 
0159-200  58 0.63 0.020 i 18.248  0.151 18.244 0.169   10.0 
0159-200  58 0.63 0.020 z 18.442  0.504 18.301 0.216   18.9 
0159-200  58 0.63 0.020 y 17.786  0.028 17.801 0.167    0.8 
0159+418  49 1.01 0.029 g 19.835  1.492 19.232 1.735   64.7 
0159+418  49 1.01 0.029 r 18.962  1.076 19.093 0.505   33.5 
0159+418  49 1.01 0.029 i 18.710  0.561 18.712 0.375   23.9 
0159+418  49 1.01 0.029 z 18.353  1.675 18.344 1.302   62.0 
0159+418  49 1.01 0.029 y 17.661  0.925 17.654 0.572   29.2 
0159+723  54 1.07 0.020 g 19.503  0.372 19.552 0.375   11.5 
0159+723  54 1.07 0.020 r 18.687  0.110 18.675 0.070    5.1 
0159+723  54 1.07 0.020 i 17.879  0.398 17.909 0.321   33.2 
0159+723  54 1.07 0.020 z 17.236  1.352 17.229 0.997   87.3 
0159+723  54 1.07 0.020 y 16.951  1.143 16.955 0.840   64.4 
0159+839  35 0.73 0.023 g 18.345 -0.005 18.342 0.037   -0.3 
0159+839  35 0.73 0.023 r 18.155 -0.037 18.158 0.062   -2.3 
0159+839  35 0.73 0.023 i 18.048  0.188 17.996 0.066   11.2 
0159+839  35 0.73 0.023 z 17.994  0.063 17.998 0.089    2.2 
0159+839  35 0.73 0.023 y 18.040  0.085 18.041 0.132    1.5 
0159+870  39 0.96 0.076 r 20.578  0.313 20.558 0.648    2.6 
0159+870  39 0.96 0.076 i 19.999  0.182 19.969 0.587    1.9 
0159+870  39 0.96 0.076 z 19.453  0.189 19.464 0.344    2.2 
0159+870  39 0.96 0.076 y 19.109  0.245 19.060 0.421    1.6 
0200+30A  74 1.01 0.042 g 18.350  1.737 18.482 1.338   84.9 
0200+30A  74 1.01 0.042 r 17.541  1.457 17.404 1.981  178.2 
0200+30A  74 1.01 0.042 i 17.586  2.490 17.634 2.858  253.2 
0200+30A  74 1.01 0.042 z 17.382  1.935 17.254 2.323  137.4 
0200+30A  74 1.01 0.042 y 17.100  1.391 17.287 1.022   61.3 
0200+539  40 0.99 0.033 g 21.381  0.129 21.373 0.378    1.1 
0200+539  40 0.99 0.033 r 20.682  0.353 20.682 0.567    3.4 
0200+539  40 0.99 0.033 i 20.110  0.351 20.135 0.467    4.5 
0200+539  40 0.99 0.033 z 20.123  0.298 20.124 0.480    2.4 
0200+539  40 0.99 0.033 y 19.562  0.748 19.594 1.289    5.5 
0201+113  43 0.99 0.022 r 19.424  0.281 19.430 0.345    8.8 
0201+113  43 0.99 0.022 i 19.175  0.292 19.198 0.446    9.8 
0201+113  43 0.99 0.022 z 19.160  0.293 19.160 0.382    6.6 
0201+113  43 0.99 0.022 y 19.099  0.097 19.099 0.127    1.1 
0201+365  52 0.93 0.009 g 18.204  0.076 18.188 0.071    5.2 
0201+365  52 0.93 0.009 r 17.855  0.250 17.857 0.213   23.2 
0201+365  52 0.93 0.009 i 17.742  0.108 17.753 0.100   10.4 
0201+365  52 0.93 0.009 z 17.715  0.065 17.710 0.075    3.6 
0201+365  52 0.93 0.009 y 17.570  0.087 17.575 0.059    2.8 
0201+438  69 0.92 0.017 g 18.716  0.137 18.719 0.185    8.3 
0201+438  69 0.92 0.017 r 18.594  0.063 18.603 0.092    3.3 
0201+438  69 0.92 0.017 i 18.372  0.072 18.366 0.094    4.8 
0201+438  69 0.92 0.017 z 18.149  0.126 18.157 0.179    5.4 
0201+438  69 0.92 0.017 y 18.095  0.151 18.094 0.198    3.4 
0202+145  12 0.98 0.047 g 22.142  0.353 22.142 0.471    1.9 
0202+145  12 0.98 0.047 r 21.446  0.123 21.446 0.164    1.0 
0202+145  12 0.98 0.047 i 21.637  0.586 21.552 0.875    3.9 
0202+145  12 0.98 0.047 z 21.326  0.455 21.382 0.506    2.3 
0202+149  25 1.00 0.062 i 21.237  0.207 21.238 0.463    1.3 
0202+149  25 1.00 0.062 z 20.389  0.129 20.375 0.375    1.3 
0202+149  25 1.00 0.062 y 19.794  0.300 19.765 0.401    1.9 
0202-172  65 0.95 0.016 g 17.367  0.159 17.350 0.074   19.8 
0202-172  65 0.95 0.016 r 17.285  0.391 17.286 0.159   54.1 
0202-172  65 0.95 0.016 i 17.180  0.537 17.185 0.242   63.6 
0202-172  65 0.95 0.016 z 17.027  0.373 17.031 0.154   37.0 
0202-172  65 0.95 0.016 y 17.000  0.327 17.000 0.136   16.3 
0202+240  48 1.04 0.015 g 19.431  0.182 19.471 0.185    6.9 
0202+240  48 1.04 0.015 r 19.320  0.054 19.303 0.084    1.9 
0202+240  48 1.04 0.015 i 19.137  0.065 19.134 0.084    2.6 
0202+240  48 1.04 0.015 z 18.810  0.059 18.810 0.104    1.4 
0202+240  48 1.04 0.015 y 18.571  0.101 18.570 0.177    1.5 
0202+319  69 0.95 0.035 g 18.118  0.200 18.108 0.259   17.4 
0202+319  69 0.95 0.035 r 17.676  0.632 17.693 0.720   64.1 
0202+319  69 0.95 0.035 i 17.646  0.215 17.635 0.183   19.6 
0202+319  69 0.95 0.035 z 17.794  0.160 17.797 0.121    8.4 
0202+319  69 0.95 0.035 y 17.984  0.158 17.993 0.188    3.9 
0203-120  35 1.01 0.014 g 19.046  0.505 19.054 0.155   21.0 
0203-120  35 1.01 0.014 r 18.335  2.610 18.332 0.813  203.9 
0203-120  35 1.01 0.014 i 18.812  1.586 18.813 0.481   69.6 
0203-120  35 1.01 0.014 z 18.175  0.254 18.184 0.076   13.8 
0204+316  52 0.93 0.013 r 18.667  0.118 18.667 0.208    7.0 
0204+316  52 0.93 0.013 i 18.601  0.070 18.607 0.129    3.6 
0204+316  52 0.93 0.013 z 18.675  0.108 18.684 0.172    3.1 
0204+316  52 0.93 0.013 y 18.596  0.081 18.612 0.174    1.3 
0205-010  67 0.97 0.038 g 20.752  0.299 20.732 0.308    3.6 
0205-010  67 0.97 0.038 r 20.237  0.291 20.253 0.256    5.6 
0205-010  67 0.97 0.038 i 19.862  0.292 19.857 0.322    6.6 
0205-010  67 0.97 0.038 z 19.631  0.302 19.618 0.474    3.9 
0205-010  67 0.97 0.038 y 19.322  0.198 19.360 0.188    1.7 
0205-242  70 1.03 0.037 g 19.964  0.421 19.931 0.260   10.5 
0205-242  70 1.03 0.037 r 19.598  0.453 19.556 0.538   10.4 
0205-242  70 1.03 0.037 i 19.008  0.666 19.019 0.559   23.2 
0205-242  70 1.03 0.037 z 18.903  0.939 18.925 0.842   24.8 
0205-242  70 1.03 0.037 y 18.654  0.807 18.601 0.577    8.3 
0205+722  18 1.02 0.038 r 19.435  0.946 19.388 0.276   34.7 
0205+722  18 1.02 0.038 i 19.244  0.577 19.248 0.199   14.3 
0205+722  18 1.02 0.038 z 18.338  0.582 18.364 0.230   17.6 
0205+722  18 1.02 0.038 y 18.003  0.990 18.003 0.337   21.1 
0206-048  56 1.02 0.010 g 17.076  0.029 17.076 0.025    4.4 
0206-048  56 1.02 0.010 r 16.836  0.097 16.827 0.072   18.0 
0206-048  56 1.02 0.010 i 16.641  0.182 16.658 0.230   38.0 
0206-048  56 1.02 0.010 z 16.618  0.070 16.612 0.049    9.7 
0206-048  56 1.02 0.010 y 16.478  0.068 16.480 0.063    4.8 
0206+136  48 0.98 0.024 g 20.615  0.812 20.628 0.768   11.7 
0206+136  48 0.98 0.024 r 20.333  0.829 20.182 0.715   17.0 
0206+136  48 0.98 0.024 i 19.982  0.248 19.983 0.243    5.2 
0206+136  48 0.98 0.024 z 19.835  0.433 19.849 0.473    5.4 
0206+136  48 0.98 0.024 y 19.607  0.636 19.582 0.561    4.7 
0206+293  64 0.93 0.039 g 19.621  0.144 19.628 0.160    4.2 
0206+293  64 0.93 0.039 r 19.635  0.176 19.640 0.225    5.5 
0206+293  64 0.93 0.039 i 19.434  0.230 19.430 0.300    6.0 
0206+293  64 0.93 0.039 z 19.167  0.076 19.146 0.132    1.6 
0206+293  64 0.93 0.039 y 19.243  0.248 19.230 0.318    2.3 
0208+106  50 1.01 0.009 g 14.973  0.312 14.935 0.213  141.3 
0208+106  50 1.01 0.009 r 14.465  0.367 14.565 0.939  223.8 
0208+106  50 1.01 0.009 i 14.357  0.432 14.359 0.452  295.9 
0208+106  50 1.01 0.009 z 13.777  0.604 13.778 0.630  387.8 
0208+106  50 1.01 0.009 y 13.721  0.703 13.721 0.737  265.0 
0209+168  43 0.14 0.051 g 20.256 -0.007 20.229 0.334   -0.1 
0209+168  43 0.14 0.051 r 20.128  0.048 20.128 0.087    0.8 
0209+168  43 0.14 0.051 i 19.828  0.081 19.834 0.132    1.8 
0209+168  43 0.14 0.051 z 19.633  0.107 19.622 0.187    1.5 
0209+168  43 0.14 0.051 y 19.677 -0.221 19.622 0.397   -1.7 
0210-075  50 0.96 0.053 g 21.098  0.422 21.095 0.580    4.7 
0210-075  50 0.96 0.053 r 20.806  0.662 20.816 1.088    6.8 
0210-075  50 0.96 0.053 i 20.538  0.196 20.603 0.183    2.6 
0210-075  50 0.96 0.053 z 19.895  0.299 19.903 0.400    4.4 
0210-075  50 0.96 0.053 y 19.564  0.400 19.481 0.730    2.8 
0210+119  47 1.00 0.043 g 21.803  0.680 21.609 0.771    4.7 
0210+119  47 1.00 0.043 r 20.809  0.742 21.061 0.256    8.0 
0210+119  47 1.00 0.043 i 20.299  0.263 20.302 0.519    3.3 
0210+119  47 1.00 0.043 z 19.577  0.144 19.567 0.314    2.4 
0210+119  47 1.00 0.043 y 19.291  0.232 19.287 0.429    2.1 
0210-180  85 1.00 0.022 g 18.658  0.226 18.644 0.139   14.1 
0210-180  85 1.00 0.022 r 18.684  0.331 18.700 0.247   19.9 
0210-180  85 1.00 0.022 i 18.407  0.117 18.408 0.106    7.0 
0210-180  85 1.00 0.022 z 18.440  0.339 18.463 0.314   10.8 
0210-180  85 1.00 0.022 y 18.428  0.254 18.391 0.248    4.8 
0210+181  47 0.90 0.015 g 19.891  0.256 19.894 0.476    6.4 
0210+181  47 0.90 0.015 r 19.972  0.209 19.975 0.358    4.9 
0210+181  47 0.90 0.015 i 19.541  0.117 19.544 0.200    3.0 
0210+181  47 0.90 0.015 z 19.515  0.110 19.510 0.175    1.6 
0210+181  47 0.90 0.015 y 19.349  0.168 19.385 0.400    1.4 
0210+225  57 0.96 0.016 g 18.021  1.144 17.936 0.446  105.7 
0210+225  57 0.96 0.016 r 17.657  1.024 17.665 0.467  101.1 
0210+225  57 0.96 0.016 i 17.002  2.327 17.010 1.049  323.6 
0210+225  57 0.96 0.016 z 16.789  0.450 16.809 0.199   44.1 
0210+225  57 0.96 0.016 y 16.866  0.113 16.867 0.054    6.6 
0211+171  60 1.03 0.031 g 20.295  0.330 20.303 0.406    5.7 
0211+171  60 1.03 0.031 r 20.046  0.291 20.031 0.480    6.3 
0211+171  60 1.03 0.031 i 19.453  0.158 19.460 0.201    4.8 
0211+171  60 1.03 0.031 z 19.474  0.247 19.468 0.362    4.3 
0211+171  60 1.03 0.031 y 18.557  0.189 18.562 0.259    3.0 
0212-039  66 1.00 0.011 g 18.065  0.049 18.063 0.072    4.5 
0212-039  66 1.00 0.011 r 17.882  0.145 17.892 0.202   14.3 
0212-039  66 1.00 0.011 i 17.864  0.150 17.861 0.247   14.8 
0212-039  66 1.00 0.011 z 17.951  0.108 17.957 0.127    6.4 
0212-039  66 1.00 0.011 y 17.896  0.060 17.889 0.098    1.7 
0212-214  48 0.97 0.008 g 18.736  0.022 18.734 0.020    1.3 
0212-214  48 0.97 0.008 r 18.461  0.088 18.451 0.078    5.3 
0212-214  48 0.97 0.008 i 18.354  0.100 18.352 0.085    7.1 
0212-214  48 0.97 0.008 z 18.235  0.053 18.233 0.047    2.4 
0212-214  48 0.97 0.008 y 18.078  0.139 18.078 0.122    3.4 
0212+735  58 0.98 0.012 g 19.762  0.052 19.773 0.063    1.5 
0212+735  58 0.98 0.012 r 18.935  0.105 18.921 0.121    3.5 
0212+735  58 0.98 0.012 i 18.465  0.107 18.465 0.116    5.8 
0212+735  58 0.98 0.012 z 18.091  0.075 18.095 0.084    3.4 
0212+735  58 0.98 0.012 y 17.788  0.184 17.791 0.181    4.6 
0213-013  64 0.98 0.007 g 17.704  0.058 17.651 0.018    5.7 
0213-013  64 0.98 0.007 r 17.554  0.077 17.564 0.055    9.3 
0213-013  64 0.98 0.007 i 17.387  0.064 17.390 0.064    8.3 
0213-013  64 0.98 0.007 z 17.390  0.142 17.391 0.113   10.4 
0213-013  64 0.98 0.007 y 17.422  0.108 17.420 0.099    4.2 
0213-015  44 0.94 0.019 g 18.964  0.101 18.944 0.183    5.2 
0213-015  44 0.94 0.019 r 18.877  0.080 18.860 0.125    3.9 
0213-015  44 0.94 0.019 i 19.004  0.136 19.044 0.129    5.0 
0213-015  44 0.94 0.019 z 18.809  0.075 18.799 0.126    2.2 
0213-015  44 0.94 0.019 y 18.571  0.158 18.616 0.153    2.3 
0213-026  70 0.82 0.064 g 21.462  0.096 21.479 0.378    0.7 
0213-026  70 0.82 0.064 r 20.647  0.129 20.666 0.324    1.5 
0213-026  70 0.82 0.064 i 19.973  0.066 19.963 0.149    1.3 
0213-026  70 0.82 0.064 z 19.568  0.116 19.555 0.195    1.9 
0213-026  70 0.82 0.064 y 19.131 -0.102 19.116 0.366   -1.0 
0213+051  34 1.01 0.071 r 21.149  0.207 21.075 0.447    1.7 
0213+051  34 1.01 0.071 i 20.805  0.553 20.809 0.975    5.9 
0213+051  34 1.01 0.071 z 20.705  0.398 20.705 0.770    3.7 
0213+443  49 0.98 0.044 g 21.815  0.125 21.815 0.170    0.8 
0213+443  49 0.98 0.044 r 20.837  0.195 20.868 0.327    2.0 
0213+443  49 0.98 0.044 i 20.138  0.104 20.136 0.136    1.8 
0213+443  49 0.98 0.044 z 19.684  0.339 19.720 0.449    3.7 
0213+443  49 0.98 0.044 y 19.459  0.321 19.438 0.395    2.1 
0214+083  62 1.01 0.019 g 16.989  0.453 17.000 0.510   64.4 
0214+083  62 1.01 0.019 r 16.432  0.394 16.465 0.581   89.5 
0214+083  62 1.01 0.019 i 15.911  0.462 15.878 0.579  128.6 
0214+083  62 1.01 0.019 z 15.760  0.178 15.759 0.236   38.7 
0214+083  62 1.01 0.019 y 15.553  0.529 15.553 0.701   72.3 
0214-085  55 0.97 0.030 g 19.632  0.213 19.640 0.311    5.9 
0214-085  55 0.97 0.030 r 19.596  0.314 19.653 0.502    8.0 
0214-085  55 0.97 0.030 i 18.905  0.422 18.907 0.582   20.3 
0214-085  55 0.97 0.030 z 19.049  0.337 19.051 0.465    7.9 
0214-085  55 0.97 0.030 y 18.665  0.469 18.666 0.643    5.6 
0214-105  61 1.01 0.025 g 19.658  1.215 19.667 1.034   33.9 
0214-105  61 1.01 0.025 r 19.389  0.905 19.380 0.761   29.3 
0214-105  61 1.01 0.025 i 18.875  1.226 18.862 0.987   47.4 
0214-105  61 1.01 0.025 z 19.254  0.959 19.280 0.871   19.1 
0214-105  61 1.01 0.025 y 19.020  0.790 18.999 0.661   10.0 
0215-015  44 0.98 0.050 g 21.007  1.382 21.008 0.892   12.2 
0215-015  44 0.98 0.050 r 20.804  0.931 20.791 0.641    7.9 
0215-015  44 0.98 0.050 i 20.249  0.364 20.271 0.269    4.6 
0215-015  44 0.98 0.050 z 19.676  0.753 19.643 0.534   10.8 
0215-015  44 0.98 0.050 y 19.344  1.864 19.344 1.295   13.8 
0215+015  71 0.99 0.043 g 19.882  0.366 19.894 0.306    8.1 
0215+015  71 0.99 0.043 r 18.681  2.036 18.742 2.102  110.5 
0215+015  71 0.99 0.043 i 18.242  2.091 18.169 1.428  170.3 
0215+015  71 0.99 0.043 z 18.038  1.503 18.102 1.580   83.5 
0215+015  71 0.99 0.043 y 17.884  0.814 17.903 0.692   19.2 
0215-167  36 0.82 0.013 g 17.182  0.068 17.175 0.062    9.7 
0215-167  36 0.82 0.013 r 17.228  0.006 17.223 0.019    0.9 
0215-167  36 0.82 0.013 i 17.207  0.081 17.204 0.085   11.5 
0215-167  36 0.82 0.013 z 17.278  0.073 17.285 0.081    5.1 
0216+011  63 0.99 0.018 g 19.037  0.165 19.081 0.197    7.1 
0216+011  63 0.99 0.018 r 18.926  0.163 18.948 0.199    7.4 
0216+011  63 0.99 0.018 i 18.536  0.143 18.524 0.099    8.6 
0216+011  63 0.99 0.018 z 18.559  0.163 18.565 0.086    5.4 
0216+011  63 0.99 0.018 y 18.491  0.337 18.465 0.236    5.5 
0216+478  30 0.89 0.082 g 21.519  0.209 21.502 0.380    1.7 
0216+478  30 0.89 0.082 r 21.192  0.456 21.290 0.721    3.8 
0216+478  30 0.89 0.082 i 20.790  0.183 20.796 0.333    1.1 
0216+478  30 0.89 0.082 z 20.518  0.133 20.476 0.306    1.0 
0217+166  62 0.91 0.027 g 19.980  0.120 19.994 0.191    2.2 
0217+166  62 0.91 0.027 r 19.867  0.270 19.865 0.325    4.5 
0217+166  62 0.91 0.027 i 19.700  0.329 19.722 0.462    7.2 
0217+166  62 0.91 0.027 z 19.466  0.260 19.459 0.339    4.2 
0217+166  62 0.91 0.027 y 19.472  0.362 19.476 0.440    3.0 
0217-189  62 0.98 0.022 g 19.359  0.874 19.333 0.766   22.9 
0217-189  62 0.98 0.022 r 18.693  1.988 18.702 1.792   78.1 
0217-189  62 0.98 0.022 i 18.920  0.370 18.920 0.354   17.4 
0217-189  62 0.98 0.022 z 18.200  0.836 18.173 0.858   39.1 
0217-189  62 0.98 0.022 y 17.847  0.871 17.851 0.725   22.2 
0217+324  60 1.04 0.008 g 18.407  0.177 18.402 0.118   12.2 
0217+324  60 1.04 0.008 r 18.128  0.212 18.130 0.146   18.6 
0217+324  60 1.04 0.008 i 17.775  0.167 17.771 0.128   15.8 
0217+324  60 1.04 0.008 z 17.611  0.093 17.611 0.069    5.6 
0217+324  60 1.04 0.008 y 17.623  0.222 17.623 0.165    7.2 
0218+095  50 0.93 0.015 g 18.775  0.165 18.777 0.280    9.3 
0218+095  50 0.93 0.015 r 18.705  0.146 18.701 0.211    8.5 
0218+095  50 0.93 0.015 i 18.638  0.031 18.642 0.083    1.9 
0218+095  50 0.93 0.015 z 18.564  0.100 18.590 0.119    3.9 
0218+095  50 0.93 0.015 y 18.403  0.166 18.403 0.284    3.5 
0218-133  64 0.87 0.011 g 18.122  0.166 18.114 0.165   14.3 
0218-133  64 0.87 0.011 r 17.811  0.169 17.813 0.153   17.7 
0218-133  64 0.87 0.011 i 17.682  0.050 17.689 0.059    5.1 
0218-133  64 0.87 0.011 z 17.701  0.176 17.703 0.157   12.2 
0218-133  64 0.87 0.011 y 17.738  0.187 17.725 0.158    5.4 
0218-220  61 1.00 0.016 g 18.688  0.075 18.702 0.107    4.1 
0218-220  61 1.00 0.016 r 18.548  0.126 18.533 0.164    6.8 
0218-220  61 1.00 0.016 i 18.471  0.048 18.473 0.088    2.9 
0218-220  61 1.00 0.016 z 18.217  0.048 18.217 0.075    2.3 
0219-164  66 1.01 0.041 g 19.991  0.590 20.019 0.837   12.9 
0219-164  66 1.01 0.041 r 19.777  0.608 19.740 0.767   15.0 
0219-164  66 1.01 0.041 i 19.600  0.998 19.573 1.336   22.1 
0219-164  66 1.01 0.041 z 18.589  0.815 18.634 1.107   31.4 
0219-164  66 1.01 0.041 y 18.482  0.779 18.441 1.136   18.9 
0219+428  67 0.96 0.019 g 14.793  0.671 14.763 0.469  298.6 
0219+428  67 0.96 0.019 r 14.594  0.504 14.466 0.303  292.9 
0219+428  67 0.96 0.019 i 14.386  0.238 14.451 0.129  146.2 
0219+428  67 0.96 0.019 z 14.060  0.958 14.076 0.612  548.2 
0219+428  67 0.96 0.019 y 13.861  0.905 13.885 0.690  312.7 
0221+067  61 0.88 0.053 g 18.995  0.497 19.004 0.473   28.2 
0221+067  61 0.88 0.053 r 18.327  1.164 18.616 2.136   71.8 
0221+067  61 0.88 0.053 i 17.900  0.564 17.871 0.561   57.8 
0221+067  61 0.88 0.053 z 17.880  0.921 17.794 1.188   48.6 
0221+067  61 0.88 0.053 y 17.559  0.409 17.579 0.385   12.9 
0221-171  60 0.90 0.017 g 18.695  0.131 18.696 0.175    7.1 
0221-171  60 0.90 0.017 r 18.477  0.152 18.480 0.144    9.8 
0221-171  60 0.90 0.017 i 18.371  0.165 18.359 0.145    8.2 
0221-171  60 0.90 0.017 z 18.491  0.044 18.502 0.052    1.7 
0221-171  60 0.90 0.017 y 18.383  0.191 18.382 0.171    3.2 
0222+185  63 0.75 0.023 g 19.390  0.117 19.397 0.117    3.8 
0222+185  63 0.75 0.023 r 18.983  0.054 18.968 0.102    2.3 
0222+185  63 0.75 0.023 i 18.811  0.076 18.819 0.101    3.3 
0222+185  63 0.75 0.023 z 18.603  0.044 18.594 0.116    1.3 
0222+185  63 0.75 0.023 y 18.456  0.116 18.457 0.088    2.3 
0222-234  84 1.01 0.022 g 17.564  0.366 17.567 0.542   42.8 
0222-234  84 1.01 0.022 r 17.339  0.283 17.310 0.466   35.5 
0222-234  84 1.01 0.022 i 16.642  0.134 16.654 0.173   24.7 
0222-234  84 1.01 0.022 z 16.898  0.152 16.892 0.174   16.8 
0222-234  84 1.01 0.022 y 17.026  0.247 17.033 0.350   11.4 
0222+296  64 0.97 0.023 g 19.581  0.122 19.575 0.118    3.9 
0222+296  64 0.97 0.023 r 19.515  0.165 19.495 0.270    5.7 
0222+296  64 0.97 0.023 i 19.548  0.127 19.541 0.163    3.6 
0222+296  64 0.97 0.023 z 19.331  0.189 19.330 0.212    3.8 
0222+296  64 0.97 0.023 y 19.185  0.282 19.210 0.397    2.6 
0223+113  48 0.92 0.011 g 18.458  0.032 18.469 0.062    2.0 
0223+113  48 0.92 0.011 r 18.288  0.051 18.281 0.056    3.8 
0223+113  48 0.92 0.011 i 18.305  0.053 18.300 0.085    4.1 
0223+113  48 0.92 0.011 z 18.314  0.073 18.306 0.118    3.2 
0223+113  48 0.92 0.011 y 17.813  0.301 18.080 0.106    8.4 
0223+341  46 0.91 0.036 g 21.540  0.178 21.580 0.389    0.9 
0223+341  46 0.91 0.036 r 21.179  0.161 21.109 0.226    1.4 
0223+341  46 0.91 0.036 i 20.349  0.068 20.338 0.217    0.9 
0223+341  46 0.91 0.036 z 19.899  0.077 19.901 0.130    0.8 
0223+341  46 0.91 0.036 y 19.438  0.052 19.426 0.176    0.4 
0224-189  73 0.93 0.042 g 20.368  0.180 20.336 0.300    2.6 
0224-189  73 0.93 0.042 r 20.271  0.092 20.281 0.065    1.4 
0224-189  73 0.93 0.042 i 19.698  0.476 19.702 0.459    9.2 
0224-189  73 0.93 0.042 z 19.843  0.479 19.843 0.560    5.1 
0224-189  73 0.93 0.042 y 19.607  0.079 19.576 0.108    0.5 
0224+498  54 1.01 0.014 g 17.963  0.025 17.966 0.020    2.0 
0224+498  54 1.01 0.014 r 17.717  0.067 17.714 0.055    6.6 
0224+498  54 1.01 0.014 i 17.703  0.273 17.721 0.354   23.3 
0224+498  54 1.01 0.014 z 17.700  0.094 17.699 0.109    5.2 
0224+498  54 1.01 0.014 y 17.582  0.108 17.579 0.090    3.5 
0224+540  12 0.94 0.032 g 21.032  0.162 21.056 0.173    2.0 
0224+540  12 0.94 0.032 r 20.322  0.318 20.268 0.371    3.8 
0224+540  12 0.94 0.032 z 19.666  0.168 19.643 0.206    2.2 
0224+671  46 1.05 0.025 g 19.940  0.260 20.002 0.359    6.3 
0224+671  46 1.05 0.025 r 19.294  0.433 19.279 0.598   11.8 
0224+671  46 1.05 0.025 i 18.534  0.444 18.527 0.788   22.0 
0224+671  46 1.05 0.025 z 18.572  0.450 18.570 0.697   14.5 
0224+671  46 1.05 0.025 y 17.708  0.288 17.715 0.537    7.1 
0225+419  86 0.75 0.020 g 18.721  0.089 18.752 0.144    4.9 
0225+419  86 0.75 0.020 r 18.640  0.116 18.631 0.127    6.5 
0225+419  86 0.75 0.020 i 18.378  0.043 18.382 0.073    2.8 
0225+419  86 0.75 0.020 z 18.115  0.079 18.111 0.071    3.7 
0225+419  86 0.75 0.020 y 18.200  0.099 18.203 0.117    2.0 
0226-038  57 1.03 0.010 g 17.462  0.093 17.462 0.160   11.8 
0226-038  57 1.03 0.010 r 17.396  0.071 17.394 0.149    9.7 
0226-038  57 1.03 0.010 i 17.285  0.094 17.284 0.160   13.1 
0226-038  57 1.03 0.010 z 17.095  0.057 17.095 0.104    6.2 
0226-038  57 1.03 0.010 y 17.145  0.075 17.137 0.105    3.3 
0227+403  67 1.01 0.015 g 18.730  0.139 18.732 0.228    7.9 
0227+403  67 1.01 0.015 r 18.558  0.077 18.565 0.108    3.9 
0227+403  67 1.01 0.015 i 18.546  0.194 18.542 0.309   11.4 
0227+403  67 1.01 0.015 z 18.585  0.216 18.598 0.346    7.7 
0227+403  67 1.01 0.015 y 18.532  0.350 18.513 0.598    5.8 
0228-163  62 1.03 0.010 g 18.169  0.070 18.171 0.062    6.2 
0228-163  62 1.03 0.010 r 18.013  0.087 18.006 0.089    8.8 
0228-163  62 1.03 0.010 i 18.098  0.084 18.102 0.078    6.7 
0228-163  62 1.03 0.010 z 18.211  0.051 18.215 0.059    2.3 
0228-163  62 1.03 0.010 y 18.064  0.288 18.080 0.180    7.0 
0229+072  58 1.01 0.007 g 17.612  0.225 17.618 0.209   28.0 
0229+072  58 1.01 0.007 r 17.430  0.061 17.434 0.059    7.3 
0229+072  58 1.01 0.007 i 17.405  0.048 17.401 0.048    5.5 
0229+072  58 1.01 0.007 z 17.337  0.154 17.330 0.152   13.8 
0229+072  58 1.01 0.007 y 17.093  0.082 17.096 0.080    4.2 
0229+131  58 1.07 0.011 g 17.933  0.091 17.934 0.075    7.9 
0229+131  58 1.07 0.011 r 17.792  0.073 17.782 0.091    7.8 
0229+131  58 1.07 0.011 i 17.531  0.119 17.533 0.120   14.3 
0229+131  58 1.07 0.011 z 17.299  0.054 17.294 0.056    4.2 
0229+131  58 1.07 0.011 y 17.307  0.061 17.309 0.072    2.7 
0229+230  50 0.90 0.031 g 20.468  0.104 20.481 0.110    1.4 
0229+230  50 0.90 0.031 r 20.001  0.068 20.005 0.138    1.5 
0229+230  50 0.90 0.031 i 19.864  0.150 19.876 0.233    3.3 
0229+230  50 0.90 0.031 z 19.736  0.123 19.763 0.191    1.4 
0229+230  50 0.90 0.031 y 19.712  0.216 19.681 0.228    1.4 
0230-288  26 0.84 0.013 g 21.768  0.679 21.873 0.371    4.0 
0230-288  26 0.84 0.013 r 21.514  0.259 21.402 0.835    1.4 
0230-288  26 0.84 0.013 i 21.118  0.342 21.108 0.233    2.1 
0230-288  26 0.84 0.013 z 20.321  0.352 20.321 0.378    3.4 
0231+045  51 0.80 0.016 r 18.083  0.174 18.118 0.055   14.7 
0231+045  51 0.80 0.016 i 17.729  0.232 17.728 0.122   23.0 
0231+045  51 0.80 0.016 z 17.657  0.065 17.664 0.025    4.1 
0231+045  51 0.80 0.016 y 17.614  0.065 17.590 0.194    2.5 
0232-042  67 1.00 0.007 g 16.520  0.128 16.520 0.093   26.8 
0232-042  67 1.00 0.007 r 16.355  0.102 16.364 0.066   24.7 
0232-042  67 1.00 0.007 i 16.270  0.124 16.271 0.085   31.6 
0232-042  67 1.00 0.007 z 16.280  0.168 16.278 0.112   27.1 
0232-042  67 1.00 0.007 y 16.315  0.163 16.314 0.118   13.4 
0234+052  59 0.92 0.014 g 18.897  0.351 18.903 0.323   20.1 
0234+052  59 0.92 0.014 r 18.984  0.412 18.896 0.914   21.2 
0234+052  59 0.92 0.014 i 18.799  0.223 18.797 0.178   10.5 
0234+052  59 0.92 0.014 z 18.890  0.692 18.871 0.588   21.8 
0234+052  59 0.92 0.014 y 18.548  0.553 18.546 0.501   10.1 
0234+285  62 1.03 0.017 g 18.258  0.214 18.245 0.087   17.5 
0234+285  62 1.03 0.017 r 17.594  0.428 17.595 0.190   46.1 
0234+285  62 1.03 0.017 i 17.124  1.530 17.138 0.676  224.4 
0234+285  62 1.03 0.017 z 16.572  2.889 16.570 1.250  446.1 
0234+285  62 1.03 0.017 y 16.533  1.927 16.532 0.840  152.6 
0234-301  35 1.23 0.011 g 18.765  0.013 18.770 0.011    0.8 
0234-301  35 1.23 0.011 r 18.644  0.041 18.645 0.060    1.8 
0234-301  35 1.23 0.011 i 18.499  0.059 18.494 0.111    3.3 
0234-301  35 1.23 0.011 z 18.385  0.029 18.384 0.041    0.9 
0234-301  35 1.23 0.011 y 18.348  0.117 18.355 0.174    1.6 
0234+469  61 1.07 0.014 g 18.419  0.060 18.428 0.050    4.3 
0234+469  61 1.07 0.014 r 18.207  0.111 18.205 0.122    8.6 
0234+469  61 1.07 0.014 i 18.286  0.160 18.284 0.151    8.1 
0234+469  61 1.07 0.014 z 18.075  0.141 18.077 0.138    7.4 
0234+469  61 1.07 0.014 y 18.126  0.373 18.085 0.254    8.1 
0235+164  39 1.00 0.015 g 19.673  0.852 19.704 0.296   18.0 
0235+164  39 1.00 0.015 r 19.017  6.858 19.016 1.529  319.0 
0235+164  39 1.00 0.015 i 17.768  0.437 17.771 0.098   37.8 
0235+164  39 1.00 0.015 z 17.827  4.863 17.821 1.095  203.4 
0235+164  39 1.00 0.015 y 17.596  2.247 17.597 0.499   82.2 
0235+205  54 1.01 0.029 g 20.717  0.512 20.705 0.258    5.5 
0235+205  54 1.01 0.029 r 20.454  0.299 20.477 0.254    5.0 
0235+205  54 1.01 0.029 i 19.955  0.474 19.928 0.297    9.3 
0235+205  54 1.01 0.029 z 19.694  0.597 19.696 0.388    7.6 
0235+205  54 1.01 0.029 y 19.933  0.447 19.933 0.289    2.6 
0236+420  67 0.97 0.018 g 19.135  0.084 19.127 0.059    3.9 
0236+420  67 0.97 0.018 r 19.096  0.070 19.094 0.068    2.3 
0236+420  67 0.97 0.018 i 18.875  0.041 18.875 0.082    1.9 
0236+420  67 0.97 0.018 z 18.899  0.092 18.899 0.117    2.4 
0236+420  67 0.97 0.018 y 18.975  0.174 18.972 0.255    1.9 
0237-027  47 0.90 0.031 g 20.372  0.656 20.394 0.462   10.2 
0237-027  47 0.90 0.031 r 19.888  0.521 19.897 0.314   10.2 
0237-027  47 0.90 0.031 i 19.746  0.882 19.510 1.260   18.8 
0237-027  47 0.90 0.031 z 19.500  1.217 19.483 0.860   19.6 
0237-027  47 0.90 0.031 y 19.272  0.559 19.378 0.182    5.4 
0237+040  67 0.93 0.016 g 18.000  0.139 17.999 0.089   13.1 
0237+040  67 0.93 0.016 r 17.744  0.158 17.759 0.288   16.7 
0237+040  67 0.93 0.016 i 17.655  0.089 17.658 0.056    9.2 
0237+040  67 0.93 0.016 z 17.567  0.188 17.557 0.119   12.6 
0237+040  67 0.93 0.016 y 17.460  0.120 17.461 0.104    4.3 
0237+185  51 0.97 0.018 g 19.779  0.419 19.773 0.675    8.6 
0237+185  51 0.97 0.018 r 19.206  0.163 19.212 0.280    6.5 
0237+185  51 0.97 0.018 i 19.242  0.360 19.238 0.602   13.2 
0237+185  51 0.97 0.018 z 19.360  0.445 19.369 0.696    8.8 
0237+185  51 0.97 0.018 y 19.430  0.387 19.430 0.628    3.3 
0237-233  73 0.98 0.010 g 16.546  0.076 16.540 0.055   15.9 
0237-233  73 0.98 0.010 r 16.417  0.092 16.411 0.166   20.4 
0237-233  73 0.98 0.010 i 16.273  0.059 16.276 0.064   13.2 
0237-233  73 0.98 0.010 z 16.064  0.038 16.064 0.039    6.8 
0237-233  73 0.98 0.010 y 16.043  0.040 16.040 0.041    3.7 
0238-052  55 0.99 0.019 g 20.083  0.057 20.082 0.085    1.3 
0238-052  55 0.99 0.019 r 19.508  0.380 19.508 0.579   12.6 
0238-052  55 0.99 0.019 i 19.041  0.228 19.043 0.337    9.6 
0238-052  55 0.99 0.019 z 18.937  0.155 18.935 0.252    4.7 
0238-052  55 0.99 0.019 y 18.697  0.182 18.713 0.235    2.1 
0238+711  68 0.63 0.039 g 19.622 -0.290 19.826 1.381   -5.6 
0238+711  68 0.63 0.039 r 19.687  0.346 19.792 0.139    6.0 
0238+711  68 0.63 0.039 i 18.573  1.118 18.588 0.803   50.4 
0238+711  68 0.63 0.039 z 18.100  0.613 18.086 0.415   25.3 
0238+711  68 0.63 0.039 y 17.607  1.281 17.646 0.976   36.0 
0239+108  54 0.09 0.046 g 20.944  0.106 20.983 0.206    1.3 
0239+108  54 0.09 0.046 r 20.481  0.001 20.466 0.037    0.0 
0239+108  54 0.09 0.046 i 20.221  0.401 20.262 0.509    6.0 
0239+108  54 0.09 0.046 z 19.641  0.259 19.636 0.426    4.1 
0239+108  54 0.09 0.046 y 19.338  0.288 19.393 0.472    2.2 
0239+175  45 1.03 0.036 g 20.945  0.378 20.920 0.362    2.3 
0239+175  45 1.03 0.036 r 20.278  0.364 20.307 0.641    7.4 
0239+175  45 1.03 0.036 i 19.767  0.387 19.765 0.425    7.9 
0239+175  45 1.03 0.036 z 19.354  0.396 19.348 0.533    7.0 
0239+175  45 1.03 0.036 y 19.428  0.665 19.407 0.820    4.6 
0240-060  71 1.00 0.009 g 18.752  0.132 18.753 0.155    7.9 
0240-060  71 1.00 0.009 r 18.689  0.134 18.683 0.156    7.9 
0240-060  71 1.00 0.009 i 18.449  0.111 18.450 0.105    7.2 
0240-060  71 1.00 0.009 z 18.387  0.217 18.379 0.252    9.6 
0240-060  71 1.00 0.009 y 18.383  0.186 18.379 0.219    3.2 
0241+622  70 0.92 0.014 g 17.413  0.106 17.402 0.076   12.6 
0241+622  70 0.92 0.014 r 16.079  0.139 16.072 0.145   35.0 
0241+622  70 0.92 0.014 i 15.497  0.112 15.504 0.130   38.8 
0241+622  70 0.92 0.014 z 14.996  0.115 14.974 0.053   37.5 
0241+622  70 0.92 0.014 y 14.657  0.152 14.692 0.291   30.6 
0242+131  58 1.02 0.021 g 19.059  0.282 19.085 0.273   13.9 
0242+131  58 1.02 0.021 r 18.774  0.218 18.715 0.145   12.8 
0242+131  58 1.02 0.021 i 19.085  0.861 19.084 0.929   29.6 
0242+131  58 1.02 0.021 z 18.592  0.737 18.624 0.866   23.9 
0242+131  58 1.02 0.021 y 18.396  0.673 18.403 0.738   15.5 
0243+339  26 0.23 0.083 g 21.552  0.135 21.747 0.028    0.8 
0243+339  26 0.23 0.083 r 21.531 -0.015 21.444 0.052   -0.1 
0243+339  26 0.23 0.083 i 21.243  0.234 21.191 0.298    1.7 
0243+354  15 1.00 0.009 i 21.088  0.122 21.088 0.256    1.1 
0243+354  15 1.00 0.009 z 20.623  0.166 20.623 0.351    1.1 
0244-128  60 0.96 0.008 g 18.186  0.096 18.190 0.113    8.4 
0244-128  60 0.96 0.008 r 18.032  0.020 18.033 0.021    1.8 
0244-128  60 0.96 0.008 i 17.907  0.042 17.909 0.051    3.7 
0244-128  60 0.96 0.008 z 17.673  0.091 17.674 0.111    5.1 
0244-128  60 0.96 0.008 y 17.648  0.122 17.648 0.143    4.0 
0244+327  70 1.06 0.023 g 19.475  0.191 19.464 0.188    6.6 
0244+327  70 1.06 0.023 r 19.175  0.240 19.170 0.242   11.2 
0244+327  70 1.06 0.023 i 18.779  0.100 18.780 0.121    4.8 
0244+327  70 1.06 0.023 z 18.605  0.087 18.607 0.066    2.5 
0244+327  70 1.06 0.023 y 18.574  0.150 18.581 0.163    2.2 
0245-167  75 0.97 0.060 g 21.102  0.472 21.112 0.700    3.6 
0245-167  75 0.97 0.060 r 20.597  0.664 20.601 1.007    7.4 
0245-167  75 0.97 0.060 i 20.064  0.225 20.061 0.275    4.1 
0245-167  75 0.97 0.060 z 19.582  0.499 19.623 0.680    6.3 
0245-167  75 0.97 0.060 y 19.208  0.254 19.185 0.392    2.3 
0246+061  53 0.69 0.009 g 18.579  0.072 18.583 0.062    4.6 
0246+061  53 0.69 0.009 r 18.183  0.063 18.189 0.044    5.1 
0246+061  53 0.69 0.009 i 17.869  0.056 17.883 0.069    5.1 
0246+061  53 0.69 0.009 z 17.714  0.060 17.717 0.049    4.0 
0246+061  53 0.69 0.009 y 17.595  0.105 17.583 0.052    3.8 
0248-266  74 0.95 0.020 g 19.120  0.057 19.110 0.035    2.8 
0248-266  74 0.95 0.020 r 19.008  0.107 19.007 0.121    3.5 
0248-266  74 0.95 0.020 i 18.908  0.115 18.903 0.135    3.9 
0248-266  74 0.95 0.020 z 18.994  0.081 18.968 0.146    1.9 
0248-266  74 0.95 0.020 y 18.969  0.373 18.908 0.270    3.6 
0248+430  48 1.00 0.008 r 17.226  0.087 17.222 0.124   11.3 
0248+430  48 1.00 0.008 i 17.075  0.040 17.073 0.054    6.7 
0248+430  48 1.00 0.008 z 16.974  0.074 16.974 0.108    7.1 
0248+430  48 1.00 0.008 y 16.975  0.064 16.972 0.101    2.9 
0249+171  42 1.02 0.012 g 18.972  0.175 18.968 0.204    8.1 
0249+171  42 1.02 0.012 r 18.493  0.064 18.494 0.079    4.5 
0249+171  42 1.02 0.012 i 18.287  0.121 18.290 0.141    7.1 
0249+171  42 1.02 0.012 z 17.983  0.135 17.985 0.173    7.8 
0249+171  42 1.02 0.012 y 17.953  0.161 17.943 0.134    4.6 
0249+383  50 0.94 0.011 g 18.884  0.255 18.890 0.232   12.5 
0249+383  50 0.94 0.011 r 18.746  0.098 18.736 0.103    5.8 
0249+383  50 0.94 0.011 i 18.698  0.064 18.700 0.065    3.6 
0249+383  50 0.94 0.011 z 18.712  0.081 18.703 0.102    3.1 
0249+383  50 0.94 0.011 y 18.695  0.417 18.670 0.509    6.6 
0250-001  41 0.91 0.067 g 21.621  0.750 21.610 1.207    5.4 
0250-001  41 0.91 0.067 r 21.564  0.328 21.620 0.441    2.0 
0250-001  41 0.91 0.067 i 20.867  0.759 20.854 1.186    7.5 
0250-001  41 0.91 0.067 z 20.320  0.468 20.279 0.689    3.6 
0250-001  41 0.91 0.067 y 19.705 -0.319 19.835 0.553   -1.9 
0250-122  78 0.92 0.033 g 20.622  0.105 20.638 0.140    1.4 
0250-122  78 0.92 0.033 r 19.897  0.209 19.910 0.216    5.0 
0250-122  78 0.92 0.033 i 19.705  0.061 19.705 0.086    1.4 
0250-122  78 0.92 0.033 z 19.332  0.160 19.365 0.189    2.9 
0250-122  78 0.92 0.033 y 19.064  0.395 19.045 0.352    3.8 
0250+178  57 0.95 0.014 g 18.577  0.156 18.577 0.198    8.8 
0250+178  57 0.95 0.014 r 18.433  0.297 18.431 0.286   20.5 
0250+178  57 0.95 0.014 i 18.490  0.338 18.513 0.489   20.8 
0250+178  57 0.95 0.014 z 18.381  0.275 18.380 0.302   12.2 
0250+178  57 0.95 0.014 y 18.244  0.214 18.242 0.236    4.6 
0250-225  47 0.99 0.024 g 19.698  1.235 19.773 1.730   26.6 
0250-225  47 0.99 0.024 r 19.577  0.613 19.575 0.950   15.1 
0250-225  47 0.99 0.024 i 18.709  0.630 18.707 0.953   24.1 
0250-225  47 0.99 0.024 z 18.315  0.874 18.235 1.604   29.1 
0250-225  47 0.99 0.024 y 18.425  0.737 18.421 1.148   10.3 
0250+320  48 1.03 0.041 g 21.631  0.335 21.607 0.374    2.3 
0250+320  48 1.03 0.041 r 20.810  0.741 20.855 0.937    9.4 
0250+320  48 1.03 0.041 i 20.485  1.350 20.477 1.586   16.0 
0250+320  48 1.03 0.041 z 20.065  1.568 20.066 1.816   13.3 
0250+320  48 1.03 0.041 y 19.026  0.624 18.920 0.450    9.4 
0250+508  42 1.12 0.100 g 21.437  0.665 21.474 0.658    5.0 
0250+508  42 1.12 0.100 r 20.950  0.295 20.914 0.384    2.7 
0250+508  42 1.12 0.100 i 20.575  0.228 20.581 0.253    2.4 
0250+508  42 1.12 0.100 z 20.186  0.319 20.144 0.178    2.3 
0251+235  59 0.86 0.038 g 20.241  0.165 20.236 0.175    2.9 
0251+235  59 0.86 0.038 r 20.057  0.080 20.090 0.080    2.0 
0251+235  59 0.86 0.038 i 19.707  0.095 19.665 0.129    2.4 
0251+235  59 0.86 0.038 z 19.523  0.331 19.519 0.294    4.9 
0251+235  59 0.86 0.038 y 19.340  0.174 19.326 0.139    1.6 
0251+393  44 0.96 0.012 g 17.845  0.637 17.844 0.351   64.7 
0251+393  44 0.96 0.012 r 17.352  0.296 17.433 0.439   34.7 
0251+393  44 0.96 0.012 i 17.410  0.170 17.388 0.079   21.2 
0251+393  44 0.96 0.012 z 16.783  0.207 16.771 0.093   26.2 
0251+393  44 0.96 0.012 y 17.188  0.202 17.193 0.165    9.6 
0251+785  53 0.88 0.052 g 20.818  0.091 20.788 0.216    1.0 
0251+785  53 0.88 0.052 r 20.579  0.139 20.519 0.297    1.5 
0251+785  53 0.88 0.052 i 20.050  0.104 20.044 0.180    1.2 
0251+785  53 0.88 0.052 z 19.800  0.257 19.804 0.387    2.6 
0251+785  53 0.88 0.052 y 19.376  0.370 19.379 0.633    2.2 
0253-218  72 0.90 0.020 g 18.310  0.056 18.320 0.058    4.6 
0253-218  72 0.90 0.020 r 18.234  0.236 18.235 0.312   17.6 
0253-218  72 0.90 0.020 i 18.102  0.127 18.101 0.185    9.0 
0253-218  72 0.90 0.020 z 18.130  0.056 18.106 0.120    2.6 
0253-218  72 0.90 0.020 y 18.178  0.099 18.197 0.053    2.0 
0254+185  48 1.05 0.042 g 21.304  0.408 21.348 0.423    2.9 
0254+185  48 1.05 0.042 r 20.445  0.343 20.484 0.344    5.7 
0254+185  48 1.05 0.042 i 19.877  0.181 19.870 0.181    3.4 
0254+185  48 1.05 0.042 z 19.453  0.128 19.453 0.154    2.3 
0254+185  48 1.05 0.042 y 19.199  0.601 19.208 0.749    5.0 
0254+434  52 0.96 0.027 r 19.910  0.127 19.912 0.196    3.0 
0254+434  52 0.96 0.027 i 19.545  0.122 19.545 0.160    4.7 
0254+434  52 0.96 0.027 z 19.512  0.201 19.528 0.247    3.1 
0254+434  52 0.96 0.027 y 19.383  0.267 19.373 0.372    1.9 
0255-124  53 0.92 0.020 g 18.968  0.081 18.977 0.081    3.6 
0255-124  53 0.92 0.020 r 18.678  0.076 18.672 0.117    4.5 
0255-124  53 0.92 0.020 i 18.657  0.124 18.667 0.186    6.2 
0255-124  53 0.92 0.020 z 18.606  0.312 18.615 0.403   10.1 
0255-124  53 0.92 0.020 y 18.672  0.444 18.670 0.467    5.8 
0255+288  58 1.07 0.011 g 17.852  0.125 17.850 0.181   11.8 
0255+288  58 1.07 0.011 r 17.579  0.068 17.581 0.094    6.6 
0255+288  58 1.07 0.011 i 17.339  0.058 17.342 0.070    7.3 
0255+288  58 1.07 0.011 z 17.099  0.097 17.095 0.138    8.4 
0255+288  58 1.07 0.011 y 16.931  0.053 16.938 0.050    2.9 
0256-005  61 0.99 0.007 g 17.566  0.070 17.551 0.071    8.2 
0256-005  61 0.99 0.007 r 17.410  0.101 17.403 0.101   13.5 
0256-005  61 0.99 0.007 i 17.167  0.105 17.174 0.123   16.8 
0256-005  61 0.99 0.007 z 16.976  0.065 16.972 0.066    7.5 
0256-005  61 0.99 0.007 y 16.966  0.081 16.965 0.088    4.2 
0256+054  55 1.00 0.014 g 20.012  0.196 20.037 0.323    5.1 
0256+054  55 1.00 0.014 r 19.678  0.130 19.681 0.198    3.7 
0256+054  55 1.00 0.014 i 19.516  0.115 19.506 0.204    3.5 
0256+054  55 1.00 0.014 z 19.519  0.193 19.518 0.334    3.6 
0256+054  55 1.00 0.014 y 19.491  0.179 19.494 0.334    1.6 
0256+075  59 1.08 0.027 g 19.296  0.338 19.391 0.196   11.5 
0256+075  59 1.08 0.027 r 18.692  0.449 18.803 0.612   22.1 
0256+075  59 1.08 0.027 i 17.700  1.007 17.701 0.818   91.3 
0256+075  59 1.08 0.027 z 17.922  2.934 17.823 2.697  161.0 
0256+075  59 1.08 0.027 y 17.872  2.404 17.908 1.915   69.7 
0256+115  62 1.02 0.017 g 19.789  0.438 19.777 0.382   10.2 
0256+115  62 1.02 0.017 r 19.295  0.189 19.326 0.090    6.8 
0256+115  62 1.02 0.017 i 19.188  0.194 19.169 0.199    7.3 
0256+115  62 1.02 0.017 z 19.021  0.756 18.995 0.684   19.6 
0256+115  62 1.02 0.017 y 18.987  0.944 19.005 0.619   10.7 
0256+192  42 1.06 0.019 g 19.231  0.108 19.221 0.033    3.9 
0256+192  42 1.06 0.019 r 19.065  0.080 19.065 0.072    3.3 
0256+192  42 1.06 0.019 z 18.409  0.816 18.392 0.777   35.4 
0256+192  42 1.06 0.019 y 18.184  0.701 18.197 0.660   15.6 
0256-256  60 0.96 0.050 g 19.919  0.833 19.918 0.724   17.9 
0256-256  60 0.96 0.050 r 19.713  1.228 19.722 1.002   16.7 
0256-256  60 0.96 0.050 i 20.135  0.608 20.146 0.514    6.1 
0256-256  60 0.96 0.050 z 19.317  1.019 19.327 0.777   23.6 
0256-256  60 0.96 0.050 y 19.166  0.836 19.140 0.601    7.5 
0256+423  74 1.04 0.012 g 18.999  0.241 18.995 0.327   11.5 
0256+423  74 1.04 0.012 r 18.643  0.065 18.653 0.072    3.3 
0256+423  74 1.04 0.012 i 18.371  0.093 18.373 0.127    5.5 
0256+423  74 1.04 0.012 z 18.095  0.085 18.098 0.110    3.8 
0256+423  74 1.04 0.012 y 17.979  0.183 17.994 0.228    3.6 
0257-057  43 1.00 0.012 i 18.517  0.160 18.515 0.265    9.6 
0257-057  43 1.00 0.012 z 18.433  0.069 18.427 0.114    3.2 
0257-057  43 1.00 0.012 y 18.449  0.072 18.450 0.147    1.5 
0258+011  67 1.04 0.025 g 19.955  0.370 19.981 0.500    9.1 
0258+011  67 1.04 0.025 r 19.519  0.250 19.535 0.220    8.1 
0258+011  67 1.04 0.025 i 19.365  0.326 19.364 0.355    9.6 
0258+011  67 1.04 0.025 z 19.400  0.453 19.395 0.497    7.4 
0258+011  67 1.04 0.025 y 19.253  0.450 19.261 0.521    3.6 
0258+058  61 0.80 0.017 g 18.710  0.100 18.690 0.029    6.4 
0258+058  61 0.80 0.017 r 18.635  0.033 18.626 0.138    2.1 
0258+058  61 0.80 0.017 i 18.636  0.120 18.655 0.211    6.6 
0258+058  61 0.80 0.017 z 18.435  0.091 18.427 0.055    3.4 
0258+058  61 0.80 0.017 y 18.248  0.105 18.232 0.086    2.1 
0258-170  55 1.04 0.031 g 17.970  0.443 17.970 0.548   40.4 
0258-170  55 1.04 0.031 r 17.330  0.313 17.329 0.357   42.1 
0258-170  55 1.04 0.031 i 16.927  0.649 16.920 0.863   89.9 
0258-170  55 1.04 0.031 z 16.925  0.813 16.937 0.896   75.5 
0258-170  55 1.04 0.031 y 16.635  0.863 16.620 1.081   59.4 
0258-184  65 0.98 0.036 g 19.836  0.163 19.849 0.264    4.6 
0258-184  65 0.98 0.036 r 19.689  0.188 19.696 0.232    4.8 
0258-184  65 0.98 0.036 i 19.394  0.167 19.373 0.216    4.3 
0258-184  65 0.98 0.036 z 19.589  0.130 19.566 0.145    1.7 
0258-184  65 0.98 0.036 y 19.604  0.366 19.650 0.551    2.2 
0258+533  49 0.96 0.051 g 21.501  0.826 21.601 0.813    6.5 
0258+533  49 0.96 0.051 r 20.449  0.551 20.408 0.722    8.4 
0258+533  49 0.96 0.051 i 19.896  0.528 19.924 0.668    7.0 
0258+533  49 0.96 0.051 z 19.631  0.272 19.638 0.340    3.6 
0258+533  49 0.96 0.051 y 19.010  0.673 18.977 0.887    5.0 
0258+818  73 1.04 0.023 g 19.347  0.172 19.344 0.184    5.1 
0258+818  73 1.04 0.023 r 18.886  0.180 18.904 0.288    6.7 
0258+818  73 1.04 0.023 i 18.411  0.104 18.405 0.121    4.3 
0258+818  73 1.04 0.023 z 18.182  0.029 18.180 0.052    1.1 
0258+818  73 1.04 0.023 y 18.002  0.158 18.009 0.157    2.5 
0259+681  26 0.74 0.031 r 21.286  0.151 21.288 0.261    1.0 
0259+681  26 0.74 0.031 i 20.561  0.160 20.526 0.237    1.4 
0259+681  26 0.74 0.031 z 19.969  0.077 19.988 0.079    0.8 
0259+681  26 0.74 0.031 y 19.543  0.141 19.415 0.451    0.8 
0300+470  51 0.96 0.016 g 17.462  0.701 17.609 0.320   79.6 
0300+470  51 0.96 0.016 r 16.643  0.573 16.636 0.231   96.2 
0300+470  51 0.96 0.016 i 16.343  0.447 16.323 0.173   97.9 
0300+470  51 0.96 0.016 z 15.822  2.275 15.907 0.895  371.1 
0300+470  51 0.96 0.016 y 15.658  1.702 15.645 0.672  201.0 
0301-243  61 0.99 0.008 g 15.688  0.887 15.689 0.488  263.6 
0301-243  61 0.99 0.008 r 15.421  0.258 15.427 0.135   96.2 
0301-243  61 0.99 0.008 i 15.258  0.296 15.256 0.165  119.6 
0301-243  61 0.99 0.008 z 15.230  0.274 15.260 0.197   80.3 
0301-243  61 0.99 0.008 y 15.104  0.269 15.084 0.125   47.9 
0301+336  57 0.94 0.016 g 19.228  0.361 19.286 0.361   15.0 
0301+336  57 0.94 0.016 r 18.921  0.184 18.944 0.085   10.1 
0301+336  57 0.94 0.016 i 18.612  0.216 18.565 0.460   10.7 
0301+336  57 0.94 0.016 z 18.162  0.522 18.149 0.341   23.9 
0301+336  57 0.94 0.016 y 18.300  0.582 18.305 0.421   13.6 
0302+173  36 1.02 0.046 g 21.861  0.206 21.852 0.308    1.2 
0302+173  36 1.02 0.046 r 21.506  0.465 21.582 0.632    2.8 
0302+173  36 1.02 0.046 i 21.110  1.071 21.004 1.483    8.7 
0302+173  36 1.02 0.046 z 20.955  0.539 20.947 0.836    3.2 
0304+124  25 0.86 0.064 r 21.409  0.111 21.391 0.420    0.7 
0304+124  25 0.86 0.064 i 21.095  0.173 21.082 0.294    1.1 
0304+124  25 0.86 0.064 y 20.144  0.391 20.220 0.685    2.3 
0306-061  52 0.81 0.014 g 19.343  0.062 19.348 0.083    2.6 
0306-061  52 0.81 0.014 r 19.269  0.080 19.265 0.114    2.7 
0306-061  52 0.81 0.014 i 19.285  0.030 19.280 0.069    0.9 
0306-061  52 0.81 0.014 z 19.132  0.137 19.139 0.178    3.9 
0306-061  52 0.81 0.014 y 19.205  0.115 19.179 0.209    1.3 
0306+102  71 0.80 0.044 g 19.569  0.499 19.537 0.340   17.0 
0306+102  71 0.80 0.044 r 19.022  0.572 19.205 1.438   24.4 
0306+102  71 0.80 0.044 i 18.745  0.829 18.799 0.431   25.5 
0306+102  71 0.80 0.044 z 18.472  0.625 18.444 0.437   29.9 
0306+102  71 0.80 0.044 y 17.625  1.911 17.668 1.707   65.4 
0307-085  77 0.42 0.009 g 19.044  0.008 19.047 0.018    0.3 
0307-085  77 0.42 0.009 r 18.643  0.033 18.643 0.033    1.9 
0307-085  77 0.42 0.009 i 18.436  0.004 18.440 0.020    0.3 
0307-085  77 0.42 0.009 z 18.292  0.081 18.290 0.092    3.9 
0307-085  77 0.42 0.009 y 18.130  0.071 18.126 0.058    1.4 
0307+380  62 0.98 0.026 g 19.427  1.651 19.114 2.488   85.2 
0307+380  62 0.98 0.026 r 19.130  1.098 19.237 0.892   26.6 
0307+380  62 0.98 0.026 i 18.542  2.043 18.550 2.073   69.0 
0307+380  62 0.98 0.026 z 18.404  0.774 18.390 0.776   24.6 
0307+380  62 0.98 0.026 y 18.681  0.523 18.688 0.519    8.4 
0310+013  59 1.02 0.019 g 19.090  0.331 19.100 0.127   15.3 
0310+013  59 1.02 0.019 r 19.068  0.316 19.075 0.111   13.1 
0310+013  59 1.02 0.019 i 18.824  0.309 18.813 0.141   14.3 
0310+013  59 1.02 0.019 z 18.917  0.780 18.917 0.331   18.5 
0310+013  59 1.02 0.019 y 18.834  0.884 18.828 0.319   14.8 
0310+022  49 0.99 0.038 g 21.192  0.894 21.270 1.310    7.8 
0310+022  49 0.99 0.038 r 20.899  0.690 20.852 0.673    7.8 
0310+022  49 0.99 0.038 i 20.361  1.052 20.347 1.102   12.2 
0310+022  49 0.99 0.038 z 20.301  0.514 20.301 0.541    3.8 
0310+022  49 0.99 0.038 y 19.909  0.176 19.876 0.183    1.1 
0312+100  80 0.97 0.031 g 19.690  0.180 19.729 0.331    4.4 
0312+100  80 0.97 0.031 r 18.821  0.288 18.843 0.389   13.0 
0312+100  80 0.97 0.031 i 18.305  0.196 18.284 0.275   12.3 
0312+100  80 0.97 0.031 z 17.933  0.183 17.933 0.300   10.4 
0312+100  80 0.97 0.031 y 17.612  0.158 17.616 0.275    5.2 
0313-171  65 0.98 0.025 g 19.482  0.417 19.360 0.471   11.9 
0313-171  65 0.98 0.025 r 19.009  0.546 19.072 0.376   18.6 
0313-171  65 0.98 0.025 i 18.602  0.615 18.598 0.511   35.3 
0313-171  65 0.98 0.025 z 18.865  0.834 18.893 0.413   20.7 
0313-171  65 0.98 0.025 y 18.717  0.132 18.735 0.116    1.5 
0314+696  49 0.87 0.079 r 20.966  0.171 20.946 0.339    1.1 
0314+696  49 0.87 0.079 i 19.895  0.129 19.888 0.157    2.0 
0314+696  49 0.87 0.079 z 19.585  0.226 19.600 0.287    3.0 
0314+696  49 0.87 0.079 y 19.046  0.340 19.009 0.384    2.6 
0315-006  27 0.80 0.050 g 21.787  0.177 21.699 0.139    1.1 
0315-006  27 0.80 0.050 r 21.469  0.073 21.504 0.246    0.5 
0315-006  27 0.80 0.050 i 21.344  0.388 21.276 0.371    3.3 
0315-006  27 0.80 0.050 z 21.071  0.071 21.071 0.086    0.4 
0315-282  44 0.95 0.050 g 21.138  0.145 21.102 0.238    1.6 
0315-282  44 0.95 0.050 r 20.893  0.429 20.880 0.419    3.9 
0315-282  44 0.95 0.050 i 20.646  0.293 20.645 0.405    2.2 
0315-282  44 0.95 0.050 z 20.209  0.507 20.209 0.699    3.0 
0316-164  52 1.03 0.030 g 19.739  0.272 19.678 0.270    7.9 
0316-164  52 1.03 0.030 r 19.481  0.289 19.515 0.348    9.4 
0316-164  52 1.03 0.030 i 19.372  0.225 19.371 0.269    6.5 
0316-164  52 1.03 0.030 z 19.434  0.497 19.454 0.613    9.7 
0316-164  52 1.03 0.030 y 19.305  0.358 19.291 0.492    3.0 
0316+308  64 1.01 0.018 g 19.851  0.128 19.857 0.155    3.8 
0316+308  64 1.01 0.018 r 19.591  0.127 19.587 0.111    4.2 
0316+308  64 1.01 0.018 i 19.124  0.062 19.120 0.075    2.2 
0316+308  64 1.01 0.018 z 19.032  0.072 19.030 0.104    1.7 
0316+308  64 1.01 0.018 y 18.940  0.084 18.934 0.067    1.0 
0317+659  49 0.97 0.040 g 21.590  0.203 21.589 0.257    1.3 
0317+659  49 0.97 0.040 r 20.890  0.231 20.894 0.357    1.6 
0317+659  49 0.97 0.040 i 20.314  0.303 20.324 0.376    3.1 
0317+659  49 0.97 0.040 z 20.130  0.181 20.113 0.227    1.8 
0317+659  49 0.97 0.040 y 19.662  0.217 19.709 0.244    1.1 
0318+438  58 0.87 0.077 g 21.706  0.441 21.728 0.694    2.9 
0318+438  58 0.87 0.077 r 21.244  0.213 21.209 0.402    1.6 
0318+438  58 0.87 0.077 i 20.423  0.101 20.430 0.211    1.3 
0318+438  58 0.87 0.077 z 20.009  0.286 20.020 0.472    3.3 
0318+438  58 0.87 0.077 y 19.553  0.185 19.493 0.520    1.1 
0319-056  57 1.02 0.024 g 18.810  3.209 18.803 1.778  162.9 
0319-056  57 1.02 0.024 r 18.592  1.744 18.770 1.645   82.9 
0319-056  57 1.02 0.024 i 18.772  0.436 18.768 0.238   16.0 
0319-056  57 1.02 0.024 z 18.391  1.359 18.369 0.769   52.3 
0319-056  57 1.02 0.024 y 18.376  2.267 18.390 1.224   50.7 
0319+121  70 1.01 0.014 g 19.554  0.154 19.555 0.230    4.5 
0319+121  70 1.01 0.014 r 18.742  0.085 18.737 0.117    4.6 
0319+121  70 1.01 0.014 i 18.306  0.082 18.306 0.109    5.0 
0319+121  70 1.01 0.014 z 18.051  0.060 18.047 0.072    3.0 
0319+121  70 1.01 0.014 y 17.799  0.090 17.815 0.105    2.8 
0319-133  38 1.02 0.045 g 21.370  1.209 21.280 1.284    9.7 
0319-133  38 1.02 0.045 r 21.071  1.762 21.334 1.223   12.9 
0319-133  38 1.02 0.045 i 20.730  0.428 20.716 0.423    3.6 
0319-133  38 1.02 0.045 z 20.519  0.881 20.506 0.771    7.0 
0319-133  38 1.02 0.045 y 19.863  0.425 19.892 0.564    2.1 
0320+045  63 1.04 0.014 g 18.370  0.066 18.371 0.047    5.0 
0320+045  63 1.04 0.014 r 18.318  0.345 18.303 0.290   26.6 
0320+045  63 1.04 0.014 i 18.171  0.122 18.166 0.079    9.1 
0320+045  63 1.04 0.014 z 18.078  0.399 18.059 0.366   22.1 
0320+045  63 1.04 0.014 y 17.894  0.408 17.879 0.226   12.3 
0322+222  63 0.95 0.026 g 19.685  0.213 19.697 0.224    5.0 
0322+222  63 0.95 0.026 r 19.223  0.249 19.242 0.209    9.2 
0322+222  63 0.95 0.026 i 18.916  0.319 18.880 0.517   15.8 
0322+222  63 0.95 0.026 z 18.615  0.261 18.603 0.246    8.5 
0322+222  63 0.95 0.026 y 18.491  0.427 18.518 0.362    7.4 
0322-294  47 0.92 0.018 i 17.873  0.085 17.884 0.130    5.8 
0322-294  47 0.92 0.018 z 17.782  0.061 17.792 0.073    3.1 
0322-294  47 0.92 0.018 y 17.801  0.077 17.799 0.115    1.7 
0323-244  48 0.99 0.058 g 21.185  0.430 21.212 0.391    3.5 
0323-244  48 0.99 0.058 r 20.922  0.538 20.888 0.629    5.3 
0323-244  48 0.99 0.058 i 20.747  0.359 20.747 0.310    2.7 
0323-244  48 0.99 0.058 z 20.426  1.352 20.425 1.214    8.7 
0325+005  68 1.03 0.016 g 18.523  0.422 18.520 0.387   27.6 
0325+005  68 1.03 0.016 r 18.015  0.235 18.017 0.226   21.7 
0325+005  68 1.03 0.016 i 17.875  0.219 17.863 0.187   21.3 
0325+005  68 1.03 0.016 z 17.972  0.483 18.017 0.382   26.5 
0325+005  68 1.03 0.016 y 17.959  0.548 17.920 0.473   14.8 
0325-182  53 1.02 0.019 g 18.825  0.174 18.835 0.109    9.3 
0325-182  53 1.02 0.019 r 18.948  0.147 18.933 0.135    5.9 
0325-182  53 1.02 0.019 i 18.760  0.804 18.760 0.605   26.5 
0325-182  53 1.02 0.019 z 18.743  0.787 18.726 0.523   27.0 
0325-182  53 1.02 0.019 y 18.717  0.725 18.718 0.541    7.7 
0325-222  58 1.06 0.019 g 18.920  0.365 18.923 0.280   18.6 
0325-222  58 1.06 0.019 r 18.965  0.110 18.957 0.076    4.1 
0325-222  58 1.06 0.019 i 18.827  0.131 18.835 0.113    5.9 
0325-222  58 1.06 0.019 z 18.593  0.241 18.582 0.173    8.1 
0325-222  58 1.06 0.019 y 18.562  0.169 18.561 0.135    2.4 
0325+395  61 1.03 0.012 g 17.578  0.131 17.588 0.104   15.2 
0325+395  61 1.03 0.012 r 17.336  0.126 17.312 0.221   15.2 
0325+395  61 1.03 0.012 i 17.259  0.094 17.277 0.071   10.3 
0325+395  61 1.03 0.012 z 17.083  0.187 17.086 0.177   18.1 
0325+395  61 1.03 0.012 y 16.983  0.244 16.943 0.224   12.6 
0326+277  65 0.97 0.011 g 18.214  0.251 18.163 0.158   18.4 
0326+277  65 0.97 0.011 r 17.955  0.089 17.958 0.125    7.8 
0326+277  65 0.97 0.011 i 17.636  0.065 17.631 0.095    7.0 
0326+277  65 0.97 0.011 z 17.595  0.100 17.594 0.149    7.0 
0326+277  65 0.97 0.011 y 17.554  0.057 17.562 0.083    1.9 
0326+349  66 1.00 0.010 g 17.528  0.191 17.543 0.206   24.5 
0326+349  66 1.00 0.010 r 17.317  0.197 17.288 0.243   27.6 
0326+349  66 1.00 0.010 i 17.050  0.124 17.053 0.114   18.5 
0326+349  66 1.00 0.010 z 17.136  0.110 17.132 0.116   10.5 
0326+349  66 1.00 0.010 y 16.470  0.075 16.478 0.069    5.6 
0327-241  54 1.14 0.039 g 20.152  0.427 20.209 0.352    6.7 
0327-241  54 1.14 0.039 r 20.080  0.612 20.039 0.726   11.3 
0327-241  54 1.14 0.039 i 19.946  0.356 19.944 0.407    5.1 
0327-241  54 1.14 0.039 z 19.545  0.436 19.557 0.585    5.9 
0327-241  54 1.14 0.039 y 19.056  0.139 19.025 0.095    1.2 
0328+238  47 1.06 0.036 g 20.398  0.166 20.399 0.313    2.8 
0328+238  47 1.06 0.036 r 20.045  0.136 20.021 0.171    2.9 
0328+238  47 1.06 0.036 i 19.619  0.112 19.613 0.245    3.2 
0328+238  47 1.06 0.036 z 19.455  0.177 19.434 0.223    3.1 
0328+238  47 1.06 0.036 y 19.348  0.235 19.329 0.373    1.7 
0329-110  65 0.78 0.036 g 20.521  0.278 20.502 0.208    4.4 
0329-110  65 0.78 0.036 r 20.086  0.269 20.182 1.063    5.6 
0329-110  65 0.78 0.036 i 20.006  0.891 19.997 0.990   17.7 
0329-110  65 0.78 0.036 z 19.708  0.313 19.710 0.359    5.1 
0329-110  65 0.78 0.036 y 19.716  0.300 19.728 0.315    1.8 
0329-255  72 0.96 0.018 g 18.196  0.126 18.202 0.126    9.3 
0329-255  72 0.96 0.018 r 18.115  0.128 18.123 0.160    9.7 
0329-255  72 0.96 0.018 i 18.040  0.065 18.038 0.081    4.1 
0329-255  72 0.96 0.018 z 18.001  0.088 17.991 0.073    4.2 
0329-255  72 0.96 0.018 y 17.848  0.040 17.849 0.098    1.0 
0329+654  70 0.88 0.022 g 19.908  0.518 19.934 0.395   12.0 
0329+654  70 0.88 0.022 r 18.788  0.266 18.809 0.222   11.9 
0329+654  70 0.88 0.022 i 18.153  0.079 18.167 0.081    4.9 
0329+654  70 0.88 0.022 z 17.707  0.253 17.704 0.147   14.0 
0329+654  70 0.88 0.022 y 17.359  0.125 17.345 0.128    3.9 
0331+022  23 1.00 0.012 g 21.722  9.534 21.722 1.141   49.9 
0331+022  23 1.00 0.012 r 21.834  2.952 21.768 0.246   14.9 
0331+022  23 1.00 0.012 i 21.380  5.147 21.433 0.806   30.1 
0331+022  23 1.00 0.012 z 21.208  0.034 21.208 0.004    0.2 
0332+078  21 0.51 0.073 g 22.048  0.048 21.964 0.146    0.3 
0332+078  21 0.51 0.073 r 21.534  0.410 21.514 1.171    2.4 
0332+078  21 0.51 0.073 i 21.286  0.128 21.261 0.435    0.8 
0332+078  21 0.51 0.073 z 20.696  0.353 20.741 0.496    2.2 
0333-073  18 1.05 0.011 r 21.555  0.369 21.468 0.389    2.3 
0333-073  18 1.05 0.011 i 21.263  0.296 21.264 0.350    1.7 
0333-073  18 1.05 0.011 z 20.496  0.565 20.496 0.664    3.7 
0333+321  58 1.08 0.010 g 17.527  0.327 17.501 0.261   41.1 
0333+321  58 1.08 0.010 r 17.010  0.428 17.024 0.443   73.8 
0333+321  58 1.08 0.010 i 16.684  0.263 16.684 0.259   53.0 
0333+321  58 1.08 0.010 z 16.556  0.070 16.545 0.050    9.7 
0333+321  58 1.08 0.010 y 16.386  0.097 16.401 0.125    8.1 
0334-131  49 1.00 0.031 g 20.226  0.440 20.205 0.175    9.9 
0334-131  49 1.00 0.031 r 19.802  0.592 19.791 0.348   11.7 
0334-131  49 1.00 0.031 i 19.606  0.193 19.609 0.110    5.2 
0334-131  49 1.00 0.031 z 19.660  1.037 19.663 0.586   15.6 
0334-131  49 1.00 0.031 y 19.503  0.605 19.464 0.188    3.4 
0335-122  57 0.87 0.032 g 20.542  0.064 20.564 0.087    1.1 
0335-122  57 0.87 0.032 r 20.160  0.074 20.157 0.177    1.3 
0335-122  57 0.87 0.032 i 20.128  0.091 20.117 0.237    1.5 
0335-122  57 0.87 0.032 z 20.090  0.126 20.091 0.239    1.6 
0335-122  57 0.87 0.032 y 19.948  0.262 19.948 0.500    1.3 
0335+225  65 0.90 0.031 g 19.175  0.337 19.281 0.484   13.1 
0335+225  65 0.90 0.031 r 18.895  0.707 18.929 0.593   40.0 
0335+225  65 0.90 0.031 i 18.739  0.228 18.736 0.087   12.7 
0335+225  65 0.90 0.031 z 18.285  0.708 18.283 0.424   31.1 
0335+225  65 0.90 0.031 y 18.419  1.205 18.413 0.621   21.0 
0335+599  15 1.00 0.000 r 21.558  0.062 21.558 0.089    0.3 
0335+599  15 1.00 0.000 i 21.048  0.245 21.048 0.353    1.5 
0335+599  15 1.00 0.000 z 20.729  0.061 20.729 0.089    0.4 
0336-017  52 1.02 0.020 r 19.136  0.091 19.149 0.140    3.7 
0336-017  52 1.02 0.020 i 19.032  0.063 19.028 0.084    2.1 
0336-017  52 1.02 0.020 z 18.975  0.112 19.005 0.111    3.0 
0336-017  52 1.02 0.020 y 18.909  0.125 18.909 0.178    1.6 
0336-019  78 0.97 0.029 g 17.431  0.975 17.472 0.756  125.5 
0336-019  78 0.97 0.029 r 17.083  1.095 17.180 1.427  168.0 
0336-019  78 0.97 0.029 i 17.034  0.674 17.018 0.563  119.5 
0336-019  78 0.97 0.029 z 16.732  1.946 16.769 1.897  265.3 
0336-019  78 0.97 0.029 y 16.931  1.427 16.886 1.074   83.5 
0336+473  47 1.00 0.013 g 19.646  0.035 19.655 0.078    1.1 
0336+473  47 1.00 0.013 r 19.216  0.092 19.214 0.123    3.2 
0336+473  47 1.00 0.013 i 18.726  0.076 18.735 0.096    3.9 
0336+473  47 1.00 0.013 z 18.338  0.088 18.353 0.130    4.0 
0336+473  47 1.00 0.013 y 18.180  0.145 18.146 0.128    2.8 
0337+337  53 0.89 0.076 g 21.335  0.394 21.310 0.562    3.2 
0337+337  53 0.89 0.076 r 20.935  0.327 20.937 0.328    2.8 
0337+337  53 0.89 0.076 i 20.708  0.296 20.718 0.574    2.6 
0337+337  53 0.89 0.076 z 20.085  0.156 20.088 0.308    1.8 
0337+337  53 0.89 0.076 y 20.132  0.227 20.133 0.228    1.1 
0338-030  61 1.03 0.042 g 20.533  0.157 20.526 0.112    2.6 
0338-030  61 1.03 0.042 r 20.114  0.350 20.101 0.208    7.7 
0338-030  61 1.03 0.042 i 19.611  0.528 19.625 0.353    9.8 
0338-030  61 1.03 0.042 z 19.417  0.809 19.400 0.557   13.6 
0338-030  61 1.03 0.042 y 19.059  0.795 19.103 0.569   10.1 
0338-214  67 0.85 0.039 g 17.373  0.691 17.497 1.313   74.1 
0338-214  67 0.85 0.039 r 16.826  1.166 16.862 1.230  197.4 
0338-214  67 0.85 0.039 i 16.423  1.131 16.383 0.945  208.8 
0338-214  67 0.85 0.039 z 16.541  0.214 16.567 0.196   31.8 
0338-214  67 0.85 0.039 y 16.296  0.265 16.256 0.210   22.2 
0338+388  49 1.01 0.039 g 20.728  1.705 20.625 1.169   27.1 
0338+388  49 1.01 0.039 r 20.182  1.864 20.233 1.819   23.7 
0338+388  49 1.01 0.039 i 19.908  1.427 19.908 1.339   16.4 
0338+388  49 1.01 0.039 z 19.224  3.239 19.213 3.082   61.7 
0338+388  49 1.01 0.039 y 18.635  0.571 18.634 0.540    9.3 
0338+480  42 0.92 0.019 r 20.097  0.094 20.088 0.137    1.7 
0338+480  42 0.92 0.019 i 19.286  0.294 19.272 0.312    9.6 
0338+480  42 0.92 0.019 z 18.891  0.067 18.890 0.084    2.0 
0338+480  42 0.92 0.019 y 18.443  0.144 18.427 0.306    2.5 
0340-140  75 0.96 0.030 g 19.649  0.242 19.636 0.331    7.7 
0340-140  75 0.96 0.030 r 19.612  0.326 19.594 0.393    8.0 
0340-140  75 0.96 0.030 i 19.780  0.224 19.784 0.207    5.0 
0340-140  75 0.96 0.030 z 19.458  0.297 19.468 0.228    4.8 
0340-140  75 0.96 0.030 y 19.356  0.334 19.348 0.446    2.6 
0340+362  62 0.83 0.060 g 21.623  0.057 21.593 0.258    0.4 
0340+362  62 0.83 0.060 r 20.747  0.391 20.716 0.415    4.9 
0340+362  62 0.83 0.060 i 20.400  0.563 20.400 0.558    5.7 
0340+362  62 0.83 0.060 z 20.361  0.639 20.316 0.636    6.0 
0340+362  62 0.83 0.060 y 19.802  0.632 19.822 0.964    4.5 
0341+158  56 1.13 0.028 g 20.241  0.177 20.263 0.226    3.7 
0341+158  56 1.13 0.028 r 19.805  0.081 19.807 0.104    2.4 
0341+158  56 1.13 0.028 i 19.533  0.238 19.544 0.351    5.4 
0341+158  56 1.13 0.028 z 19.284  0.126 19.305 0.154    2.3 
0341+158  56 1.13 0.028 y 19.179  0.063 19.180 0.099    0.6 
0341-256  46 0.97 0.019 g 18.928  0.043 18.924 0.069    1.8 
0341-256  46 0.97 0.019 r 18.664  0.067 18.666 0.091    3.0 
0341-256  46 0.97 0.019 i 18.547  0.128 18.524 0.196    3.7 
0341-256  46 0.97 0.019 z 18.498  0.119 18.496 0.176    3.8 
0341-256  46 0.97 0.019 y 18.491  0.202 18.492 0.305    3.2 
0341+729  63 0.98 0.025 g 19.801  0.138 19.814 0.164    3.2 
0341+729  63 0.98 0.025 r 18.963  0.412 18.972 0.312   13.3 
0341+729  63 0.98 0.025 i 18.875  0.134 18.858 0.083    3.9 
0341+729  63 0.98 0.025 z 18.020  0.212 18.068 0.319    8.7 
0341+729  63 0.98 0.025 y 18.492  0.683 18.457 0.430    7.5 
0342+147  48 1.05 0.053 g 21.533 -0.170 21.496 0.226   -1.2 
0342+147  48 1.05 0.053 r 20.856  0.542 20.904 0.531    6.6 
0342+147  48 1.05 0.053 i 20.438  0.342 20.427 0.234    3.5 
0342+147  48 1.05 0.053 z 19.882  1.499 19.870 1.255   16.4 
0342+147  48 1.05 0.053 y 19.605  0.611 19.605 0.502    4.8 
0342+538  17 1.01 0.027 i 20.263  0.435 20.281 0.163   10.3 
0342+538  17 1.01 0.027 z 20.285  0.774 20.285 0.295    5.9 
0342+538  17 1.01 0.027 y 19.427  0.344 19.419 0.183    2.2 
0343+485  29 0.89 0.046 r 21.606  1.487 21.541 0.457    7.3 
0343+485  29 0.89 0.046 i 20.949  1.586 20.959 0.636   11.9 
0343+485  29 0.89 0.046 z 20.079  0.648 20.042 0.611    8.2 
0343+485  29 0.89 0.046 y 19.303  0.182 19.303 0.067    1.1 
0344+199  68 0.90 0.064 g 21.439  0.179 21.387 0.407    1.5 
0344+199  68 0.90 0.064 r 20.180  0.200 20.193 0.350    4.3 
0344+199  68 0.90 0.064 i 19.561  0.284 19.602 0.246    8.4 
0344+199  68 0.90 0.064 z 19.038  0.245 19.045 0.351    6.2 
0344+199  68 0.90 0.064 y 18.830  0.190 18.844 0.407    2.2 
0344+235  49 1.01 0.043 g 20.834  0.236 20.773 0.277    2.9 
0344+235  49 1.01 0.043 r 21.111  0.240 21.108 0.430    2.2 
0344+235  49 1.01 0.043 z 20.396  0.219 20.394 0.311    1.7 
0345+416  66 1.01 0.070 g 20.306  0.497 20.326 0.415    8.9 
0345+416  66 1.01 0.070 r 20.231  0.763 20.228 0.640    9.8 
0345+416  66 1.01 0.070 i 20.236  0.557 20.241 0.430    6.4 
0345+416  66 1.01 0.070 z 19.618  0.405 19.584 0.269    7.8 
0345+416  66 1.01 0.070 y 19.331  0.233 19.328 0.304    2.0 
0345+460  35 0.71 0.032 g 20.719  0.169 20.689 0.290    2.5 
0345+460  35 0.71 0.032 r 20.205  0.039 20.241 0.148    0.6 
0345+460  35 0.71 0.032 i 20.071  0.357 19.851 0.183    9.6 
0345+460  35 0.71 0.032 z 19.488  0.084 19.487 0.117    1.6 
0345+460  35 0.71 0.032 y 19.171  0.340 19.216 0.375    2.8 
0346-163  64 1.00 0.020 g 17.886  0.629 17.951 0.349   43.6 
0346-163  64 1.00 0.020 r 17.124  0.379 17.121 0.261   57.0 
0346-163  64 1.00 0.020 i 16.870  0.527 16.871 0.339   91.1 
0346-163  64 1.00 0.020 z 16.561  0.535 16.546 0.392   73.8 
0346-163  64 1.00 0.020 y 16.481  0.272 16.504 0.176   15.5 
0346+209  17 0.86 0.014 i 21.330  0.152 21.400 0.579    1.2 
0346+209  17 0.86 0.014 z 20.891  0.275 20.891 0.806    1.5 
0346-279  53 1.01 0.022 g 19.687  0.143 19.671 0.107    3.9 
0346-279  53 1.01 0.022 r 19.596  0.433 19.602 0.365   12.2 
0346-279  53 1.01 0.022 i 18.620  1.662 18.632 1.289   60.2 
0346-279  53 1.01 0.022 z 18.659  0.667 18.657 0.517   17.8 
0346-279  53 1.01 0.022 y 18.517  1.497 18.524 1.169   23.1 
0346+514  33 0.93 0.042 r 21.514  0.123 21.499 0.325    0.7 
0346+514  33 0.93 0.042 i 20.809  0.231 20.829 0.403    2.0 
0346+514  33 0.93 0.042 z 20.339  0.137 20.344 0.327    1.0 
0346+514  33 0.93 0.042 y 23.376 10.208 19.848 1.012   53.6 
0346+800  47 0.95 0.033 g 20.780  0.550 20.739 0.832    5.8 
0346+800  47 0.95 0.033 r 20.135  0.513 20.155 0.676    5.4 
0346+800  47 0.95 0.033 i 19.598  1.059 19.659 1.576   13.4 
0346+800  47 0.95 0.033 z 19.357  0.838 19.357 1.008   10.4 
0346+800  47 0.95 0.033 y 18.916  0.855 18.839 1.457    6.1 
0347-211  64 0.99 0.040 g 20.376  0.133 20.364 0.174    2.4 
0347-211  64 0.99 0.040 r 20.017  0.171 20.029 0.141    2.5 
0347-211  64 0.99 0.040 i 19.968  0.327 19.940 0.365    5.5 
0347-211  64 0.99 0.040 z 19.834  0.646 19.946 0.598    6.8 
0347-211  64 0.99 0.040 y 19.585  0.465 19.529 0.451    3.8 
0348-031  45 0.94 0.063 g 21.299  0.647 21.288 0.518    4.8 
0348-031  45 0.94 0.063 r 21.010  0.577 20.968 0.446    4.7 
0348-031  45 0.94 0.063 i 20.706  0.312 20.731 0.240    2.8 
0348-031  45 0.94 0.063 z 20.243  0.422 20.305 0.411    3.9 
0348-031  45 0.94 0.063 y 19.838  0.359 19.793 0.343    2.3 
0348+049  23 1.01 0.045 i 21.475  0.232 21.475 0.322    1.4 
0348+049  23 1.01 0.045 z 20.767  0.308 20.810 0.349    1.8 
0348-120  72 0.79 0.024 g 18.741  0.321 18.768 0.290   18.4 
0348-120  72 0.79 0.024 r 18.613  0.284 18.611 0.330   14.2 
0348-120  72 0.79 0.024 i 18.406  0.216 18.404 0.209   12.9 
0348-120  72 0.79 0.024 z 18.587  0.073 18.598 0.137    2.5 
0348-120  72 0.79 0.024 y 18.632  0.122 18.612 0.138    1.8 
0349+662  43 0.98 0.046 r 21.127  0.410 21.150 0.587    3.2 
0349+662  43 0.98 0.046 i 20.311  0.286 20.303 0.427    3.5 
0349+662  43 0.98 0.046 z 20.041  0.772 20.043 1.116    6.8 
0349+662  43 0.98 0.046 y 18.785  0.320 18.783 0.469    3.3 
0350-253  67 0.93 0.041 g 19.507  0.033 19.500 0.090    1.1 
0350-253  67 0.93 0.041 r 19.327  0.171 19.324 0.222    5.3 
0350-253  67 0.93 0.041 i 19.043  0.132 19.042 0.088    4.1 
0350-253  67 0.93 0.041 z 18.953  0.105 18.959 0.145    2.3 
0350-253  67 0.93 0.041 y 18.642  0.314 18.574 0.465    2.0 
0350+465  20 1.03 0.040 i 20.085  0.366 20.110 0.493    6.2 
0350+465  20 1.03 0.040 z 20.074  0.478 20.075 0.683    4.9 
0350+465  20 1.03 0.040 y 18.797  0.931 18.770 1.376   10.4 
0351+045  70 0.93 0.017 g 19.690  0.129 19.703 0.128    4.0 
0351+045  70 0.93 0.017 r 19.408  0.055 19.402 0.092    2.0 
0351+045  70 0.93 0.017 i 19.226  0.046 19.228 0.097    1.6 
0351+045  70 0.93 0.017 z 19.142  0.063 19.144 0.083    1.7 
0351+045  70 0.93 0.017 y 19.008  0.202 18.996 0.284    2.6 
0351+390  68 0.97 0.032 g 19.957  0.130 19.967 0.156    3.1 
0351+390  68 0.97 0.032 r 19.369  0.167 19.378 0.180    5.3 
0351+390  68 0.97 0.032 i 19.055  0.123 19.057 0.117    4.9 
0351+390  68 0.97 0.032 z 18.802  0.567 18.828 0.489   17.1 
0351+390  68 0.97 0.032 y 18.741  0.576 18.731 0.609    7.6 
0352-164  49 0.73 0.020 r 18.669  0.075 18.676 0.086    3.4 
0352-164  49 0.73 0.020 i 18.664  0.035 18.665 0.039    1.9 
0352-164  49 0.73 0.020 z 18.755  0.039 18.735 0.057    1.2 
0352-164  49 0.73 0.020 y 18.617  0.025 18.626 0.056    0.4 
0352+605  55 0.73 0.052 g 20.533  0.075 20.520 0.125    1.1 
0352+605  55 0.73 0.052 r 19.978 -0.178 19.932 0.193   -3.6 
0352+605  55 0.73 0.052 i 19.599  0.075 19.624 0.139    1.6 
0352+605  55 0.73 0.052 z 19.317  0.211 19.309 0.235    3.8 
0352+605  55 0.73 0.052 y 18.931  0.225 18.986 0.175    1.9 
0353+289  75 0.98 0.032 g 20.103  0.568 20.071 0.731   12.8 
0353+289  75 0.98 0.032 r 19.512  0.417 19.537 0.508   12.2 
0353+289  75 0.98 0.032 i 19.320  0.463 19.307 0.588   11.9 
0353+289  75 0.98 0.032 z 19.392  0.336 19.379 0.454    7.3 
0353+289  75 0.98 0.032 y 19.372  0.312 19.394 0.385    2.5 
0354+231  64 1.00 0.026 g 20.923  0.552 20.905 0.732    5.4 
0354+231  64 1.00 0.026 r 20.264  0.928 20.272 1.210   13.1 
0354+231  64 1.00 0.026 i 19.618  0.519 19.631 0.624   17.2 
0354+231  64 1.00 0.026 z 19.464  1.032 19.563 0.996   12.0 
0354+231  64 1.00 0.026 y 19.165  1.104 18.970 2.084   13.6 
0354+599  37 0.99 0.026 r 20.180  0.292 20.180 0.401    5.4 
0354+599  37 0.99 0.026 i 19.555  0.285 19.552 0.409    7.4 
0354+599  37 0.99 0.026 z 18.774  0.956 18.779 1.268   22.9 
0354+599  37 0.99 0.026 y 17.911  0.799 17.889 1.108   17.7 
0355+055  56 0.99 0.025 g 19.927  0.228 19.911 0.194    5.7 
0355+055  56 0.99 0.025 r 19.663  0.485 19.716 0.262   10.4 
0355+055  56 0.99 0.025 i 19.474  0.080 19.474 0.061    2.2 
0355+055  56 0.99 0.025 z 19.168  0.475 19.203 0.328   13.1 
0355+055  56 0.99 0.025 y 19.207  0.483 19.175 0.348    4.5 
0355-079  77 1.03 0.012 g 17.891  0.042 17.898 0.027    3.7 
0355-079  77 1.03 0.012 r 17.664  0.086 17.656 0.124    8.8 
0355-079  77 1.03 0.012 i 17.687  0.066 17.690 0.063    6.3 
0355-079  77 1.03 0.012 z 17.744  0.097 17.742 0.120    6.1 
0355-079  77 1.03 0.012 y 17.617  0.142 17.612 0.160    5.2 
0355+508  52 1.02 0.036 r 20.709  0.464 20.708 0.477    4.3 
0355+508  52 1.02 0.036 i 19.648  0.347 19.677 0.375    7.7 
0355+508  52 1.02 0.036 z 18.982  0.190 18.989 0.191    4.3 
0355+508  52 1.02 0.036 y 18.341  0.585 18.352 0.641    9.1 
0356+278  42 0.94 0.054 g 20.999  0.173 21.003 0.249    1.5 
0356+278  42 0.94 0.054 r 20.755  0.292 20.708 0.707    3.0 
0356+278  42 0.94 0.054 i 20.771  0.560 20.773 0.831    3.9 
0356+278  42 0.94 0.054 z 20.589  0.595 20.586 0.893    4.5 
0356+278  42 0.94 0.054 y 20.020  0.835 20.001 1.165    5.3 
0356+322  54 0.87 0.031 r 19.853  0.234 19.857 0.328    4.2 
0356+322  54 0.87 0.031 i 19.227  0.185 19.217 0.285    6.5 
0356+322  54 0.87 0.031 z 18.940  0.136 18.945 0.175    3.6 
0356+322  54 0.87 0.031 y 18.865  0.193 18.818 0.325    2.2 
0357+057  71 1.01 0.016 g 18.142  0.133 18.140 0.266   10.9 
0357+057  71 1.01 0.016 r 17.850  0.101 17.850 0.105   10.1 
0357+057  71 1.01 0.016 i 17.841  0.063 17.837 0.087    5.7 
0357+057  71 1.01 0.016 z 17.611  0.137 17.616 0.188   10.3 
0357+057  71 1.01 0.016 y 17.728  0.151 17.730 0.171    5.1 
0357-263  81 1.10 0.067 g 21.078  0.322 21.100 0.433    3.0 
0357-263  81 1.10 0.067 r 20.663  0.135 20.668 0.193    1.4 
0357-263  81 1.10 0.067 i 20.279  0.184 20.287 0.370    1.9 
0357-263  81 1.10 0.067 z 19.956  0.181 19.945 0.281    1.9 
0357-263  81 1.10 0.067 y 19.589  0.145 19.541 0.159    0.9 
0358+040  78 0.95 0.049 g 19.970  2.535 19.386 4.842   61.7 
0358+040  78 0.95 0.049 r 19.272  1.745 19.288 1.925   54.1 
0358+040  78 0.95 0.049 i 18.861  1.375 18.861 1.598   62.5 
0358+040  78 0.95 0.049 z 18.254  0.592 18.285 0.700   26.6 
0358+040  78 0.95 0.049 y 18.375  0.664 18.385 0.757   11.6 
0358+210  68 0.96 0.051 g 20.639  0.753 20.624 0.493   14.9 
0358+210  68 0.96 0.051 r 20.172  0.861 20.149 1.769   20.7 
0358+210  68 0.96 0.051 i 19.760  0.407 19.748 0.432    9.4 
0358+210  68 0.96 0.051 z 19.163  1.258 19.153 1.394   22.2 
0358+210  68 0.96 0.051 y 18.778  1.780 18.682 2.400   24.2 
0359-151  75 0.99 0.014 g 18.518  0.045 18.513 0.041    2.9 
0359-151  75 0.99 0.014 r 18.505  0.093 18.505 0.090    5.8 
0359-151  75 0.99 0.014 i 18.376  0.066 18.377 0.057    4.2 
0359-151  75 0.99 0.014 z 18.202  0.034 18.197 0.051    1.6 
0359-151  75 0.99 0.014 y 18.090  0.088 18.090 0.079    1.7 
0359-294  23 1.00 0.011 i 20.748  0.304 20.737 0.466    2.1 
0359-294  23 1.00 0.011 z 20.548  0.496 20.548 0.760    3.0 
0401-248  68 0.95 0.036 g 20.613  0.853 20.621 0.867   15.6 
0401-248  68 0.95 0.036 r 20.221  0.422 20.224 0.782    5.6 
0401-248  68 0.95 0.036 i 19.720  0.309 19.721 0.313    5.4 
0401-248  68 0.95 0.036 z 18.855  1.119 18.852 1.169   24.5 
0401-248  68 0.95 0.036 y 19.231  0.541 19.250 0.489    5.3 
0403+064  70 0.93 0.030 g 19.536  0.557 19.541 0.257   17.7 
0403+064  70 0.93 0.030 r 19.265  0.288 19.285 0.200   11.5 
0403+064  70 0.93 0.030 i 19.087  0.173 19.082 0.079    6.5 
0403+064  70 0.93 0.030 z 18.861  0.713 18.882 0.343   16.4 
0403+064  70 0.93 0.030 y 18.805  0.344 18.779 0.215    4.1 
0403-132  81 0.92 0.011 g 16.856  0.076 16.875 0.149   13.4 
0403-132  81 0.92 0.011 r 16.788  0.098 16.787 0.152   17.1 
0403-132  81 0.92 0.011 i 16.649  0.113 16.651 0.148   22.1 
0403-132  81 0.92 0.011 z 16.780  0.072 16.782 0.149    7.9 
0403-132  81 0.92 0.011 y 16.568  0.079 16.564 0.102    5.1 
0403-179  75 0.92 0.012 g 18.101  0.205 18.171 0.348   17.2 
0403-179  75 0.92 0.012 r 17.848  0.280 17.907 0.326   23.8 
0403-179  75 0.92 0.012 i 17.611  0.096 17.601 0.056   10.0 
0403-179  75 0.92 0.012 z 17.642  0.077 17.650 0.043    5.0 
0403-179  75 0.92 0.012 y 17.629  0.387 17.616 0.257   10.8 
0403+768  26 0.98 0.045 i 20.557  0.326 20.557 0.465    3.2 
0403+768  26 0.98 0.045 z 20.074  0.305 20.058 0.428    2.2 
0404+065  70 0.98 0.010 g 17.176  0.079 17.176 0.113   11.5 
0404+065  70 0.98 0.010 r 16.953  0.039 16.961 0.046    7.0 
0404+065  70 0.98 0.010 i 16.904  0.096 16.900 0.158   16.2 
0404+065  70 0.98 0.010 z 16.127  0.043 16.126 0.060    7.6 
0404+065  70 0.98 0.010 y 16.646  0.113 16.652 0.208    7.8 
0404+075  75 1.09 0.033 g 20.636  0.376 20.673 0.552    5.5 
0404+075  75 1.09 0.033 r 19.954  0.406 19.908 0.316    9.9 
0404+075  75 1.09 0.033 i 19.420  0.223 19.411 0.124    7.6 
0404+075  75 1.09 0.033 z 18.683  1.363 18.668 1.233   43.1 
0404+075  75 1.09 0.033 y 18.517  1.162 18.517 1.012   17.3 
0404-240  66 0.78 0.070 g 20.882  0.533 20.930 0.542    7.1 
0404-240  66 0.78 0.070 r 20.106  0.283 20.080 0.391    3.9 
0404-240  66 0.78 0.070 i 19.518  0.468 19.537 0.626    8.1 
0404-240  66 0.78 0.070 z 19.588  0.349 19.624 0.399    4.1 
0404-240  66 0.78 0.070 y 19.206  0.147 19.029 0.718    1.5 
0405-015  52 0.97 0.041 g 20.624  0.597 20.614 0.630    9.2 
0405-015  52 0.97 0.041 r 20.602  0.475 20.629 0.558    5.3 
0405-015  52 0.97 0.041 i 20.307  0.369 20.305 0.378    5.0 
0405-015  52 0.97 0.041 z 20.145  0.333 20.145 0.340    3.2 
0405-015  52 0.97 0.041 y 19.780  0.799 19.780 0.817    6.2 
0405-123  56 0.98 0.005 g 14.705  0.057 14.698 0.076   30.8 
0405-123  56 0.98 0.005 r 14.656  0.050 14.664 0.028   29.3 
0405-123  56 0.98 0.005 i 14.569  0.052 14.569 0.040   31.6 
0405-123  56 0.98 0.005 z 14.634  0.209 14.641 0.201   82.2 
0405-123  56 0.98 0.005 y 14.469  0.147 14.485 0.076   37.1 
0406-056  65 1.03 0.033 g 20.144  0.215 20.140 0.386    4.0 
0406-056  65 1.03 0.033 r 19.316  0.376 19.316 0.508   12.6 
0406-056  65 1.03 0.033 i 18.872  0.317 18.877 0.461   14.6 
0406-056  65 1.03 0.033 z 18.536  0.450 18.467 0.460   15.4 
0406-056  65 1.03 0.033 y 18.400  0.246 18.405 0.305    4.4 
0406+065  65 0.95 0.060 g 21.424  0.855 21.425 1.194    6.8 
0406+065  65 0.95 0.060 r 20.737  0.761 20.777 0.897    7.1 
0406+065  65 0.95 0.060 i 20.102  0.735 20.041 1.012   10.3 
0406+065  65 0.95 0.060 z 19.769  0.290 19.770 0.353    3.6 
0406+065  65 0.95 0.060 y 19.397  0.628 19.496 0.910    4.2 
0406+121  75 1.10 0.057 g 20.564  0.739 20.292 1.214   11.3 
0406+121  75 1.10 0.057 r 19.770  1.124 19.789 1.089   30.1 
0406+121  75 1.10 0.057 i 18.826  0.601 18.872 0.290   22.2 
0406+121  75 1.10 0.057 z 18.674  1.185 18.625 0.976   38.1 
0406+121  75 1.10 0.057 y 18.570  0.458 18.580 0.424    7.1 
0406-127  70 0.83 0.015 g 18.898  0.120 18.892 0.142    6.6 
0406-127  70 0.83 0.015 r 18.790  0.229 18.799 0.308   11.5 
0406-127  70 0.83 0.015 i 18.577  0.122 18.579 0.146    6.3 
0406-127  70 0.83 0.015 z 18.440  0.128 18.420 0.114    5.0 
0406-127  70 0.83 0.015 y 18.513  0.081 18.551 0.168    1.1 
0407-199  72 0.94 0.015 g 19.104  0.197 19.086 0.292    9.4 
0407-199  72 0.94 0.015 r 19.122  0.125 19.118 0.137    4.7 
0407-199  72 0.94 0.015 i 18.897  0.071 18.897 0.108    2.8 
0407-199  72 0.94 0.015 z 18.651  0.131 18.667 0.149    4.4 
0407-199  72 0.94 0.015 y 18.698  0.118 18.698 0.149    1.4 
0408+085  54 0.97 0.049 g 20.589  0.219 20.578 0.338    3.5 
0408+085  54 0.97 0.049 r 20.362  0.273 20.383 0.272    3.6 
0408+085  54 0.97 0.049 i 20.257  0.153 20.253 0.234    2.4 
0408+085  54 0.97 0.049 z 19.804  0.254 19.803 0.322    3.3 
0408+085  54 0.97 0.049 y 19.890  0.555 19.895 0.706    3.4 
0409+000  24 0.98 0.064 g 21.901  0.581 21.875 0.812    3.7 
0409+000  24 0.98 0.064 r 21.426  0.837 21.423 0.739    5.8 
0409+000  24 0.98 0.064 i 21.480  0.604 21.495 0.531    4.1 
0409+000  24 0.98 0.064 z 20.955  0.183 20.972 0.148    1.1 
0409+045  60 0.72 0.039 g 20.968  0.024 20.981 0.130    0.3 
0409+045  60 0.72 0.039 r 19.854  0.122 19.881 0.110    2.1 
0409+045  60 0.72 0.039 i 19.458  0.104 19.464 0.119    2.7 
0409+045  60 0.72 0.039 z 19.063 -0.038 19.099 0.098   -0.9 
0409+045  60 0.72 0.039 y 18.652  0.115 18.639 0.166    1.6 
0409+229  50 1.00 0.010 r 18.346  0.148 18.345 0.120   11.0 
0409+229  50 1.00 0.010 i 17.751  0.098 17.748 0.081    9.6 
0409+229  50 1.00 0.010 z 17.622  0.247 17.626 0.223   16.2 
0409+229  50 1.00 0.010 y 17.552  0.062 17.556 0.055    2.0 
0409-280  53 0.98 0.036 g 20.918  0.813 20.795 0.707    9.0 
0409-280  53 0.98 0.036 r 20.421  0.324 20.436 0.413    4.2 
0409-280  53 0.98 0.036 i 20.081  0.505 20.125 0.733    5.1 
0409-280  53 0.98 0.036 z 19.857  0.339 19.857 0.446    3.8 
0409-280  53 0.98 0.036 y 19.266  0.462 19.322 0.505    2.9 
0409+527  45 1.00 0.045 g 21.618  0.111 21.618 0.189    0.8 
0409+527  45 1.00 0.045 r 20.897  0.224 20.876 0.158    2.0 
0409+527  45 1.00 0.045 i 20.414  0.128 20.385 0.174    1.5 
0409+527  45 1.00 0.045 z 19.888  0.153 19.891 0.257    2.0 
0409+527  45 1.00 0.045 y 19.451  0.154 19.436 0.282    1.0 
0410+110  63 0.99 0.016 g 18.446  0.115 18.410 0.161    8.5 
0410+110  63 0.99 0.016 r 17.496  0.178 17.511 0.253   20.9 
0410+110  63 0.99 0.016 i 17.126  0.135 17.133 0.189   19.9 
0410+110  63 0.99 0.016 z 16.015  0.147 16.017 0.242   28.0 
0410+110  63 0.99 0.016 y 16.280  0.170 16.265 0.220   14.8 
0411-063  62 0.99 0.012 g 17.745  0.188 17.743 0.105   20.9 
0411-063  62 0.99 0.012 r 17.532  0.415 17.509 0.257   49.8 
0411-063  62 0.99 0.012 i 17.100  0.175 17.107 0.093   27.1 
0411-063  62 0.99 0.012 z 17.303  0.373 17.325 0.282   31.0 
0411-063  62 0.99 0.012 y 17.192  0.187 17.189 0.100    8.1 
0411+245  27 0.84 0.078 i 20.989  0.190 21.018 0.391    1.5 
0411+245  27 0.84 0.078 z 20.744  0.123 20.744 0.198    0.7 
0412+447  39 1.05 0.032 r 21.719  1.472 21.719 0.699    8.4 
0412+447  39 1.05 0.032 i 20.546  1.254 20.534 0.630   12.8 
0412+447  39 1.05 0.032 z 20.267  0.813 20.267 0.385    8.6 
0412+447  39 1.05 0.032 y 19.380  0.321 19.410 0.143    2.4 
0413-210  57 0.88 0.041 g 20.174  0.199 20.143 0.241    4.3 
0413-210  57 0.88 0.041 r 20.200  0.381 20.294 0.412    5.1 
0413-210  57 0.88 0.041 i 19.985  0.245 19.983 0.302    4.2 
0413-210  57 0.88 0.041 z 19.226  0.110 19.278 0.330    2.0 
0413-210  57 0.88 0.041 y 19.347  0.139 19.405 0.079    0.8 
0414-189  76 0.90 0.039 g 20.123  0.508 20.065 0.807   11.2 
0414-189  76 0.90 0.039 r 19.830  0.276 19.827 0.214    6.0 
0414-189  76 0.90 0.039 i 19.467  0.434 19.472 0.337    9.8 
0414-189  76 0.90 0.039 z 19.420  1.116 19.409 0.851   22.8 
0414-189  76 0.90 0.039 y 19.087  0.691 19.067 0.564    6.8 
0415+379  65 0.94 0.012 r 17.296  0.201 17.263 0.271   28.7 
0415+379  65 0.94 0.012 i 16.454  0.310 16.460 0.307   64.4 
0415+379  65 0.94 0.012 z 16.027  0.140 16.017 0.124   25.1 
0415+379  65 0.94 0.012 y 15.681  0.164 15.696 0.162   20.2 
0415+572  44 0.59 0.023 g 20.972  0.032 20.986 0.061    0.4 
0415+572  44 0.59 0.023 r 20.115  0.229 20.083 0.210    3.3 
0415+572  44 0.59 0.023 i 19.678  0.277 19.687 0.261    6.9 
0415+572  44 0.59 0.023 z 19.433  0.154 19.455 0.205    2.3 
0415+572  44 0.59 0.023 y 19.265  0.655 19.265 0.683    5.0 
0416-216  77 1.12 0.016 g 18.367  0.060 18.365 0.072    4.5 
0416-216  77 1.12 0.016 r 18.285  0.062 18.286 0.052    4.5 
0416-216  77 1.12 0.016 i 18.123  0.073 18.125 0.090    5.1 
0416-216  77 1.12 0.016 z 18.117  0.078 18.111 0.081    3.3 
0416-216  77 1.12 0.016 y 18.140  0.176 18.119 0.190    3.2 
0418-151  66 1.02 0.021 g 19.573  0.546 19.562 0.511   16.4 
0418-151  66 1.02 0.021 r 19.364  0.067 19.366 0.062    2.3 
0418-151  66 1.02 0.021 i 19.204  0.718 19.207 0.721   22.4 
0418-151  66 1.02 0.021 z 19.202  0.791 19.158 0.751   16.5 
0418-151  66 1.02 0.021 y 19.294  0.205 19.291 0.202    1.3 
0418+532  36 0.89 0.051 r 21.041  0.693 21.024 0.455    5.4 
0418+532  36 0.89 0.051 i 20.796  0.260 20.647 0.636    3.0 
0418+532  36 0.89 0.051 z 20.442  0.405 20.468 0.462    3.0 
0418+532  36 0.89 0.051 y 19.580  0.049 19.601 0.009    0.4 
0419-068  54 1.01 0.027 g 18.742  0.113 18.754 0.170    6.7 
0419-068  54 1.01 0.027 r 17.834  0.883 17.832 1.601  125.1 
0419-068  54 1.01 0.027 i 17.700  0.330 17.696 0.586   32.9 
0419-068  54 1.01 0.027 z 17.704  0.341 17.699 0.672   24.8 
0419-068  54 1.01 0.027 y 17.667  0.350 17.669 0.634    9.4 
0419+308  67 0.97 0.050 g 21.470  0.317 21.403 0.494    2.4 
0419+308  67 0.97 0.050 r 20.678  0.425 20.671 0.441    5.4 
0419+308  67 0.97 0.050 i 20.555  0.416 20.558 0.415    4.7 
0419+308  67 0.97 0.050 z 20.195  0.262 20.182 0.282    2.7 
0420-014  78 1.00 0.025 g 18.066  0.870 18.048 1.207   70.4 
0420-014  78 1.00 0.025 r 18.059  0.553 18.069 0.787   40.1 
0420-014  78 1.00 0.025 i 17.736  0.617 17.732 0.869   57.9 
0420-014  78 1.00 0.025 z 16.955  1.569 16.790 1.837  174.9 
0420-014  78 1.00 0.025 y 16.834  1.083 16.851 1.531   65.9 
0420+022  72 0.96 0.026 g 19.735  0.188 19.747 0.122    4.2 
0420+022  72 0.96 0.026 r 19.516  0.144 19.530 0.274    3.8 
0420+022  72 0.96 0.026 i 19.251  0.183 19.249 0.142    6.1 
0420+022  72 0.96 0.026 z 19.002  0.112 18.996 0.096    2.7 
0420+022  72 0.96 0.026 y 18.846  0.209 18.849 0.162    2.6 
0420-206  53 0.79 0.062 g 20.804  0.101 20.813 0.211    1.1 
0420-206  53 0.79 0.062 r 20.529  0.404 20.557 0.489    5.1 
0420-206  53 0.79 0.062 i 20.592  0.298 20.591 0.301    3.2 
0420-206  53 0.79 0.062 z 20.611  0.482 20.610 0.487    2.9 
0420+210  36 0.94 0.038 r 20.872  0.265 20.945 0.289    3.7 
0420+210  36 0.94 0.038 i 20.424  0.187 20.422 0.308    2.8 
0420+210  36 0.94 0.038 z 20.009  0.344 20.009 0.496    4.2 
0420+210  36 0.94 0.038 y 19.644  0.390 19.644 0.563    2.7 
0420+417  56 0.99 0.013 g 20.387  0.359 20.377 0.337    4.6 
0420+417  56 0.99 0.013 r 19.412  0.319 19.422 0.439    9.9 
0420+417  56 0.99 0.013 i 18.694  0.187 18.693 0.225   10.0 
0420+417  56 0.99 0.013 z 18.285  0.347 18.285 0.433   11.5 
0420+417  56 0.99 0.013 y 17.858  0.356 17.843 0.405   11.5 
0421+019  58 0.95 0.005 g 17.001  0.032 16.999 0.032    5.3 
0421+019  58 0.95 0.005 r 16.781  0.026 16.782 0.041    4.7 
0421+019  58 0.95 0.005 i 16.618  0.043 16.613 0.043    8.3 
0421+019  58 0.95 0.005 z 16.479  0.021 16.479 0.023    2.8 
0421+019  58 0.95 0.005 y 16.505  0.046 16.505 0.055    3.5 
0421+023  51 0.97 0.013 r 18.105  0.188 18.105 0.327   16.0 
0421+023  51 0.97 0.013 i 18.189  0.135 18.193 0.188    9.6 
0421+023  51 0.97 0.013 z 18.003  0.052 17.999 0.091    2.5 
0421+023  51 0.97 0.013 y 18.070  0.152 18.070 0.236    3.4 
0421+145  39 0.96 0.031 g 21.270  0.601 21.312 0.263    4.4 
0421+145  39 0.96 0.031 r 20.268  0.432 20.301 0.555    6.8 
0421+145  39 0.96 0.031 i 20.013  0.217 19.980 0.198    3.2 
0421+145  39 0.96 0.031 z 19.656  0.083 19.659 0.148    0.9 
0421+145  39 0.96 0.031 y 19.213  0.211 19.190 0.131    2.0 
0421+683  54 1.00 0.028 g 20.206  1.065 20.166 1.270   33.7 
0421+683  54 1.00 0.028 r 19.710  0.760 19.688 0.913    7.7 
0421+683  54 1.00 0.028 i 18.532  0.903 18.535 1.100   58.3 
0421+683  54 1.00 0.028 z 18.544  1.139 18.624 2.109   42.7 
0421+683  54 1.00 0.028 y 18.086  0.960 18.079 1.031   13.8 
0422+004  73 1.04 0.030 g 16.500  0.925 16.474 0.527  216.0 
0422+004  73 1.04 0.030 r 15.795  1.359 15.761 1.056  445.3 
0422+004  73 1.04 0.030 i 15.635  0.336 15.692 0.183  117.9 
0422+004  73 1.04 0.030 z 15.384  1.021 15.374 0.665  255.3 
0422+004  73 1.04 0.030 y 15.042  0.577 15.042 0.362  105.7 
0422+079  64 1.06 0.029 g 20.463  0.223 20.444 0.397    3.5 
0422+079  64 1.06 0.029 r 20.106  0.182 20.119 0.257    3.1 
0422+079  64 1.06 0.029 i 20.098  0.112 20.100 0.114    2.0 
0422+079  64 1.06 0.029 z 19.950  0.297 19.939 0.315    3.4 
0422+079  64 1.06 0.029 y 19.682  0.212 19.697 0.528    1.5 
0422+224  76 1.03 0.030 g 21.049  0.274 21.055 0.372    2.6 
0422+224  76 1.03 0.030 r 20.434  0.284 20.445 0.363    4.7 
0422+224  76 1.03 0.030 i 19.900  0.141 19.886 0.172    2.7 
0422+224  76 1.03 0.030 z 19.702  0.221 19.721 0.253    3.3 
0422+224  76 1.03 0.030 y 19.498  0.218 19.511 0.257    1.2 
0423+051  60 0.69 0.031 r 19.101  0.097 19.096 0.160    4.1 
0423+051  60 0.69 0.031 i 18.964  0.022 18.956 0.130    1.0 
0423+051  60 0.69 0.031 z 18.852  0.159 18.848 0.244    4.5 
0423+051  60 0.69 0.031 y 18.848  0.123 18.859 0.169    1.5 
0423+233  38 0.96 0.030 r 21.363  0.217 21.343 0.364    1.6 
0423+233  38 0.96 0.030 i 20.617  0.175 20.607 0.256    2.0 
0423+233  38 0.96 0.030 z 20.310  0.215 20.310 0.309    1.7 
0423+233  38 0.96 0.030 y 19.736  0.002 19.736 0.003    0.0 
0423+297  63 0.73 0.024 g 19.600  0.255 19.614 0.325    8.5 
0423+297  63 0.73 0.024 r 19.040  0.074 19.030 0.132    2.6 
0423+297  63 0.73 0.024 i 18.788  0.105 18.795 0.108    4.9 
0423+297  63 0.73 0.024 z 18.494  0.151 18.493 0.168    5.2 
0423+297  63 0.73 0.024 y 18.313  0.054 18.291 0.105    1.1 
0424+328  26 0.94 0.078 i 20.479  0.151 20.478 0.250    2.0 
0424+328  26 0.94 0.078 z 20.325  0.303 20.337 0.494    2.6 
0424+414  10 1.14 0.025 i 21.254  0.255 21.234 0.310    1.7 
0424+414  10 1.14 0.025 z 20.834  0.224 20.834 0.384    1.5 
0424+670  25 0.51 0.078 r 21.447  0.048 21.545 0.284    0.3 
0424+670  25 0.51 0.078 i 21.003  0.203 20.980 0.428    1.6 
0424+670  25 0.51 0.078 z 19.762  0.213 19.798 0.638    2.0 
0424+670  25 0.51 0.078 y 19.493  0.048 19.493 0.126    0.3 
0425+048  65 0.98 0.065 g 20.904  0.481 20.918 0.395    5.0 
0425+048  65 0.98 0.065 r 19.975  1.507 19.919 1.345   27.2 
0425+048  65 0.98 0.065 i 19.549  1.710 19.733 1.229   40.7 
0425+048  65 0.98 0.065 z 19.287  0.563 19.306 0.537   10.5 
0425+048  65 0.98 0.065 y 18.818  0.430 18.762 0.524    5.0 
0425-071  64 0.95 0.035 g 20.541  0.269 20.535 0.354    4.5 
0425-071  64 0.95 0.035 r 20.385  0.379 20.423 0.661    5.1 
0425-071  64 0.95 0.035 i 20.105  0.326 20.106 0.477    5.8 
0425-071  64 0.95 0.035 z 20.107  0.187 20.164 0.296    1.8 
0425-071  64 0.95 0.035 y 20.194  0.367 19.953 0.322    1.8 
0425+174  54 1.06 0.009 g 18.550  0.039 18.550 0.049    2.6 
0425+174  54 1.06 0.009 r 18.232  0.046 18.241 0.041    3.5 
0425+174  54 1.06 0.009 i 18.145  0.032 18.144 0.031    2.3 
0425+174  54 1.06 0.009 z 17.914  0.053 17.915 0.070    3.1 
0425+174  54 1.06 0.009 y 17.774  0.056 17.774 0.066    1.4 
0426+181  68 1.07 0.037 g 21.363  0.512 21.211 0.386    4.8 
0426+181  68 1.07 0.037 r 20.491  0.289 20.504 0.214    4.5 
0426+181  68 1.07 0.037 i 19.910  0.215 19.905 0.237    4.1 
0426+181  68 1.07 0.037 z 19.666  0.091 19.647 0.097    1.5 
0426+181  68 1.07 0.037 y 19.373  0.133 19.380 0.269    0.9 
0427-055  24 0.98 0.039 r 21.475  0.377 21.524 0.738    2.0 
0427-055  24 0.98 0.039 i 20.992  0.408 20.974 0.957    3.1 
0428-042  61 0.97 0.062 g 19.661  3.388 19.529 1.362   85.2 
0428-042  61 0.97 0.062 r 18.960  0.447 18.980 0.135   20.8 
0428-042  61 0.97 0.062 i 19.009  2.379 19.005 0.700  118.0 
0428-042  61 0.97 0.062 z 19.582  3.053 19.666 0.814   35.4 
0428-042  61 0.97 0.062 y 19.318  3.021 19.231 1.057   22.9 
0428-252  68 1.02 0.020 g 17.989  0.877 17.907 0.553   66.7 
0428-252  68 1.02 0.020 r 17.445  0.473 17.419 0.521   64.8 
0428-252  68 1.02 0.020 i 17.089  0.321 17.090 0.314   44.7 
0428-252  68 1.02 0.020 z 17.360  0.686 17.337 0.720   49.6 
0428-252  68 1.02 0.020 y 16.899  0.378 16.935 0.319   17.2 
0429+174  45 0.97 0.065 g 21.649 -0.344 21.710 0.148   -2.2 
0429+174  45 0.97 0.065 r 21.284  0.358 21.313 0.491    2.8 
0429+174  45 0.97 0.065 i 20.721  0.505 20.742 0.698    5.0 
0429+174  45 0.97 0.065 z 20.398  0.384 20.358 0.630    2.7 
0429+174  45 0.97 0.065 y 19.795  0.082 19.825 0.071    0.4 
0429+448  50 1.02 0.023 g 21.074  0.150 21.071 0.152    1.4 
0429+448  50 1.02 0.023 r 19.927  0.219 19.934 0.239    5.6 
0429+448  50 1.02 0.023 i 19.307  0.151 19.311 0.170    4.8 
0429+448  50 1.02 0.023 z 18.995  0.082 18.993 0.093    2.2 
0429+448  50 1.02 0.023 y 18.673  0.150 18.687 0.157    2.2 
0430+289  56 0.99 0.040 g 21.304  0.408 21.300 0.664    3.0 
0430+289  56 0.99 0.040 r 20.010  0.956 20.012 1.582   12.5 
0430+289  56 0.99 0.040 i 19.024  1.277 19.006 2.116   54.3 
0430+289  56 0.99 0.040 z 19.312  1.065 19.337 1.844   14.9 
0430+289  56 0.99 0.040 y 18.773  0.753 18.772 1.251   12.8 
0432-148  83 0.96 0.026 g 20.109  0.121 20.088 0.227    2.7 
0432-148  83 0.96 0.026 r 19.689  0.112 19.677 0.186    2.7 
0432-148  83 0.96 0.026 i 19.286  0.068 19.291 0.103    2.1 
0432-148  83 0.96 0.026 z 19.124  0.079 19.118 0.143    1.8 
0432-148  83 0.96 0.026 y 18.966  0.291 19.001 0.315    3.5 
0432+254  57 1.04 0.031 r 20.683  0.013 20.683 0.026    0.1 
0432+254  57 1.04 0.031 i 19.789  0.142 19.796 0.267    2.9 
0432+254  57 1.04 0.031 z 19.617  0.120 19.618 0.251    1.6 
0432+254  57 1.04 0.031 y 19.212  0.131 19.215 0.278    1.1 
0434-188  66 0.91 0.019 g 19.133  0.084 19.132 0.083    3.6 
0434-188  66 0.91 0.019 r 19.045  0.058 19.047 0.097    2.2 
0434-188  66 0.91 0.019 i 18.958  0.034 18.955 0.047    1.2 
0434-188  66 0.91 0.019 z 18.825  0.186 18.865 0.131    3.9 
0434-188  66 0.91 0.019 y 18.697  0.110 18.691 0.248    1.4 
0434-240  56 0.15 0.038 g 20.320  0.005 20.276 0.107    0.0 
0434-240  56 0.15 0.038 r 20.075  0.268 19.980 0.714    5.0 
0434-240  56 0.15 0.038 i 19.502  0.237 19.522 0.223    5.0 
0434-240  56 0.15 0.038 z 19.388  0.321 19.388 0.352    5.5 
0434-240  56 0.15 0.038 y 18.884  0.409 18.882 0.444    3.7 
0434+299  73 0.99 0.016 r 19.215  0.158 19.203 0.236    6.6 
0434+299  73 0.99 0.016 i 18.634  0.055 18.636 0.074    3.0 
0434+299  73 0.99 0.016 z 18.308  0.099 18.313 0.157    4.3 
0434+299  73 0.99 0.016 y 18.222  0.143 18.214 0.235    2.7 
0435+217  62 1.01 0.039 g 20.787  0.113 20.792 0.145    1.7 
0435+217  62 1.01 0.039 r 20.080  0.154 20.077 0.214    2.9 
0435+217  62 1.01 0.039 i 19.623  0.147 19.640 0.141    3.4 
0435+217  62 1.01 0.039 z 19.506  0.220 19.522 0.222    3.6 
0435+217  62 1.01 0.039 y 19.351  0.344 19.320 0.383    3.2 
0435-300  11 0.90 0.011 r 16.349  0.011 16.349 0.028    1.8 
0435-300  11 0.90 0.011 z 16.257  0.020 16.264 0.063    3.1 
0435-300  11 0.90 0.011 y 16.086  0.035 16.097 0.061    2.8 
0436-129  74 1.02 0.028 g 19.548  0.653 19.508 0.828   28.2 
0436-129  74 1.02 0.028 r 19.097  0.486 19.101 0.446   18.9 
0436-129  74 1.02 0.028 i 19.042  0.226 19.051 0.203    8.2 
0436-129  74 1.02 0.028 z 19.017  0.713 19.024 0.588   15.9 
0436-129  74 1.02 0.028 y 18.984  0.571 19.009 0.747    6.6 
0436-203  23 1.18 0.069 r 21.607  0.560 21.623 0.280    2.9 
0436-203  23 1.18 0.069 i 21.290  0.168 21.288 0.238    1.0 
0436+426  24 1.02 0.010 r 21.846  0.188 21.846 0.182    1.0 
0436+426  24 1.02 0.010 i 21.116  0.335 21.123 0.320    2.6 
0436+426  24 1.02 0.010 z 20.619  0.205 20.620 0.198    1.4 
0436+426  24 1.02 0.010 y 20.265  0.003 20.263 0.001    0.0 
0437+145  49 1.01 0.053 g 20.668  1.516 20.773 1.505   20.0 
0437+145  49 1.01 0.053 r 20.189  0.964 20.246 0.942   19.5 
0437+145  49 1.01 0.053 i 19.520  1.149 19.489 1.331   27.1 
0437+145  49 1.01 0.053 z 19.307  0.295 19.307 0.325    4.9 
0437+145  49 1.01 0.053 y 19.183  0.346 19.165 0.371    3.1 
0437+273  65 0.28 0.028 g 19.807 -0.006 19.821 0.051   -0.2 
0437+273  65 0.28 0.028 r 19.402  0.215 19.400 0.198    7.3 
0437+273  65 0.28 0.028 i 19.419  0.254 19.423 0.251    6.9 
0437+273  65 0.28 0.028 z 18.758  0.075 18.751 0.091    2.1 
0437+273  65 0.28 0.028 y 18.888  0.030 18.928 0.093    0.4 
0438+785  56 0.92 0.016 g 17.909  0.610 17.899 0.428   56.8 
0438+785  56 0.92 0.016 r 17.942  0.067 17.950 0.049    5.8 
0438+785  56 0.92 0.016 i 17.608  0.182 17.597 0.140   16.5 
0438+785  56 0.92 0.016 z 17.630  0.231 17.638 0.135   14.1 
0438+785  56 0.92 0.016 y 16.764  0.260 16.760 0.188    9.7 
0438+824  45 0.92 0.030 g 19.730  0.167 19.726 0.149    4.3 
0438+824  45 0.92 0.030 r 19.226  0.152 19.225 0.229    3.9 
0438+824  45 0.92 0.030 i 19.083  0.114 19.074 0.212    2.6 
0438+824  45 0.92 0.030 z 19.008  0.227 18.997 0.229    4.0 
0438+824  45 0.92 0.030 y 18.951  0.095 18.951 0.141    0.6 
0439+186  57 0.86 0.108 g 19.593  1.653 19.903 0.264   53.4 
0439+186  57 0.86 0.108 r 19.237  0.996 19.196 0.478   43.7 
0439+186  57 0.86 0.108 i 18.937  0.659 18.947 0.452   28.9 
0439+186  57 0.86 0.108 z 18.846  0.398 18.857 0.640   11.2 
0439+186  57 0.86 0.108 y 18.186  0.121 18.210 0.079    3.3 
0439+283  74 0.94 0.013 r 18.796  0.135 18.786 0.168    6.9 
0439+283  74 0.94 0.013 i 18.238  0.046 18.240 0.065    3.3 
0439+283  74 0.94 0.013 z 18.029  0.045 18.025 0.067    2.2 
0439+283  74 0.94 0.013 y 17.715  0.044 17.728 0.084    1.3 
0439-299  26 1.00 0.033 r 19.565  0.368 19.636 0.125   11.6 
0439-299  26 1.00 0.033 i 19.114  0.193 19.107 0.083    5.1 
0439-299  26 1.00 0.033 z 18.880  0.198 18.898 0.112    4.7 
0439-299  26 1.00 0.033 y 18.529  0.414 18.566 0.149    5.3 
0440-003  60 0.97 0.030 g 18.642  0.288 18.634 0.376   16.1 
0440-003  60 0.97 0.030 r 18.434  0.410 18.426 0.500   26.1 
0440-003  60 0.97 0.030 i 18.546  0.471 18.557 0.576   25.7 
0440-003  60 0.97 0.030 z 18.320  0.382 18.332 0.419   19.0 
0440-003  60 0.97 0.030 y 18.170  0.244 18.177 0.367    5.0 
0440-285  81 0.97 0.012 g 18.155  0.358 18.158 0.330   29.0 
0440-285  81 0.97 0.012 r 18.075  0.184 18.072 0.170   13.7 
0440-285  81 0.97 0.012 i 17.941  0.120 17.938 0.113    8.0 
0440-285  81 0.97 0.012 z 17.848  0.185 17.848 0.173    5.8 
0440-285  81 0.97 0.012 y 17.792  0.147 17.793 0.225    3.6 
0440+345  17 0.98 0.011 r 21.911  0.101 21.911 0.232    0.6 
0440+345  17 0.98 0.011 i 21.302  0.146 21.293 0.358    0.9 
0440+345  17 0.98 0.011 z 20.615  0.254 20.615 0.587    1.8 
0441+106  59 0.93 0.042 g 19.968  0.097 19.983 0.281    2.1 
0441+106  59 0.93 0.042 r 19.621  0.118 19.607 0.161    3.4 
0441+106  59 0.93 0.042 i 19.444  0.116 19.445 0.192    2.8 
0441+106  59 0.93 0.042 z 19.256  0.196 19.260 0.330    3.4 
0441+106  59 0.93 0.042 y 19.045  0.219 19.046 0.338    2.2 
0442+071  58 1.00 0.061 g 20.664  0.669 20.679 0.537    6.4 
0442+071  58 1.00 0.061 r 20.143  2.183 20.232 1.917   42.9 
0442+071  58 1.00 0.061 i 19.795  2.189 19.768 1.818   21.2 
0442+071  58 1.00 0.061 z 19.842  0.503 19.835 0.422    4.3 
0442+071  58 1.00 0.061 y 19.783  0.657 19.821 0.481    4.1 
0442+389  65 0.77 0.040 g 20.205  0.618 20.195 0.603    9.5 
0442+389  65 0.77 0.040 r 19.235  0.397 19.267 0.471   14.6 
0442+389  65 0.77 0.040 i 18.808  0.328 18.798 0.349   14.2 
0442+389  65 0.77 0.040 z 18.208  0.395 18.200 0.329   14.9 
0442+389  65 0.77 0.040 y 17.660  0.133 17.693 0.176    3.5 
0443+592  54 1.06 0.073 r 21.786  0.670 21.941 0.543    3.8 
0443+592  54 1.06 0.073 i 20.816  0.289 20.797 0.515    3.0 
0443+592  54 1.06 0.073 z 20.205  0.210 20.198 0.383    2.0 
0443+592  54 1.06 0.073 y 19.451  0.419 19.409 0.739    2.3 
0444+634  57 0.98 0.044 g 19.932  0.244 19.905 0.249    6.0 
0444+634  57 0.98 0.044 r 19.066  0.653 19.093 0.869   23.2 
0444+634  57 0.98 0.044 i 19.280  0.456 19.256 0.576   14.9 
0444+634  57 0.98 0.044 z 19.322  0.973 19.267 0.929   18.6 
0444+634  57 0.98 0.044 y 18.822  0.611 18.851 0.616    5.6 
0445+097  68 1.01 0.021 g 20.177  0.153 20.184 0.233    2.7 
0445+097  68 1.01 0.021 r 19.475  0.180 19.480 0.264    5.2 
0445+097  68 1.01 0.021 i 18.891  0.238 18.893 0.319    9.5 
0445+097  68 1.01 0.021 z 18.508  0.087 18.516 0.117    2.9 
0445+097  68 1.01 0.021 y 18.333  0.125 18.308 0.155    2.2 
0445+364  25 0.91 0.007 g 21.810  0.550 21.810 1.009    3.5 
0445+364  25 0.91 0.007 r 21.333  0.162 21.333 0.298    1.2 
0445+364  25 0.91 0.007 i 20.932  0.119 20.947 0.264    1.0 
0445+364  25 0.91 0.007 z 20.366  0.219 20.366 0.401    1.5 
0446+074  60 0.88 0.007 r 16.776  0.052 16.777 0.037    9.0 
0446+074  60 0.88 0.007 i 16.633  0.028 16.638 0.056    5.4 
0446+074  60 0.88 0.007 z 16.638  0.082 16.636 0.092   10.1 
0446+074  60 0.88 0.007 y 16.543  0.054 16.543 0.059    3.9 
0446-096  69 1.01 0.011 g 18.306  0.019 18.302 0.020    1.5 
0446-096  69 1.01 0.011 r 17.923  0.115 17.949 0.090   10.9 
0446-096  69 1.01 0.011 i 17.625  0.102 17.624 0.087   10.8 
0446-096  69 1.01 0.011 z 17.440  0.078 17.433 0.067    6.1 
0446-096  69 1.01 0.011 y 17.426  0.113 17.411 0.130    4.1 
0446+112  68 0.96 0.045 g 20.873  1.391 20.997 1.093   11.4 
0446+112  68 0.96 0.045 r 19.759  1.550 19.662 1.913   37.3 
0446+112  68 0.96 0.045 i 19.298  1.661 19.323 1.809   40.8 
0446+112  68 0.96 0.045 z 18.641  1.151 18.547 1.841   30.6 
0446+112  68 0.96 0.045 y 18.483  1.255 18.570 1.094   12.7 
0446+113  71 0.94 0.037 g 19.448  0.372 19.423 0.375   10.5 
0446+113  71 0.94 0.037 r 18.944  0.210 18.929 0.245   10.1 
0446+113  71 0.94 0.037 i 18.841  0.394 18.841 0.429   16.0 
0446+113  71 0.94 0.037 z 18.871  0.339 18.864 0.456    7.5 
0446+113  71 0.94 0.037 y 18.801  0.324 18.818 0.373    3.8 
0446+178  61 0.91 0.039 g 20.462  0.324 20.463 0.292    6.0 
0446+178  61 0.91 0.039 r 19.810  0.393 19.817 0.501   10.9 
0446+178  61 0.91 0.039 i 19.449  0.508 19.433 0.575   12.5 
0446+178  61 0.91 0.039 z 19.602  0.338 19.620 0.412    4.5 
0446+178  61 0.91 0.039 y 19.416  0.111 19.455 0.143    1.1 
0446-212  78 0.98 0.021 g 18.764  0.650 18.783 0.447   35.3 
0446-212  78 0.98 0.021 r 18.651  0.282 18.696 0.146   18.8 
0446-212  78 0.98 0.021 i 18.329  0.444 18.326 0.304   27.4 
0446-212  78 0.98 0.021 z 18.182  0.210 18.166 0.150    8.9 
0446-212  78 0.98 0.021 y 18.165  0.412 18.215 0.299    6.9 
0446-265  64 1.04 0.048 g 19.741  0.186 19.749 0.215    4.7 
0446-265  64 1.04 0.048 r 19.618  0.182 19.592 0.230    3.8 
0446-265  64 1.04 0.048 i 19.433  0.184 19.455 0.172    3.8 
0446-265  64 1.04 0.048 z 19.328  0.132 19.324 0.179    1.5 
0446-265  64 1.04 0.048 y 19.256  0.413 19.246 0.574    2.5 
0446+462  11 0.94 0.007 i 20.704  0.049 20.723 0.168    0.6 
0446+462  11 0.94 0.007 z 20.165  0.065 20.165 0.069    0.6 
0446+595  22 1.00 0.086 r 21.292  0.805 21.259 1.311    8.4 
0446+595  22 1.00 0.086 i 20.606  1.107 20.610 1.931    8.8 
0446+595  22 1.00 0.086 z 20.124  0.460 20.239 1.151    4.2 
0446+595  22 1.00 0.086 y 19.453  0.463 19.328 0.695    3.6 
0447-010  79 0.94 0.040 g 19.595  0.345 19.555 0.543   10.2 
0447-010  79 0.94 0.040 r 19.466  0.570 19.486 0.863   16.2 
0447-010  79 0.94 0.040 i 19.084  0.601 19.077 0.895   19.7 
0447-010  79 0.94 0.040 z 19.289  0.347 19.233 0.693    7.3 
0447-010  79 0.94 0.040 y 18.574  0.323 18.576 0.355    4.1 
0447+227  52 1.00 0.050 g 21.314  0.161 21.348 0.267    1.3 
0447+227  52 1.00 0.050 r 21.070  0.345 21.082 0.588    2.6 
0447+227  52 1.00 0.050 i 20.824  0.361 20.833 0.627    2.9 
0447+227  52 1.00 0.050 z 20.223  0.087 20.223 0.154    0.6 
0447+227  52 1.00 0.050 y 19.873  0.203 19.866 0.366    1.3 
0447+408  10 1.06 0.000 i 21.479  0.220 21.387 0.415    1.5 
0447+408  10 1.06 0.000 z 20.877  0.162 20.877 0.455    0.8 
0448-187  77 0.99 0.024 g 20.200  0.168 20.191 0.140    3.3 
0448-187  77 0.99 0.024 r 19.567  0.213 19.564 0.141    5.5 
0448-187  77 0.99 0.024 i 19.127  0.102 19.123 0.082    3.4 
0448-187  77 0.99 0.024 z 18.767  0.176 18.762 0.135    4.7 
0448-187  77 0.99 0.024 y 18.663  0.229 18.675 0.206    3.2 
0449+125  40 0.94 0.040 g 20.326  0.842 20.292 0.592   11.6 
0449+125  40 0.94 0.040 r 19.723  0.220 19.718 0.172    4.2 
0449+125  40 0.94 0.040 i 19.450  0.181 19.468 0.163    3.5 
0449+125  40 0.94 0.040 z 19.432  0.653 19.454 0.331   10.0 
0449+125  40 0.94 0.040 y 19.234  0.409 19.198 0.360    3.5 
0450+013  57 0.99 0.030 g 20.586  0.866 20.604 0.698   13.6 
0450+013  57 0.99 0.030 r 20.166  0.422 20.194 0.376    6.9 
0450+013  57 0.99 0.030 i 19.600  0.514 19.595 0.434   14.8 
0450+013  57 0.99 0.030 z 19.064  0.498 19.035 0.408    9.5 
0450+013  57 0.99 0.030 y 19.032  1.776 19.058 1.531   16.9 
0451-282  58 0.98 0.013 g 17.739  0.104 17.731 0.055   10.7 
0451-282  58 0.98 0.013 r 17.536  0.391 17.608 0.561   38.7 
0451-282  58 0.98 0.013 i 17.652  0.667 17.659 0.424   65.8 
0451-282  58 0.98 0.013 z 17.570  0.358 17.600 0.184   15.9 
0451-282  58 0.98 0.013 y 17.396  0.158 17.376 0.092    5.1 
0454+039  87 0.87 0.010 g 16.949  0.054 16.939 0.059    8.9 
0454+039  87 0.87 0.010 r 16.649  0.238 16.664 0.237   45.6 
0454+039  87 0.87 0.010 i 16.619  0.073 16.617 0.060   14.6 
0454+039  87 0.87 0.010 z 16.536  0.069 16.534 0.047    9.3 
0454+039  87 0.87 0.010 y 16.626  0.111 16.655 0.188    6.9 
0454+066  89 1.02 0.034 g 18.626  0.245 18.598 0.190   15.7 
0454+066  89 1.02 0.034 r 18.537  0.246 18.565 0.142   15.9 
0454+066  89 1.02 0.034 i 18.378  0.585 18.405 0.640   40.2 
0454+066  89 1.02 0.034 z 17.878  0.312 17.892 0.286   17.5 
0454+066  89 1.02 0.034 y 17.526  0.506 17.481 0.455   17.7 
0454-088  51 1.03 0.052 r 21.124  0.111 21.120 0.226    0.9 
0454-088  51 1.03 0.052 i 20.661  0.155 20.643 0.285    1.5 
0454-088  51 1.03 0.052 z 20.586  0.209 20.585 0.415    1.4 
0454-088  51 1.03 0.052 y 19.970  0.055 19.984 0.068    0.3 
0454-220  75 0.94 0.009 g 15.501  0.343 15.555 0.280  115.5 
0454-220  75 0.94 0.009 r 15.625  0.073 15.633 0.032   23.7 
0454-220  75 0.94 0.009 i 15.508  0.453 15.508 0.192  160.5 
0454-220  75 0.94 0.009 z 15.833  0.334 15.843 0.176   66.0 
0454-220  75 0.94 0.009 y 15.399  0.236 15.392 0.116   31.0 
0454-234  69 0.95 0.118 g 17.174  7.351 17.233 2.939  835.3 
0454-234  69 0.95 0.118 r 15.827  2.654 16.285 2.903  631.8 
0454-234  69 0.95 0.118 i 16.538  2.736 16.394 0.846  585.6 
0454-234  69 0.95 0.118 z 16.698  2.716 16.974 0.883  256.0 
0454-234  69 0.95 0.118 y 15.797  0.587 15.768 0.211   70.0 
0454+844  71 1.03 0.034 g 19.855  0.639 19.860 0.637   13.4 
0454+844  71 1.03 0.034 r 18.847  0.264 18.854 0.219    9.4 
0454+844  71 1.03 0.034 i 18.194  0.623 18.190 0.663   30.7 
0454+844  71 1.03 0.034 z 17.926  0.741 17.941 0.890   34.1 
0454+844  71 1.03 0.034 y 17.636  0.635 17.651 0.641   11.8 
0455-183  68 0.92 0.010 g 17.171  0.128 17.159 0.155   18.9 
0455-183  68 0.92 0.010 r 17.058  0.043 17.063 0.039    6.8 
0455-183  68 0.92 0.010 i 16.955  0.060 16.958 0.084    8.5 
0455-183  68 0.92 0.010 z 16.996  0.028 16.991 0.040    2.8 
0455-183  68 0.92 0.010 y 17.010  0.067 17.027 0.092    3.0 
0456+060  42 1.00 0.032 r 21.129  0.175 21.117 0.394    1.7 
0456+060  42 1.00 0.032 i 20.722  0.108 20.738 0.147    1.1 
0456+060  42 1.00 0.032 z 20.478  0.052 20.504 0.136    0.3 
0456+310  56 1.01 0.014 g 19.219  0.081 19.211 0.099    3.4 
0456+310  56 1.01 0.014 r 18.562  0.076 18.582 0.088    5.1 
0456+310  56 1.01 0.014 i 18.150  0.053 18.148 0.076    3.7 
0456+310  56 1.01 0.014 z 17.922  0.031 17.926 0.040    1.6 
0456+310  56 1.01 0.014 y 17.572  0.030 17.569 0.061    1.0 
0456+428  21 0.87 0.052 r 21.553  0.267 21.553 0.439    1.6 
0456+428  21 0.87 0.052 i 21.014  0.192 21.076 0.460    1.6 
0456+428  21 0.87 0.052 z 20.725  0.166 20.725 0.272    1.0 
0456+714  18 0.87 0.028 g 21.832  0.171 21.736 0.616    0.9 
0456+714  18 0.87 0.028 r 20.944  0.119 20.921 0.181    0.6 
0456+714  18 0.87 0.028 i 21.028  0.692 21.037 1.496    4.4 
0456+714  18 0.87 0.028 z 20.589  0.231 20.582 0.534    1.5 
0457+024  79 1.00 0.017 g 18.852  0.104 18.849 0.171    5.1 
0457+024  79 1.00 0.017 r 18.826  0.081 18.826 0.101    3.8 
0457+024  79 1.00 0.017 i 18.819  0.070 18.820 0.106    3.1 
0457+024  79 1.00 0.017 z 18.730  0.138 18.723 0.191    4.0 
0457+024  79 1.00 0.017 y 18.514  0.181 18.567 0.196    2.9 
0458-020  64 0.99 0.023 g 18.593  0.193 18.594 0.270   12.7 
0458-020  64 0.99 0.023 r 18.060  0.349 18.045 0.458   26.5 
0458-020  64 0.99 0.023 i 17.773  0.362 17.789 0.442   34.1 
0458-020  64 0.99 0.023 z 17.726  0.717 17.725 0.997   37.8 
0458-020  64 0.99 0.023 y 17.549  0.652 17.532 0.752   19.5 
0459+060  79 0.98 0.019 g 18.980  0.062 18.978 0.123    3.2 
0459+060  79 0.98 0.019 r 18.578  0.166 18.582 0.212    9.6 
0459+060  79 0.98 0.019 i 18.413  0.195 18.409 0.178   11.3 
0459+060  79 0.98 0.019 z 18.276  0.185 18.261 0.195    6.9 
0459+060  79 0.98 0.019 y 18.112  0.162 18.148 0.142    3.1 
0459+135  48 0.98 0.020 g 20.065  0.323 20.055 0.158    8.0 
0459+135  48 0.98 0.020 r 19.183  0.539 19.168 0.369   21.0 
0459+135  48 0.98 0.020 i 18.605  1.493 18.604 1.006   78.2 
0459+135  48 0.98 0.020 z 17.956  0.168 17.956 0.112    7.9 
0459+135  48 0.98 0.020 y 17.647  0.706 17.657 0.458   23.1 
0459+252  69 0.94 0.054 g 21.764  0.323 21.590 0.286    2.0 
0459+252  69 0.94 0.054 r 20.660  0.233 20.670 0.346    3.2 
0459+252  69 0.94 0.054 i 19.954  0.293 19.965 0.362    4.9 
0459+252  69 0.94 0.054 z 19.266  0.248 19.262 0.304    5.6 
0459+252  69 0.94 0.054 y 18.986  0.374 18.964 0.420    4.5 
0459+415  21 0.90 0.047 r 21.575  0.511 21.633 0.595    3.6 
0459+415  21 0.90 0.047 i 21.188  0.225 21.186 0.302    1.5 
0459+415  21 0.90 0.047 z 20.179  0.662 20.494 1.234    5.2 
0459+791  14 0.96 0.032 i 20.948  0.078 20.956 0.067    0.4 
0459+791  14 0.96 0.032 z 20.348  0.588 20.318 0.447    3.7 
0500+019  36 0.98 0.064 i 20.561  0.164 20.554 0.292    1.6 
0500+019  36 0.98 0.064 z 20.446  0.374 20.423 0.694    2.4 
0500+339  50 0.94 0.045 g 20.149  0.118 20.135 0.212    2.8 
0500+339  50 0.94 0.045 r 19.003  0.071 19.014 0.170    3.8 
0500+339  50 0.94 0.045 i 18.207  0.185 18.168 0.297   15.1 
0500+339  50 0.94 0.045 z 17.829  0.050 17.829 0.110    3.1 
0500+339  50 0.94 0.045 y 17.343  0.133 17.364 0.297    4.6 
0500+443  23 0.87 0.063 i 21.072  0.304 21.134 0.491    1.8 
0500+443  23 0.87 0.063 z 20.884  0.287 20.824 0.332    1.7 
0501+279  56 0.92 0.012 g 19.913  0.118 19.895 0.257    3.1 
0501+279  56 0.92 0.012 r 19.038  0.096 19.043 0.172    5.0 
0501+279  56 0.92 0.012 i 18.335  0.067 18.344 0.141    4.1 
0501+279  56 0.92 0.012 z 17.840  0.050 17.834 0.102    3.0 
0501+279  56 0.92 0.012 y 17.620  0.032 17.616 0.056    1.0 
0502+041  68 0.91 0.020 g 18.179  0.098 18.175 0.073    8.0 
0502+041  68 0.91 0.020 r 17.800  0.099 17.819 0.055   10.8 
0502+041  68 0.91 0.020 i 17.543  0.285 17.534 0.257   25.8 
0502+041  68 0.91 0.020 z 17.262  0.372 17.255 0.212   33.3 
0502+041  68 0.91 0.020 y 17.125  0.447 17.126 0.266   18.4 
0502+049  99 0.92 0.051 g 18.281  0.441 18.329 0.424   33.5 
0502+049  99 0.92 0.051 r 17.919  0.561 17.904 0.604   50.5 
0502+049  99 0.92 0.051 i 17.591  0.834 17.566 0.919   81.3 
0502+049  99 0.92 0.051 z 17.308  0.985 17.450 0.659   68.1 
0502+049  99 0.92 0.051 y 17.250  0.834 17.178 1.076   30.4 
0502-152  63 0.86 0.055 r 19.521  0.635 19.472 0.632   22.6 
0502-152  63 0.86 0.055 i 19.269  0.495 19.263 0.392   15.8 
0502-152  63 0.86 0.055 z 19.274  0.325 19.237 0.155    6.1 
0502-152  63 0.86 0.055 y 18.923  0.126 18.923 0.308    1.2 
0503-043  44 1.00 0.046 g 20.875  0.627 20.875 0.559    4.9 
0503-043  44 1.00 0.046 r 20.183  1.313 20.252 1.054   12.8 
0503-043  44 1.00 0.046 i 20.054  1.527 19.981 1.475   23.3 
0503-043  44 1.00 0.046 z 19.123  2.519 19.152 2.316   51.2 
0503-043  44 1.00 0.046 y 18.771  2.247 18.731 1.982   27.2 
0503-163  74 1.00 0.010 g 18.567  0.170 18.607 0.159   10.9 
0503-163  74 1.00 0.010 r 18.434  0.144 18.423 0.189    7.7 
0503-163  74 1.00 0.010 i 17.986  0.192 17.981 0.270   15.6 
0503-163  74 1.00 0.010 z 18.073  0.098 18.070 0.139    4.7 
0503-163  74 1.00 0.010 y 17.989  0.195 17.995 0.197    3.8 
0503+466  23 1.00 0.050 i 21.059  0.410 21.059 0.887    3.4 
0503+466  23 1.00 0.050 z 20.528  0.317 20.528 0.687    2.1 
0504-099  36 0.98 0.070 g 21.308  0.094 21.302 0.151    0.7 
0504-099  36 0.98 0.070 r 20.775  0.390 20.753 0.102    4.4 
0504-099  36 0.98 0.070 i 20.602  0.140 20.600 0.212    1.5 
0504-099  36 0.98 0.070 z 20.567  0.427 20.567 0.641    2.5 
0506+056  87 1.03 0.025 g 15.324  0.533 15.250 0.412  203.3 
0506+056  87 1.03 0.025 r 14.938  0.667 14.984 0.925  339.2 
0506+056  87 1.03 0.025 i 14.787  0.699 14.797 0.761  342.9 
0506+056  87 1.03 0.025 z 14.525  0.370 14.532 0.372  150.2 
0506+056  87 1.03 0.025 y 14.355  0.378 14.354 0.399   88.7 
0506+101  79 1.02 0.054 g 20.185  1.439 20.088 2.024   33.4 
0506+101  79 1.02 0.054 r 19.498  0.900 19.503 0.747   27.3 
0506+101  79 1.02 0.054 i 18.788  0.798 18.786 0.777   35.0 
0506+101  79 1.02 0.054 z 19.186  0.452 19.203 0.436    7.3 
0506+101  79 1.02 0.054 y 18.559  1.567 18.614 1.295   18.3 
0506-196  55 0.93 0.046 g 20.635  0.168 20.636 0.175    2.4 
0506-196  55 0.93 0.046 r 20.376  0.153 20.413 0.472    1.7 
0506-196  55 0.93 0.046 i 20.104  0.323 20.103 0.454    4.3 
0506-196  55 0.93 0.046 z 19.837  0.414 19.797 0.600    5.9 
0506-196  55 0.93 0.046 y 19.570  0.097 19.560 0.112    0.5 
0506+398  14 0.73 0.098 r 21.718  0.316 21.682 0.557    1.8 
0506+398  14 0.73 0.098 i 21.246  0.099 21.222 0.169    0.7 
0506+398  14 0.73 0.098 z 20.932  0.209 20.777 0.635    1.3 
0507+179  50 1.09 0.017 g 18.930  0.290 19.083 0.085   17.3 
0507+179  50 1.09 0.017 r 17.725  3.303 17.699 1.219  339.6 
0507+179  50 1.09 0.017 i 16.954  3.690 16.951 1.327  522.0 
0507+179  50 1.09 0.017 z 16.717  2.848 16.733 0.982  320.7 
0507+179  50 1.09 0.017 y 16.529  2.922 16.518 1.049  218.8 
0508+138  49 0.99 0.015 g 19.599  0.395 19.599 0.593   11.0 
0508+138  49 0.99 0.015 r 19.356  0.239 19.360 0.354    8.3 
0508+138  49 0.99 0.015 i 18.833  0.268 18.819 0.438   11.7 
0508+138  49 0.99 0.015 z 18.722  0.410 18.721 0.617   12.8 
0508+138  49 0.99 0.015 y 18.413  0.219 18.409 0.338    3.3 
0508+264  21 0.93 0.070 r 21.936  0.238 21.986 0.786    1.4 
0508+264  21 0.93 0.070 i 21.390  0.110 21.405 0.282    0.6 
0508+264  21 0.93 0.070 z 20.693  0.198 20.695 0.385    1.6 
0509+011  10 1.00 0.000 i 21.572  0.089 21.571 0.226    0.5 
0509+011  10 1.00 0.000 z 21.156  0.168 21.156 0.425    0.8 
0509+152  74 0.88 0.051 g 20.331  0.290 20.361 0.489    5.1 
0509+152  74 0.88 0.051 r 19.769  0.200 19.770 0.222    5.5 
0509+152  74 0.88 0.051 i 19.562  0.299 19.581 0.365    6.9 
0509+152  74 0.88 0.051 z 19.161  0.141 19.148 0.180    2.5 
0509+152  74 0.88 0.051 y 18.862  0.176 18.875 0.215    2.3 
0509+205  13 0.92 0.037 i 21.368  0.188 21.365 0.483    1.1 
0509+205  13 0.92 0.037 z 20.950  0.275 20.989 0.373    1.4 
0509+406  65 0.85 0.006 g 16.255  0.021 16.260 0.027    5.0 
0509+406  65 0.85 0.006 r 15.901  0.046 15.904 0.027   13.9 
0509+406  65 0.85 0.006 i 15.749  0.008 15.749 0.016    2.9 
0509+406  65 0.85 0.006 z 15.687  0.026 15.690 0.032    5.6 
0509+406  65 0.85 0.006 y 15.562  0.014 15.563 0.031    1.8 
0511+009  82 1.01 0.015 g 19.117  0.118 19.123 0.096    4.6 
0511+009  82 1.01 0.015 r 18.916  0.126 18.899 0.242    6.3 
0511+009  82 1.01 0.015 i 18.833  0.099 18.824 0.139    4.2 
0511+009  82 1.01 0.015 z 18.713  0.097 18.714 0.069    3.0 
0511+009  82 1.01 0.015 y 18.549  0.122 18.547 0.126    1.8 
0511-203  64 0.85 0.055 g 20.905  0.175 20.881 0.322    1.8 
0511-203  64 0.85 0.055 r 20.568 -0.035 20.564 0.290   -0.3 
0511-203  64 0.85 0.055 i 20.220  0.131 20.215 0.303    1.5 
0511-203  64 0.85 0.055 z 20.075  0.245 20.113 0.363    2.1 
0511-203  64 0.85 0.055 y 19.851  0.287 19.817 0.456    1.6 
0511-220  57 1.10 0.050 g 20.621  0.753 20.641 1.053   11.2 
0511-220  57 1.10 0.050 r 20.121  0.491 20.115 0.576    9.0 
0511-220  57 1.10 0.050 i 20.067  0.629 20.053 0.886    9.2 
0511-220  57 1.10 0.050 z 20.520  0.185 20.541 0.130    1.2 
0511-220  57 1.10 0.050 y 19.675  0.294 19.678 0.368    1.5 
0512-205  64 0.99 0.008 r 17.955  0.010 17.969 0.003    0.7 
0512-205  64 0.99 0.008 i 17.748  0.076 17.739 0.068    6.5 
0512-205  64 0.99 0.008 z 17.753  0.170 17.757 0.115    9.5 
0512-205  64 0.99 0.008 y 17.695  0.231 17.694 0.146    6.1 
0513+455  73 1.06 0.087 g 20.705  0.511 20.661 0.636    5.6 
0513+455  73 1.06 0.087 r 20.491  0.640 20.410 0.352   10.0 
0513+455  73 1.06 0.087 i 20.466  0.995 20.459 0.825   10.3 
0513+455  73 1.06 0.087 z 19.484  0.617 19.499 0.508    8.7 
0513+455  73 1.06 0.087 y 19.357  0.414 19.387 0.325    3.2 
0513+714  31 0.98 0.088 i 20.860  0.256 20.862 0.534    1.7 
0513+714  31 0.98 0.088 z 20.290  0.242 20.312 0.243    1.8 
0513+714  31 0.98 0.088 y 19.787  0.138 19.814 0.296    0.8 
0514+074  59 1.00 0.015 g 20.214  0.296 20.218 0.165    6.4 
0514+074  59 1.00 0.015 r 19.511  0.478 19.525 0.280   15.1 
0514+074  59 1.00 0.015 i 19.210  0.226 19.192 0.110    7.9 
0514+074  59 1.00 0.015 z 18.808  0.331 18.847 0.080    7.9 
0514+074  59 1.00 0.015 y 18.512  0.097 18.511 0.055    1.4 
0514+109  52 1.01 0.009 g 19.094  0.300 19.094 0.310   12.7 
0514+109  52 1.01 0.009 r 18.293  0.162 18.286 0.147   12.1 
0514+109  52 1.01 0.009 i 17.742  0.260 17.745 0.228   25.5 
0514+109  52 1.01 0.009 z 17.541  0.100 17.544 0.096    5.8 
0514+109  52 1.01 0.009 y 17.430  0.218 17.425 0.195    7.4 
0514-156  60 0.77 0.030 g 19.746  0.133 19.741 0.133    3.6 
0514-156  60 0.77 0.030 r 19.475  0.164 19.474 0.212    4.0 
0514-156  60 0.77 0.030 i 19.184  0.130 19.204 0.146    3.5 
0514-156  60 0.77 0.030 z 19.342  0.063 19.371 0.118    1.1 
0514-156  60 0.77 0.030 y 19.407  0.168 19.368 0.258    1.2 
0514-161  59 1.02 0.008 g 17.441  0.044 17.440 0.071    5.3 
0514-161  59 1.02 0.008 r 17.127  0.093 17.133 0.114   12.6 
0514-161  59 1.02 0.008 i 17.069  0.196 17.061 0.283   27.0 
0514-161  59 1.02 0.008 z 17.194  0.073 17.205 0.093    6.6 
0514-161  59 1.02 0.008 y 17.237  0.078 17.224 0.098    3.2 
0515-053  51 0.96 0.022 r 18.699  0.163 18.682 0.192    8.7 
0515-053  51 0.96 0.022 i 18.605  0.168 18.617 0.181    8.0 
0515-053  51 0.96 0.022 z 18.585  0.078 18.585 0.090    2.3 
0515-053  51 0.96 0.022 y 18.604  0.157 18.594 0.293    2.3 
0515+067  73 0.99 0.035 g 19.862  0.119 19.863 0.111    3.2 
0515+067  73 0.99 0.035 r 19.765  0.364 19.770 0.357   10.8 
0515+067  73 0.99 0.035 i 19.709  0.249 19.713 0.237    5.2 
0515+067  73 0.99 0.035 z 19.476  0.410 19.510 0.404    5.7 
0515+067  73 0.99 0.035 y 19.405  0.588 19.367 0.743    4.3 
0515+208  44 0.92 0.057 g 21.375  0.296 21.397 0.265    2.2 
0515+208  44 0.92 0.057 r 20.835  0.228 20.830 0.334    2.4 
0515+208  44 0.92 0.057 i 20.701  0.106 20.663 0.221    1.2 
0515+208  44 0.92 0.057 z 20.342  0.463 20.342 0.687    3.4 
0515+208  44 0.92 0.057 y 19.951  0.152 19.969 0.187    0.8 
0516+087  36 1.02 0.051 r 20.991  1.182 20.933 1.535   10.2 
0516+087  36 1.02 0.051 i 20.160  1.542 20.142 2.043   23.6 
0516+087  36 1.02 0.051 z 20.308  0.442 20.298 0.600    2.7 
0516+087  36 1.02 0.051 y 19.347  0.967 19.320 1.380    7.4 
0516-249  12 1.00 0.036 z 20.459  0.255 20.459 0.554    1.7 
0516-249  12 1.00 0.036 y 19.319  0.201 19.319 0.434    1.1 
0517-027  48 0.94 0.036 r 20.116  0.139 20.116 0.216    2.7 
0517-027  48 0.94 0.036 i 19.424  0.103 19.416 0.168    2.8 
0517-027  48 0.94 0.036 z 19.054  0.186 19.101 0.291    4.8 
0517-027  48 0.94 0.036 y 18.679  0.209 18.659 0.276    3.0 
0518+165  78 0.98 0.010 g 18.674  0.270 18.670 0.149   15.8 
0518+165  78 0.98 0.010 r 18.316  0.251 18.317 0.146   19.5 
0518+165  78 0.98 0.010 i 18.215  0.253 18.216 0.144   17.5 
0518+165  78 0.98 0.010 z 17.680  0.164 17.681 0.064    8.3 
0518+165  78 0.98 0.010 y 17.847  0.241 17.850 0.155    6.2 
0518+211  44 1.02 0.010 g 16.812  0.152 16.813 0.049   30.1 
0518+211  44 1.02 0.010 r 15.989  0.334 15.977 0.126  120.8 
0518+211  44 1.02 0.010 i 15.499  0.678 15.506 0.228  238.4 
0518+211  44 1.02 0.010 z 15.301  1.522 15.302 0.502  380.0 
0518+211  44 1.02 0.010 y 14.703  0.893 14.704 0.294  182.7 
0518+600  49 0.93 0.092 g 21.135  0.251 21.065 0.604    2.2 
0518+600  49 0.93 0.092 r 20.973  0.138 20.969 0.245    0.9 
0518+600  49 0.93 0.092 i 20.467  0.164 20.462 0.393    1.6 
0518+600  49 0.93 0.092 z 20.262  0.192 20.262 0.399    1.7 
0518+600  49 0.93 0.092 y 19.692  0.325 19.691 0.666    2.0 
0519+011  67 0.93 0.042 g 20.308  0.239 20.364 0.248    4.4 
0519+011  67 0.93 0.042 r 19.835  0.267 19.817 0.397    6.0 
0519+011  67 0.93 0.042 i 19.550  0.190 19.542 0.241    4.6 
0519+011  67 0.93 0.042 z 19.303  0.341 19.326 0.369    5.4 
0519+011  67 0.93 0.042 y 18.975  0.148 18.959 0.232    1.6 
0519-176  81 0.93 0.027 g 19.135  0.477 19.125 0.324   18.3 
0519-176  81 0.93 0.027 r 18.540  0.216 18.554 0.373   10.0 
0519-176  81 0.93 0.027 i 18.135  0.123 18.132 0.122    8.2 
0519-176  81 0.93 0.027 z 17.871  0.181 17.875 0.237   10.0 
0519-176  81 0.93 0.027 y 17.694  0.221 17.695 0.219    5.1 
0520-165  69 0.55 0.014 g 17.675  0.123 17.672 0.060   12.4 
0520-165  69 0.55 0.014 r 17.534  0.004 17.534 0.028    0.4 
0520-165  69 0.55 0.014 i 17.288  0.180 17.290 0.187   20.2 
0520-165  69 0.55 0.014 z 17.124  0.071 17.122 0.057    6.2 
0520-165  69 0.55 0.014 y 17.059  0.073 17.058 0.063    3.9 
0521-262  82 0.96 0.026 g 18.832  0.093 18.851 0.107    4.4 
0521-262  82 0.96 0.026 r 18.723  0.096 18.742 0.074    4.8 
0521-262  82 0.96 0.026 i 18.584  0.118 18.582 0.115    5.8 
0521-262  82 0.96 0.026 z 18.450  0.153 18.454 0.125    5.0 
0521-262  82 0.96 0.026 y 18.163  0.182 18.158 0.200    3.2 
0521+632  74 0.98 0.055 g 20.835  0.318 20.842 0.494    3.7 
0521+632  74 0.98 0.055 r 20.332  0.485 20.327 0.729    6.6 
0521+632  74 0.98 0.055 i 19.820  0.886 19.819 1.360   12.4 
0521+632  74 0.98 0.055 z 19.452  0.251 19.476 0.358    4.6 
0521+632  74 0.98 0.055 y 18.833  0.752 18.838 1.117    7.7 
0521+793  77 0.77 0.014 g 17.385  0.170 17.388 0.091   20.0 
0521+793  77 0.77 0.014 r 17.207  0.218 17.245 0.070   26.6 
0521+793  77 0.77 0.014 i 16.937  0.459 16.951 0.263   60.3 
0521+793  77 0.77 0.014 z 16.965  0.119 16.917 0.289   12.1 
0521+793  77 0.77 0.014 y 16.563  0.338 16.563 0.147   17.6 
0522-283  30 0.93 0.080 g 21.600  0.543 21.608 0.827    3.0 
0522-283  30 0.93 0.080 r 21.636  0.477 21.636 0.808    2.7 
0522-283  30 0.93 0.080 i 20.724  0.356 20.688 0.660    3.3 
0523-236  94 0.77 0.015 g 17.818  0.047 17.811 0.042    4.6 
0523-236  94 0.77 0.015 r 17.659  0.097 17.653 0.091    8.0 
0523-236  94 0.77 0.015 i 17.633  0.078 17.642 0.083    6.9 
0523-236  94 0.77 0.015 z 17.596  0.106 17.589 0.055    6.8 
0523-236  94 0.77 0.015 y 17.451  0.011 17.456 0.053    0.4 
0524+034  91 0.96 0.108 g 19.654  0.877 19.894 0.510   17.2 
0524+034  91 0.96 0.108 r 19.369  1.189 19.040 1.860   47.4 
0524+034  91 0.96 0.108 i 18.801  0.749 18.693 0.662   23.7 
0524+034  91 0.96 0.108 z 18.544  1.350 18.656 1.217   42.1 
0524+034  91 0.96 0.108 y 18.527  1.092 18.589 1.103   12.0 
0524-237  67 0.81 0.039 g 19.998  0.390 20.003 0.432    8.5 
0524-237  67 0.81 0.039 r 19.640  0.142 19.642 0.209    2.7 
0524-237  67 0.81 0.039 i 19.660  0.104 19.677 0.128    1.9 
0524-237  67 0.81 0.039 z 19.814  0.126 19.842 0.187    1.3 
0524-237  67 0.81 0.039 y 19.770  0.438 19.658 0.280    2.4 
0525-231  87 1.00 0.031 g 19.440  0.144 19.426 0.133    5.2 
0525-231  87 1.00 0.031 r 19.302  0.201 19.278 0.177    5.2 
0525-231  87 1.00 0.031 i 19.352  0.390 19.375 0.386    8.5 
0525-231  87 1.00 0.031 z 19.216  0.537 19.219 0.543   10.2 
0525-231  87 1.00 0.031 y 19.045  0.624 19.048 0.492    5.6 
0526+373  52 0.55 0.064 g 21.774  0.033 21.717 0.144    0.2 
0526+373  52 0.55 0.064 r 20.931  0.143 20.947 0.219    1.5 
0526+373  52 0.55 0.064 i 20.138  0.075 20.191 0.197    1.3 
0526+373  52 0.55 0.064 z 19.778  0.110 19.779 0.210    1.1 
0526+373  52 0.55 0.064 y 19.549  0.131 19.564 0.247    1.1 
0527-053  48 1.02 0.041 g 20.989  0.669 20.988 0.904    7.1 
0527-053  48 1.02 0.041 r 20.169  0.579 20.083 0.747    7.3 
0527-053  48 1.02 0.041 i 19.949  1.001 20.015 1.234   15.2 
0527-053  48 1.02 0.041 z 19.352  0.237 19.389 0.297    4.2 
0527-053  48 1.02 0.041 y 18.682  0.630 18.680 0.848    7.8 
0527-253  43 0.97 0.045 g 20.652  0.451 20.611 0.857    6.4 
0527-253  43 0.97 0.045 r 20.424  0.441 20.477 0.438    5.5 
0527-253  43 0.97 0.045 i 20.398  0.317 20.431 0.472    3.0 
0527-253  43 0.97 0.045 z 20.153  0.392 20.151 0.552    3.2 
0527-253  43 0.97 0.045 y 19.556  0.686 19.555 0.955    3.7 
0528+134  64 1.03 0.038 g 20.554  0.456 20.503 0.566    6.7 
0528+134  64 1.03 0.038 r 19.747  0.524 19.848 0.343   13.3 
0528+134  64 1.03 0.038 i 18.900  0.581 18.830 0.896   25.7 
0528+134  64 1.03 0.038 z 18.433  0.507 18.409 0.592   17.5 
0528+134  64 1.03 0.038 y 18.308  0.454 18.343 0.528    7.3 
0528-250  58 0.91 0.011 g 17.716  0.062 17.695 0.076    6.3 
0528-250  58 0.91 0.011 r 17.291  0.047 17.294 0.062    6.2 
0528-250  58 0.91 0.011 i 17.158  0.026 17.160 0.038    3.6 
0528-250  58 0.91 0.011 z 17.154  0.039 17.156 0.069    3.5 
0528-250  58 0.91 0.011 y 17.030  0.058 17.022 0.091    2.4 
0529-031  50 1.01 0.034 g 21.342  0.108 21.342 0.171    0.9 
0529-031  50 1.01 0.034 r 20.381  0.103 20.381 0.200    1.4 
0529-031  50 1.01 0.034 i 19.946  0.374 19.983 0.829    6.3 
0529-031  50 1.01 0.034 z 19.516  0.106 19.520 0.193    1.4 
0529-031  50 1.01 0.034 y 19.284  0.131 19.273 0.246    1.0 
0529+075  60 0.95 0.018 g 18.953  0.853 18.956 1.084   48.8 
0529+075  60 0.95 0.018 r 18.185  1.033 18.141 2.023   93.1 
0529+075  60 0.95 0.018 i 18.031  0.568 18.056 0.641   35.3 
0529+075  60 0.95 0.018 z 17.537  1.588 17.557 2.089  110.5 
0529+075  60 0.95 0.018 y 17.613  0.627 17.608 0.788   20.1 
0529+483  65 0.98 0.024 g 20.016  0.268 20.029 0.255    6.0 
0529+483  65 0.98 0.024 r 19.373  0.201 19.381 0.267    7.6 
0529+483  65 0.98 0.024 i 18.515  0.806 18.521 0.779   43.9 
0529+483  65 0.98 0.024 z 18.574  1.141 18.594 1.175   33.6 
0529+483  65 0.98 0.024 y 18.167  0.740 18.138 0.692   14.5 
0530+421  15 1.00 0.000 i 21.324  0.158 21.324 0.230    1.0 
0530+421  15 1.00 0.000 z 20.607  0.136 20.607 0.197    0.9 
0530+421  15 1.00 0.000 y 19.879  0.115 19.879 0.167    0.6 
0532+255  45 0.94 0.034 r 20.794  0.289 20.802 0.383    4.9 
0532+255  45 0.94 0.034 i 20.206  0.236 20.117 0.475    2.7 
0532+255  45 0.94 0.034 z 19.191  0.425 19.188 0.647   10.6 
0532+255  45 0.94 0.034 y 19.349  0.451 19.337 0.633    3.7 
0532+506  54 0.90 0.010 r 17.750  0.039 17.756 0.062    4.3 
0532+506  54 0.90 0.010 i 17.265  0.067 17.262 0.090    8.0 
0532+506  54 0.90 0.010 z 17.117  0.051 17.113 0.064    4.7 
0532+506  54 0.90 0.010 y 17.037  0.159 17.044 0.228    7.8 
0532+826  38 1.03 0.055 g 21.616  0.397 21.615 0.369    2.3 
0532+826  38 1.03 0.055 r 21.061  0.205 21.109 0.147    1.5 
0532+826  38 1.03 0.055 i 20.477  0.857 20.377 0.689    5.7 
0532+826  38 1.03 0.055 z 20.099  0.476 20.103 0.425    2.8 
0532+826  38 1.03 0.055 y 19.516  1.183 19.656 1.502    6.3 
0533+097  54 0.99 0.043 g 20.540  0.336 20.541 0.333    4.6 
0533+097  54 0.99 0.043 r 20.303  0.229 20.291 0.242    3.7 
0533+097  54 0.99 0.043 i 19.863  0.295 19.884 0.271    6.2 
0533+097  54 0.99 0.043 z 19.692  0.434 19.658 0.413    5.8 
0533+097  54 0.99 0.043 y 19.490  0.573 19.490 0.701    3.5 
0533+446  80 1.02 0.014 g 18.631  0.077 18.639 0.082    4.6 
0533+446  80 1.02 0.014 r 18.079  0.070 18.076 0.055    6.3 
0533+446  80 1.02 0.014 i 17.943  0.244 17.925 0.282   21.6 
0533+446  80 1.02 0.014 z 17.815  0.120 17.806 0.117    6.5 
0533+446  80 1.02 0.014 y 17.728  0.215 17.691 0.088    6.8 
0534-201  73 0.94 0.031 g 19.328  0.518 19.345 0.437   18.3 
0534-201  73 0.94 0.031 r 19.147  0.442 19.185 0.538   12.4 
0534-201  73 0.94 0.031 i 19.367  0.245 19.366 0.204    5.3 
0534-201  73 0.94 0.031 z 19.512  0.669 19.501 0.536   10.8 
0534-201  73 0.94 0.031 y 19.158  0.666 19.163 0.574    4.2 
0536+145  43 0.95 0.050 g 21.364  0.153 21.345 0.205    1.4 
0536+145  43 0.95 0.050 r 20.680  0.641 20.682 0.924   11.3 
0536+145  43 0.95 0.050 i 20.278  0.388 20.219 0.754    5.9 
0536+145  43 0.95 0.050 z 19.539  1.015 19.540 1.473   15.9 
0536+145  43 0.95 0.050 y 18.573  0.975 18.535 1.469   16.2 
0536+198   7 1.00 0.000 r 19.782  0.025 19.782 0.080    0.7 
0537-052  62 0.67 0.013 g 19.660  0.049 19.678 0.131    1.5 
0537-052  62 0.67 0.013 r 18.697  0.006 18.695 0.019    0.3 
0537-052  62 0.67 0.013 i 18.070  0.041 18.070 0.065    3.2 
0537-052  62 0.67 0.013 z 17.768  0.025 17.761 0.052    1.3 
0537-052  62 0.67 0.013 y 17.457  0.050 17.462 0.059    1.5 
0537-158  51 0.87 0.008 g 16.871  0.010 16.866 0.015    1.6 
0537-158  51 0.87 0.008 r 16.698  0.103 16.697 0.132   16.9 
0537-158  51 0.87 0.008 i 16.677  0.077 16.679 0.097   13.6 
0537-158  51 0.87 0.008 z 16.667  0.072 16.668 0.111    9.1 
0537+251  27 1.17 0.040 r 21.512  0.134 21.516 0.125    1.0 
0537+251  27 1.17 0.040 i 20.876  0.325 20.876 0.369    2.8 
0537+251  27 1.17 0.040 z 20.462  0.306 20.462 0.348    2.6 
0537-286  63 0.99 0.020 g 19.194  0.093 19.189 0.137    4.1 
0537-286  63 0.99 0.020 r 18.910  0.167 18.907 0.222    3.9 
0537-286  63 0.99 0.020 i 18.763  0.216 18.754 0.337    9.1 
0537-286  63 0.99 0.020 z 18.841  0.174 18.858 0.240    3.1 
0537-286  63 0.99 0.020 y 18.717  0.295 18.717 0.361    3.0 
0537+531  51 0.99 0.013 r 18.826  0.097 18.817 0.113    4.6 
0537+531  51 0.99 0.013 i 18.609  0.134 18.614 0.165    7.3 
0537+531  51 0.99 0.013 z 18.444  0.264 18.451 0.329   10.6 
0537+531  51 0.99 0.013 y 18.449  0.205 18.422 0.228    3.5 
0538+474  77 1.00 0.021 g 19.185  0.120 19.185 0.127    4.9 
0538+474  77 1.00 0.021 r 18.687  0.144 18.705 0.045    8.6 
0538+474  77 1.00 0.021 i 18.569  0.362 18.563 0.185   20.6 
0538+474  77 1.00 0.021 z 18.078  0.527 18.065 0.287   22.2 
0538+474  77 1.00 0.021 y 18.195  0.584 18.216 0.294   12.5 
0538+498  47 0.89 0.010 r 17.709  0.013 17.706 0.059    1.3 
0538+498  47 0.89 0.010 i 17.218  0.044 17.216 0.048    5.8 
0538+498  47 0.89 0.010 z 17.254  0.164 17.254 0.209   12.8 
0538+498  47 0.89 0.010 y 16.902  0.179 16.902 0.237    9.9 
0539-057  55 1.05 0.048 g 21.005  0.134 21.005 0.286    1.4 
0539-057  55 1.05 0.048 r 20.636  0.169 20.637 0.296    1.5 
0539-057  55 1.05 0.048 i 20.132  0.171 20.137 0.356    2.9 
0539-057  55 1.05 0.048 z 19.842  0.069 19.850 0.112    0.7 
0539-057  55 1.05 0.048 y 19.380  0.223 19.387 0.506    1.4 
0542+112  43 1.00 0.024 g 20.448  0.358 20.453 0.366    5.2 
0542+112  43 1.00 0.024 r 19.898  0.281 19.883 0.296    6.0 
0542+112  43 1.00 0.024 i 19.015  1.187 19.016 1.226   43.8 
0542+112  43 1.00 0.024 z 18.847  0.867 18.847 0.898   22.5 
0542+112  43 1.00 0.024 y 18.549  0.697 18.559 0.684    8.8 
0542-227  62 0.97 0.005 g 16.521  0.022 16.518 0.021    4.3 
0542-227  62 0.97 0.005 r 16.363  0.081 16.364 0.131   16.3 
0542-227  62 0.97 0.005 i 16.139  0.088 16.137 0.162   21.3 
0542-227  62 0.97 0.005 z 16.088  0.064 16.086 0.118   11.3 
0542-227  62 0.97 0.005 y 16.052  0.060 16.057 0.102    5.2 
0544+123  40 1.00 0.052 g 21.241  0.480 21.197 0.400    5.3 
0544+123  40 1.00 0.052 r 20.570  0.521 20.557 0.353    5.8 
0544+123  40 1.00 0.052 i 20.348  0.816 20.377 0.567    9.5 
0544+123  40 1.00 0.052 z 20.090  0.151 20.090 0.104    1.2 
0544+123  40 1.00 0.052 y 19.496  1.695 19.497 1.163   10.2 
0546+308  21 0.97 0.056 g 21.795  0.147 21.782 0.113    0.8 
0546+308  21 0.97 0.056 r 21.272  0.346 21.236 0.297    4.0 
0546+726  65 0.96 0.010 r 17.217  0.109 17.218 0.088   13.6 
0546+726  65 0.96 0.010 i 16.892  0.065 16.896 0.052    9.4 
0546+726  65 0.96 0.010 z 16.780  0.042 16.778 0.045    4.5 
0546+726  65 0.96 0.010 y 16.730  0.081 16.720 0.094    3.4 
0547-278  50 0.67 0.072 g 21.936  0.075 21.864 0.073    0.4 
0547-278  50 0.67 0.072 r 21.408  0.103 21.538 0.376    0.6 
0547-278  50 0.67 0.072 i 20.852  0.166 20.856 0.230    1.2 
0547-278  50 0.67 0.072 z 20.432  0.152 20.452 0.339    1.0 
0547-278  50 0.67 0.072 y 19.711  0.219 19.713 0.302    1.2 
0548+084  40 1.00 0.017 g 19.765  0.281 19.779 0.362    7.3 
0548+084  40 1.00 0.017 r 19.210  0.634 19.203 0.868   28.6 
0548+084  40 1.00 0.017 i 18.785  0.075 18.785 0.101    3.8 
0548+084  40 1.00 0.017 z 18.535  0.287 18.533 0.383    8.7 
0548+084  40 1.00 0.017 y 18.408  0.316 18.409 0.428    5.2 
0548+377  44 1.04 0.027 g 21.237  0.456 21.241 0.591    4.1 
0548+377  44 1.04 0.027 r 20.144  0.694 20.145 0.901   11.9 
0548+377  44 1.04 0.027 i 19.566  0.498 19.567 0.646   13.1 
0548+377  44 1.04 0.027 z 19.100  0.252 19.136 0.310    5.2 
0548+377  44 1.04 0.027 y 18.689  0.435 18.670 0.496    6.6 
0548+378  40 0.99 0.046 g 19.832  1.320 19.826 1.192   28.3 
0548+378  40 0.99 0.046 r 19.487  1.395 19.516 1.336   48.5 
0548+378  40 0.99 0.046 i 19.008  1.797 18.894 1.904  110.5 
0548+378  40 0.99 0.046 z 18.863  0.461 18.947 0.322   10.2 
0548+378  40 0.99 0.046 y 18.420  0.308 18.356 0.306    5.6 
0548+689  61 0.98 0.046 g 20.341  0.171 20.339 0.271    2.9 
0548+689  61 0.98 0.046 r 19.485  0.557 19.539 0.990    9.4 
0548+689  61 0.98 0.046 i 19.530  0.237 19.518 0.330    4.5 
0548+689  61 0.98 0.046 z 19.582  0.239 19.598 0.327    3.3 
0548+689  61 0.98 0.046 y 19.345  0.384 19.327 0.621    2.6 
0549-191  61 0.98 0.031 g 19.806  0.331 19.787 0.429    8.9 
0549-191  61 0.98 0.031 r 19.809  0.243 19.793 0.290    3.2 
0549-191  61 0.98 0.031 i 19.707  0.333 19.699 0.408    5.7 
0549-191  61 0.98 0.031 z 19.379  0.196 19.380 0.229    5.0 
0549-191  61 0.98 0.031 y 19.116  0.285 19.120 0.389    2.1 
0549+192  19 1.16 0.065 r 21.263  0.328 21.270 0.505    4.3 
0549+192  19 1.16 0.065 i 21.046  0.323 21.134 0.270    2.2 
0549+192  19 1.16 0.065 z 20.378  0.782 20.373 1.229    5.2 
0549+201  65 0.91 0.016 g 20.228  0.089 20.275 0.249    1.8 
0549+201  65 0.91 0.016 r 19.391  0.038 19.395 0.049    1.6 
0549+201  65 0.91 0.016 i 18.785  0.055 18.773 0.048    2.2 
0549+201  65 0.91 0.016 z 18.426  0.133 18.420 0.084    4.5 
0549+201  65 0.91 0.016 y 18.031  0.085 18.027 0.114    2.1 
0551-086  18 0.92 0.023 r 21.718 -0.213 21.612 0.120   -1.1 
0551-086  18 0.92 0.023 i 21.002  0.237 21.002 0.220    1.8 
0551-086  18 0.92 0.023 z 21.069  0.201 21.069 0.187    1.0 
0552+393  56 0.94 0.014 g 19.525  0.226 19.516 0.270    7.8 
0552+393  56 0.94 0.014 r 19.000  0.115 18.999 0.113    5.9 
0552+393  56 0.94 0.014 i 18.551  0.136 18.557 0.229    8.2 
0552+393  56 0.94 0.014 z 18.083  0.202 18.081 0.248    8.8 
0552+393  56 0.94 0.014 y 17.989  0.173 17.996 0.188    4.3 
0552+398  67 0.98 0.009 g 18.169  0.113 18.168 0.107    9.7 
0552+398  67 0.98 0.009 r 17.720  0.100 17.723 0.106   10.6 
0552+398  67 0.98 0.009 i 17.427  0.059 17.425 0.051    7.4 
0552+398  67 0.98 0.009 z 17.151  0.090 17.155 0.093    7.8 
0552+398  67 0.98 0.009 y 16.966  0.069 16.961 0.067    3.7 
0554-026  65 1.02 0.048 g 20.775  0.173 20.804 0.084    2.2 
0554-026  65 1.02 0.048 r 19.844  0.223 19.842 0.289    6.2 
0554-026  65 1.02 0.048 i 19.227  0.183 19.211 0.182    6.2 
0554-026  65 1.02 0.048 z 18.838  0.305 18.883 0.355    7.3 
0554-026  65 1.02 0.048 y 18.709  0.258 18.739 0.305    2.7 
0554+179  52 0.95 0.019 g 20.053  0.503 20.058 0.395   11.7 
0554+179  52 0.95 0.019 r 19.137  0.124 19.138 0.104    5.7 
0554+179  52 0.95 0.019 i 18.844  0.143 18.847 0.131    4.9 
0554+179  52 0.95 0.019 z 18.317  0.373 18.351 0.208   13.1 
0554+179  52 0.95 0.019 y 18.302  0.262 18.274 0.278    4.5 
0554+242  45 1.05 0.068 g 21.226  0.332 21.249 0.337    3.4 
0554+242  45 1.05 0.068 r 20.450  0.328 20.375 0.253    7.8 
0554+242  45 1.05 0.068 i 19.957  0.332 19.961 0.386    5.6 
0554+242  45 1.05 0.068 z 19.725  0.132 19.753 0.155    1.7 
0554+242  45 1.05 0.068 y 19.448  0.581 19.272 0.330    4.4 
0554+343  25 1.03 0.050 r 21.349  0.606 21.435 0.703    3.5 
0554+343  25 1.03 0.050 i 20.706  1.388 20.714 1.739   14.9 
0554+343  25 1.03 0.050 z 20.133  0.691 20.132 0.873    4.9 
0554+580  70 0.94 0.054 g 20.181  0.206 20.167 0.199    3.8 
0554+580  70 0.94 0.054 r 20.241  0.647 20.281 0.817    6.9 
0554+580  70 0.94 0.054 i 20.019  0.586 19.997 0.778    8.6 
0554+580  70 0.94 0.054 z 19.749  0.136 19.721 0.190    1.7 
0554+580  70 0.94 0.054 y 19.293  0.282 19.318 0.307    1.9 
0555-132  42 0.96 0.015 i 18.745  0.080 18.745 0.113    3.5 
0555-132  42 0.96 0.015 z 18.620  0.131 18.620 0.207    3.7 
0555-132  42 0.96 0.015 y 18.527  0.129 18.552 0.221    1.7 
0555+378  31 1.02 0.009 r 19.993  1.407 19.721 0.256   41.8 
0555+378  31 1.02 0.009 i 19.551  0.052 19.558 0.058    1.4 
0555+378  31 1.02 0.009 z 19.507  0.143 19.504 0.147    2.7 
0555+378  31 1.02 0.009 y 19.464  0.237 19.464 0.273    1.9 
0557-001  70 0.57 0.046 g 20.803  0.493 20.801 0.292    6.0 
0557-001  70 0.57 0.046 r 20.206  0.262 20.257 0.308    4.8 
0557-001  70 0.57 0.046 i 19.893  0.061 19.860 0.113    1.2 
0557-001  70 0.57 0.046 z 19.594  0.149 19.607 0.214    1.9 
0557-001  70 0.57 0.046 y 19.281  0.034 19.245 0.056    0.3 
0557-182  71 0.61 0.027 g 19.544  0.479 19.544 0.321   13.8 
0557-182  71 0.61 0.027 r 18.761  2.275 18.794 1.614   99.5 
0557-182  71 0.61 0.027 i 17.988  0.926 17.972 0.604   65.2 
0557-182  71 0.61 0.027 z 18.441  0.419 18.779 1.567    8.6 
0557-182  71 0.61 0.027 y 18.108  0.247 18.093 0.163    4.5 
0558+234  46 0.87 0.038 g 22.032  0.147 21.983 0.213    0.8 
0558+234  46 0.87 0.038 r 20.769  0.403 20.764 0.445    5.7 
0558+234  46 0.87 0.038 i 19.889  0.667 19.913 0.668   12.3 
0558+234  46 0.87 0.038 z 19.058  0.266 19.081 0.244    6.1 
0558+234  46 0.87 0.038 y 18.836  0.379 18.832 0.690    4.5 
0559-200  81 0.99 0.028 g 19.511  0.122 19.475 0.246    4.7 
0559-200  81 0.99 0.028 r 19.395  0.130 19.413 0.153    3.2 
0559-200  81 0.99 0.028 i 19.310  0.289 19.325 0.371    8.3 
0559-200  81 0.99 0.028 z 19.325  0.416 19.259 0.463    7.7 
0559-200  81 0.99 0.028 y 19.266  0.567 19.319 0.536    5.2 
0559-276  68 1.00 0.020 g 19.236  0.214 19.244 0.330    7.5 
0559-276  68 1.00 0.020 r 19.171  0.219 19.166 0.177    6.9 
0559-276  68 1.00 0.020 i 18.935  0.064 18.936 0.068    2.5 
0559-276  68 1.00 0.020 z 19.065  0.079 19.062 0.084    1.6 
0559-276  68 1.00 0.020 y 19.056  0.236 19.050 0.294    1.9 
0559+422  39 1.07 0.005 g 17.202  0.126 17.203 0.202   18.7 
0559+422  39 1.07 0.005 r 16.877  0.046 16.877 0.067    7.7 
0559+422  39 1.07 0.005 i 16.613  0.007 16.616 0.006    1.5 
0559+422  39 1.07 0.005 z 16.257  0.068 16.256 0.101   10.1 
0559+422  39 1.07 0.005 y 16.062  0.044 16.068 0.067    4.5 
0600+177  22 0.87 0.044 r 21.690 -0.087 21.722 0.049   -0.8 
0600+177  22 0.87 0.044 i 20.500  0.083 20.500 0.024    0.9 
0600+177  22 0.87 0.044 z 20.010  1.347 20.046 0.286   11.8 
0600+177  22 0.87 0.044 y 19.695 -0.084 19.652 0.406   -0.5 
0600+219  34 0.88 0.030 i 20.041  2.110 20.036 1.647   27.1 
0600+219  34 0.88 0.030 z 19.698  0.192 19.683 0.394    2.1 
0600+219  34 0.88 0.030 y 19.288  0.357 19.359 0.191    2.5 
0600+442  41 0.94 0.035 r 21.295  0.177 21.245 0.110    1.6 
0600+442  41 0.94 0.035 i 20.349  0.259 20.377 0.395    3.9 
0600+442  41 0.94 0.035 z 19.989  0.208 20.010 0.210    1.9 
0600+442  41 0.94 0.035 y 19.709  0.177 19.731 0.255    0.9 
0601-172  55 1.05 0.035 g 20.329  0.233 20.338 0.248    4.4 
0601-172  55 1.05 0.035 r 20.076  0.167 20.065 0.190    2.6 
0601-172  55 1.05 0.035 i 20.015  0.141 20.013 0.137    2.3 
0601-172  55 1.05 0.035 z 19.789  0.226 19.790 0.257    2.9 
0601+245  46 0.98 0.010 g 19.330  0.090 19.343 0.123    3.5 
0601+245  46 0.98 0.010 r 18.329  0.385 18.277 0.310   32.2 
0601+245  46 0.98 0.010 i 18.036  0.219 18.038 0.291   17.5 
0601+245  46 0.98 0.010 z 17.692  0.133 17.693 0.156    8.9 
0601+245  46 0.98 0.010 y 17.422  0.157 17.429 0.220    5.1 
0601+578  60 0.87 0.036 g 19.739  0.031 19.730 0.087    0.9 
0601+578  60 0.87 0.036 r 19.658  0.142 19.640 0.186    2.8 
0601+578  60 0.87 0.036 i 19.336  0.078 19.336 0.114    1.9 
0601+578  60 0.87 0.036 z 19.287  0.237 19.289 0.348    4.8 
0601+578  60 0.87 0.036 y 19.211  0.152 19.211 0.227    1.2 
0602+096  37 0.37 0.079 g 21.227  0.016 21.262 0.176    0.2 
0602+096  37 0.37 0.079 r 20.929  0.078 21.001 0.084    0.9 
0602+096  37 0.37 0.079 i 20.430  0.122 20.436 0.163    1.7 
0602+096  37 0.37 0.079 z 20.083  0.292 20.108 0.482    2.0 
0602+096  37 0.37 0.079 y 19.494  0.868 19.386 0.924    5.9 
0602+109  41 0.99 0.022 g 20.219  0.143 20.231 0.152    2.6 
0602+109  41 0.99 0.022 r 19.734  0.202 19.744 0.270    5.0 
0602+109  41 0.99 0.022 i 19.505  0.109 19.483 0.196    3.3 
0602+109  41 0.99 0.022 z 19.486  0.246 19.511 0.369    3.3 
0602+109  41 0.99 0.022 y 19.264  0.243 19.264 0.394    2.0 
0602+405  15 0.69 0.110 i 21.378  0.198 21.316 0.393    1.3 
0602+405  15 0.69 0.110 z 20.964  0.505 20.961 0.719    3.4 
0602+673  49 1.01 0.035 g 20.290  0.447 20.281 0.467    7.5 
0602+673  49 1.01 0.035 r 20.015  0.767 20.012 0.674   12.7 
0602+673  49 1.01 0.035 i 19.551  0.415 19.557 0.384    7.9 
0602+673  49 1.01 0.035 z 19.030  0.775 19.032 0.730   11.6 
0602+673  49 1.01 0.035 y 18.788  1.043 18.680 1.204   10.2 
0603+476  67 0.99 0.014 g 17.050  0.405 17.053 0.441   66.4 
0603+476  67 0.99 0.014 r 16.564  0.263 16.536 0.235   54.0 
0603+476  67 0.99 0.014 i 16.366  0.367 16.382 0.379   89.9 
0603+476  67 0.99 0.014 z 15.997  0.255 15.959 0.252   42.9 
0603+476  67 0.99 0.014 y 15.730  0.420 15.779 0.566   44.1 
0603+882  27 1.02 0.054 r 21.033  0.123 21.029 0.129    0.8 
0603+882  27 1.02 0.054 i 20.160  0.588 20.164 0.348    4.9 
0603+882  27 1.02 0.054 z 19.388  0.732 19.333 0.675    8.0 
0603+882  27 1.02 0.054 y 19.159  0.335 19.170 0.357    2.3 
0604-004  59 0.64 0.026 g 19.843  0.342 19.787 0.175    9.7 
0604-004  59 0.64 0.026 r 19.400  0.108 19.404 0.056    3.7 
0604-004  59 0.64 0.026 i 19.277  0.377 19.243 0.354   11.9 
0604-004  59 0.64 0.026 z 19.268  0.052 19.288 0.089    1.0 
0604-004  59 0.64 0.026 y 18.915  0.082 18.952 0.337    0.8 
0604-074  53 0.94 0.065 r 21.108  0.126 21.083 0.256    1.1 
0604-074  53 0.94 0.065 i 20.385  0.188 20.389 0.204    2.1 
0604-074  53 0.94 0.065 z 20.063  0.196 20.043 0.244    1.9 
0604-074  53 0.94 0.065 y 19.896  0.263 19.896 0.349    1.5 
0604+728  65 1.01 0.110 g 21.287  0.345 21.228 0.589    2.7 
0604+728  65 1.01 0.110 r 20.377  0.375 20.388 0.696    3.7 
0604+728  65 1.01 0.110 i 20.050  0.423 20.049 0.654    5.0 
0604+728  65 1.01 0.110 z 19.903  0.239 19.937 0.432    2.1 
0604+728  65 1.01 0.110 y 19.240  0.266 19.072 0.687    1.5 
0605-085  37 1.00 0.014 g 18.866  0.234 18.879 0.286   12.9 
0605-085  37 1.00 0.014 r 18.258  0.362 18.239 0.536   23.6 
0605-085  37 1.00 0.014 i 17.925  0.647 17.934 0.869   54.4 
0605-085  37 1.00 0.014 z 17.340  0.916 17.340 1.174   78.6 
0605-085  37 1.00 0.014 y 17.582  0.408 17.581 0.524   16.6 
0605-153  54 1.01 0.045 g 20.658  0.558 20.576 0.476    7.7 
0605-153  54 1.01 0.045 r 20.220  0.238 20.263 0.238    3.8 
0605-153  54 1.01 0.045 i 19.911  0.202 19.904 0.232    4.3 
0605-153  54 1.01 0.045 z 19.795  0.425 19.834 0.361    5.2 
0605-153  54 1.01 0.045 y 19.595  0.327 19.457 0.832    2.2 
0605-247  75 1.02 0.021 g 19.421  0.388 19.382 0.360   13.6 
0605-247  75 1.02 0.021 r 19.146  0.279 19.160 0.297    8.5 
0605-247  75 1.02 0.021 i 19.217  0.192 19.220 0.198    6.5 
0605-247  75 1.02 0.021 z 19.155  0.252 19.155 0.259    5.0 
0605-247  75 1.02 0.021 y 19.183  0.426 19.186 0.451    3.2 
0606-025  62 0.92 0.075 g 20.898  0.100 20.899 0.107    1.1 
0606-025  62 0.92 0.075 r 20.380  0.225 20.388 0.264    3.5 
0606-025  62 0.92 0.075 i 19.686  0.217 19.669 0.349    4.2 
0606-025  62 0.92 0.075 z 19.657  0.189 19.650 0.187    2.8 
0606-025  62 0.92 0.075 y 19.413  0.429 19.335 0.452    2.8 
0606-223  70 0.96 0.051 g 20.874  0.543 20.886 0.493    7.1 
0606-223  70 0.96 0.051 r 20.452  1.073 20.525 1.544   10.3 
0606-223  70 0.96 0.051 i 20.494  1.426 20.509 1.384   12.9 
0606-223  70 0.96 0.051 z 20.070  1.596 19.918 1.965   14.7 
0606-223  70 0.96 0.051 y 18.990  0.293 19.008 0.263    2.6 
0606-272  64 1.17 0.026 g 19.081  0.090 19.092 0.110    3.8 
0606-272  64 1.17 0.026 r 18.853  0.077 18.848 0.074    3.3 
0606-272  64 1.17 0.026 i 18.921  0.093 18.923 0.094    3.5 
0606-272  64 1.17 0.026 z 19.019  0.130 19.035 0.157    3.0 
0606-272  64 1.17 0.026 y 18.896  0.350 18.855 0.336    3.5 
0607-157  54 1.00 0.013 g 18.745  0.448 18.760 0.422   25.9 
0607-157  54 1.00 0.013 r 18.276  0.894 18.271 0.834   71.1 
0607-157  54 1.00 0.013 i 18.149  0.087 18.149 0.080    6.6 
0607-157  54 1.00 0.013 z 17.445  0.623 17.439 0.583   46.1 
0607-157  54 1.00 0.013 y 17.631  0.731 17.638 0.685   20.1 
0607+624  47 0.89 0.011 g 20.065  0.296 20.068 0.259    6.1 
0607+624  47 0.89 0.011 r 19.501  0.222 19.504 0.198    5.4 
0607+624  47 0.89 0.011 i 19.242  0.102 19.231 0.092    2.6 
0607+624  47 0.89 0.011 z 19.077  0.256 19.136 0.404    4.2 
0607+624  47 0.89 0.011 y 19.063  0.275 19.063 0.241    1.9 
0608-187  64 0.97 0.019 g 18.879  0.764 19.102 1.542   34.8 
0608-187  64 0.97 0.019 r 18.525  0.466 18.421 0.237   30.3 
0608-187  64 0.97 0.019 i 17.791  0.685 17.795 0.488   72.9 
0608-187  64 0.97 0.019 z 17.956  0.791 18.008 0.597   47.8 
0608-187  64 0.97 0.019 y 17.837  0.847 17.838 0.623   23.5 
0608-230  64 1.01 0.009 g 18.620  0.028 18.622 0.037    1.8 
0608-230  64 1.01 0.009 r 18.465  0.036 18.463 0.051    2.0 
0608-230  64 1.01 0.009 i 18.345  0.034 18.347 0.048    2.1 
0608-230  64 1.01 0.009 z 18.278  0.028 18.278 0.048    1.2 
0608-230  64 1.01 0.009 y 18.125  0.052 18.126 0.117    1.0 
0609-284  37 1.22 0.022 g 18.828  0.126 18.831 0.066    6.0 
0609-284  37 1.22 0.022 r 18.688  0.021 18.685 0.034    0.9 
0609-284  37 1.22 0.022 i 18.771  0.094 18.756 0.072    3.9 
0609-284  37 1.22 0.022 z 18.774  0.178 18.769 0.192    4.7 
0609-284  37 1.22 0.022 y 18.619  0.135 18.621 0.147    1.4 
0609+413  71 0.94 0.023 g 17.413  0.259 17.370 0.376   35.3 
0609+413  71 0.94 0.023 r 16.954  0.241 16.957 0.246   37.6 
0609+413  71 0.94 0.023 i 16.576  0.199 16.593 0.196   40.6 
0609+413  71 0.94 0.023 z 16.236  0.363 16.259 0.674   59.5 
0609+413  71 0.94 0.023 y 16.016  0.320 16.005 0.306   33.1 
0609+607  50 0.91 0.019 g 19.819  0.159 19.814 0.217    4.5 
0609+607  50 0.91 0.019 r 19.481  0.130 19.478 0.184    3.2 
0609+607  50 0.91 0.019 i 19.381  0.182 19.391 0.268    3.4 
0609+607  50 0.91 0.019 z 19.193  0.075 19.183 0.160    1.6 
0609+607  50 0.91 0.019 y 19.083  0.117 19.083 0.168    1.2 
0610+260  40 0.95 0.006 g 18.173  0.195 18.176 0.228   16.2 
0610+260  40 0.95 0.006 r 17.483  0.120 17.488 0.210   16.2 
0610+260  40 0.95 0.006 i 16.927  0.041 16.925 0.060    6.7 
0610+260  40 0.95 0.006 z 16.772  0.050 16.773 0.067    5.7 
0610+260  40 0.95 0.006 y 16.364  0.077 16.357 0.114    5.8 
0610+510  78 0.97 0.021 g 19.081  0.128 19.076 0.136    6.0 
0610+510  78 0.97 0.021 r 18.796  0.164 18.783 0.139    8.0 
0610+510  78 0.97 0.021 i 18.534  0.135 18.546 0.140    7.8 
0610+510  78 0.97 0.021 z 18.415  0.075 18.425 0.100    2.6 
0610+510  78 0.97 0.021 y 18.379  0.155 18.367 0.146    2.6 
0610+782  55 1.01 0.060 g 20.948  0.698 20.948 1.000    5.6 
0610+782  55 1.01 0.060 r 20.260  0.258 20.271 0.470    2.9 
0610+782  55 1.01 0.060 i 20.169  0.394 20.152 0.493    3.2 
0610+782  55 1.01 0.060 z 20.006  0.567 19.966 0.924    4.3 
0610+782  55 1.01 0.060 y 19.983  0.194 19.812 0.157    1.1 
0611+131  36 0.30 0.014 r 18.803  0.080 18.805 0.125    3.6 
0611+131  36 0.30 0.014 i 18.330  0.007 18.294 0.054    0.4 
0611+131  36 0.30 0.014 z 17.864  0.063 17.857 0.083    3.7 
0611+131  36 0.30 0.014 y 17.761  0.106 17.772 0.151    3.1 
0611+483  64 1.01 0.025 g 18.888  0.255 18.893 0.336   13.5 
0611+483  64 1.01 0.025 r 18.871  0.206 18.854 0.214    9.2 
0611+483  64 1.01 0.025 i 18.610  0.277 18.629 0.372   14.9 
0611+483  64 1.01 0.025 z 18.752  0.276 18.773 0.380    7.4 
0611+483  64 1.01 0.025 y 18.221  0.148 18.242 0.150    2.7 
0612-255  45 0.76 0.036 g 19.866  0.040 19.863 0.179    0.9 
0612-255  45 0.76 0.036 r 19.727  0.197 19.795 0.299    3.4 
0612-255  45 0.76 0.036 i 19.454  0.139 19.443 0.130    3.8 
0612-255  45 0.76 0.036 z 19.573  0.389 19.551 0.483    5.7 
0612-255  45 0.76 0.036 y 19.525  0.247 19.530 0.193    1.3 
0613-030  64 0.47 0.062 g 20.623  0.022 20.588 0.098    0.3 
0613-030  64 0.47 0.062 r 19.962  0.021 19.980 0.119    0.6 
0613-030  64 0.47 0.062 i 19.727  0.141 19.733 0.325    2.7 
0613-030  64 0.47 0.062 z 19.633  0.140 19.616 0.213    2.0 
0613-030  64 0.47 0.062 y 19.394  0.226 19.414 0.513    1.4 
0613+570  21 1.00 0.006 r 17.060  0.244 17.058 0.281   35.4 
0613+570  21 1.00 0.006 i 16.851  0.183 16.849 0.227   31.1 
0613+570  21 1.00 0.006 z 16.589  0.291 16.700 0.082   36.1 
0613+570  21 1.00 0.006 y 16.427  0.148 16.339 0.090   12.0 
0614-106  58 0.98 0.049 g 21.206  0.207 21.195 0.313    1.7 
0614-106  58 0.98 0.049 r 20.341  0.172 20.335 0.211    2.7 
0614-106  58 0.98 0.049 i 19.881  0.451 19.859 0.585    7.6 
0614-106  58 0.98 0.049 z 19.399  0.506 19.385 0.648    8.9 
0614-106  58 0.98 0.049 y 19.528  0.318 19.549 0.187    2.4 
0614-219  56 0.93 0.010 r 18.379  0.177 18.379 0.278   11.5 
0614-219  56 0.93 0.010 i 17.938  0.161 17.935 0.260   13.7 
0614-219  56 0.93 0.010 z 17.754  0.051 17.766 0.061    3.1 
0614-219  56 0.93 0.010 y 17.505  0.033 17.493 0.078    1.1 
0614+421  69 1.03 0.031 g 20.197  0.255 20.202 0.280    5.4 
0614+421  69 1.03 0.031 r 20.027  0.157 20.020 0.174    3.2 
0614+421  69 1.03 0.031 i 19.693  0.165 19.691 0.124    4.0 
0614+421  69 1.03 0.031 z 19.755  0.328 19.741 0.394    3.6 
0614+421  69 1.03 0.031 y 19.757  0.436 19.763 0.398    2.5 
0614+463  56 1.01 0.035 g 20.456  0.461 20.464 0.593    6.9 
0614+463  56 1.01 0.035 r 20.322  0.450 20.324 0.597    7.6 
0614+463  56 1.01 0.035 i 19.798  0.576 19.794 0.767   11.9 
0614+463  56 1.01 0.035 z 19.802  0.386 19.801 0.512    5.6 
0614+463  56 1.01 0.035 y 19.544  0.365 19.685 0.392    1.8 
0614+761  68 1.00 0.025 g 19.221  0.117 19.227 0.133    4.0 
0614+761  68 1.00 0.025 r 18.976  0.083 18.971 0.123    2.7 
0614+761  68 1.00 0.025 i 18.648  0.121 18.643 0.129    4.2 
0614+761  68 1.00 0.025 z 18.616  0.093 18.603 0.098    2.5 
0614+761  68 1.00 0.025 y 18.555  0.223 18.536 0.288    1.9 
0615-142  16 1.01 0.032 r 21.132  0.233 21.141 0.111    1.8 
0615-142  16 1.01 0.032 i 21.242  0.656 21.242 0.317    3.7 
0615-142  16 1.01 0.032 z 20.636  0.754 20.636 0.364    6.0 
0615+820  72 0.98 0.025 g 18.362  0.342 18.370 0.563   22.2 
0615+820  72 0.98 0.025 r 18.350  0.222 18.372 0.168   10.0 
0615+820  72 0.98 0.025 i 18.301  0.569 18.273 0.512   22.9 
0615+820  72 0.98 0.025 z 18.281  0.336 18.268 0.263   11.0 
0615+820  72 0.98 0.025 y 18.432  0.395 18.440 0.343    4.6 
0616+076  54 1.18 0.016 g 19.908  0.108 19.913 0.161    2.8 
0616+076  54 1.18 0.016 r 19.279  0.150 19.282 0.174    6.1 
0616+076  54 1.18 0.016 i 19.026  0.047 19.018 0.040    2.2 
0616+076  54 1.18 0.016 z 18.863  0.123 18.863 0.152    3.0 
0616+076  54 1.18 0.016 y 18.642  0.087 18.636 0.099    1.3 
0616-116  32 0.93 0.048 g 21.959  0.041 21.975 0.109    0.2 
0616-116  32 0.93 0.048 r 21.126  0.244 21.125 0.376    1.8 
0616-116  32 0.93 0.048 i 20.776  0.793 20.782 1.324    6.7 
0616-116  32 0.93 0.048 z 20.389  0.236 20.432 0.443    2.2 
0616-116  32 0.93 0.048 y 19.780  0.284 19.689 0.259    1.7 
0616-244  67 0.90 0.022 g 18.869  0.200 18.866 0.158    9.6 
0616-244  67 0.90 0.022 r 18.257  0.279 18.183 0.216   16.2 
0616-244  67 0.90 0.022 i 17.869  0.170 17.876 0.088   14.3 
0616-244  67 0.90 0.022 z 17.607  0.332 17.597 0.173   19.1 
0616-244  67 0.90 0.022 y 17.423  0.426 17.409 0.249   13.2 
0618-061  68 1.02 0.018 g 20.287  0.598 20.298 0.589   11.1 
0618-061  68 1.02 0.018 r 19.582  0.561 19.532 0.692   16.2 
0618-061  68 1.02 0.018 i 19.175  0.367 19.181 0.396   13.4 
0618-061  68 1.02 0.018 z 18.716  0.360 18.747 0.342   11.3 
0618-061  68 1.02 0.018 y 18.576  0.438 18.570 0.414    6.3 
0618-252  92 0.97 0.018 g 18.695  0.382 18.678 0.299   23.4 
0618-252  92 0.97 0.018 r 18.643  0.319 18.662 0.203   16.1 
0618-252  92 0.97 0.018 i 18.366  0.258 18.359 0.187   15.2 
0618-252  92 0.97 0.018 z 18.315  0.891 18.241 0.762   32.2 
0618-252  92 0.97 0.018 y 18.234  0.783 18.289 0.477   12.5 
0618+588  70 0.94 0.033 g 19.350  0.273 19.325 0.307   10.1 
0618+588  70 0.94 0.033 r 19.397  0.344 19.412 0.437    8.4 
0618+588  70 0.94 0.033 i 18.970  0.365 18.958 0.535   10.9 
0618+588  70 0.94 0.033 z 19.016  0.458 18.965 0.894    9.0 
0618+588  70 0.94 0.033 y 18.795  0.329 18.827 0.396    3.2 
0619+334  63 1.00 0.080 g 20.489  1.335 20.669 1.688   17.7 
0619+334  63 1.00 0.080 r 19.753  1.136 19.768 1.552   32.2 
0619+334  63 1.00 0.080 i 18.935  0.830 18.952 1.083   23.7 
0619+334  63 1.00 0.080 z 18.837  1.037 18.831 1.279   11.7 
0619+334  63 1.00 0.080 y 17.772  1.484 17.816 2.055   36.6 
0620-011  63 1.02 0.023 g 20.103  0.113 20.116 0.151    2.5 
0620-011  63 1.02 0.023 r 19.527  0.039 19.529 0.052    1.3 
0620-011  63 1.02 0.023 i 19.119  0.091 19.111 0.112    2.9 
0620-011  63 1.02 0.023 z 19.057  0.089 19.071 0.137    2.4 
0620-011  63 1.02 0.023 y 18.950  0.108 18.955 0.187    1.2 
0620-194  29 1.00 0.043 i 20.360  0.128 20.360 0.238    1.7 
0620-194  29 1.00 0.043 z 20.249  0.150 20.249 0.280    1.4 
0620+389  10 1.26 0.035 i 20.671  0.019 20.671 0.173    0.2 
0620+389  10 1.26 0.035 z 20.326  0.057 20.316 0.213    0.5 
0620+459  62 1.06 0.042 g 21.027  0.229 21.027 0.368    2.3 
0620+459  62 1.06 0.042 r 20.708  0.117 20.719 0.195    1.5 
0620+459  62 1.06 0.042 i 20.729  0.262 20.724 0.414    2.8 
0620+459  62 1.06 0.042 z 20.389  0.106 20.389 0.181    0.8 
0621+446  59 0.98 0.019 g 18.106  0.897 18.093 1.102   67.7 
0621+446  59 0.98 0.019 r 17.696  0.692 17.714 0.836   62.8 
0621+446  59 0.98 0.019 i 17.494  0.684 17.491 0.828   84.9 
0621+446  59 0.98 0.019 z 17.545  0.458 17.585 0.574   34.3 
0621+446  59 0.98 0.019 y 17.068  0.701 17.020 0.712   36.8 
0622+147  38 1.20 0.028 g 20.143  0.120 20.142 0.140    2.8 
0622+147  38 1.20 0.028 r 19.048  0.196 19.118 0.084    6.2 
0622+147  38 1.20 0.028 i 18.358  0.284 18.382 0.274   14.6 
0622+147  38 1.20 0.028 z 18.340  0.105 18.315 0.047    3.9 
0622+147  38 1.20 0.028 y 18.209  0.294 18.209 0.227    6.3 
0625+034  50 0.97 0.031 r 19.930  0.144 19.935 0.182    3.4 
0625+034  50 0.97 0.031 i 19.296  0.282 19.287 0.259    9.0 
0625+034  50 0.97 0.031 z 19.095  0.166 19.082 0.184    3.5 
0625+034  50 0.97 0.031 y 18.904  0.142 18.904 0.147    1.5 
0625+286  59 0.71 0.032 g 19.518  0.143 19.495 0.170    4.3 
0625+286  59 0.71 0.032 r 19.278  0.076 19.287 0.113    3.7 
0625+286  59 0.71 0.032 i 18.848  0.045 18.824 0.088    1.9 
0625+286  59 0.71 0.032 z 18.654  0.243 18.650 0.278    6.2 
0625+286  59 0.71 0.032 y 18.524  0.070 18.522 0.204    0.9 
0626+154  69 1.01 0.045 g 21.205  0.346 21.233 0.655    3.5 
0626+154  69 1.01 0.045 r 19.811  0.609 19.769 0.661   15.5 
0626+154  69 1.01 0.045 i 19.298  0.208 19.328 0.162    6.6 
0626+154  69 1.01 0.045 z 18.536  0.385 18.548 0.495   10.6 
0626+154  69 1.01 0.045 y 18.083  0.802 18.127 1.111   18.9 
0626-280  68 0.97 0.037 g 19.616  0.514 19.643 0.548   11.0 
0626-280  68 0.97 0.037 r 19.200  0.325 19.188 0.271    9.5 
0626-280  68 0.97 0.037 i 19.186  0.458 19.210 0.477   12.9 
0626-280  68 0.97 0.037 z 19.258  0.369 19.237 0.309    7.3 
0626-280  68 0.97 0.037 y 19.287  0.482 19.362 0.657    2.9 
0627-050  60 1.09 0.033 g 20.038  0.122 20.053 0.181    2.6 
0627-050  60 1.09 0.033 r 19.696  0.102 19.713 0.170    2.7 
0627-050  60 1.09 0.033 i 19.350  0.086 19.341 0.191    2.3 
0627-050  60 1.09 0.033 z 18.961  0.114 18.949 0.160    3.1 
0627-050  60 1.09 0.033 y 18.608  0.092 18.610 0.093    1.2 
0627-199  76 1.02 0.045 g 19.904  2.377 19.896 0.885   76.3 
0627-199  76 1.02 0.045 r 19.315  0.487 19.317 0.164   18.6 
0627-199  76 1.02 0.045 i 19.408  1.103 19.417 0.378   26.2 
0627-199  76 1.02 0.045 z 17.940  1.613 17.933 0.562   79.0 
0627-199  76 1.02 0.045 y 17.666  1.527 17.678 0.533   36.6 
0627+532  83 1.08 0.024 g 19.718  0.114 19.687 0.068    3.4 
0627+532  83 1.08 0.024 r 19.479  0.068 19.474 0.095    2.2 
0627+532  83 1.08 0.024 i 19.177  0.068 19.177 0.073    2.5 
0627+532  83 1.08 0.024 z 18.884  0.108 18.887 0.128    2.7 
0627+532  83 1.08 0.024 y 18.859  0.142 18.859 0.225    1.6 
0627+814  37 0.77 0.037 g 19.979  0.124 20.005 0.219    2.6 
0627+814  37 0.77 0.037 r 19.731  0.040 19.713 0.147    0.8 
0627+814  37 0.77 0.037 i 19.568  0.063 19.589 0.182    0.8 
0627+814  37 0.77 0.037 z 19.553  0.094 19.561 0.180    1.1 
0627+814  37 0.77 0.037 y 19.513  0.190 19.438 0.446    1.5 
0628-133  62 1.00 0.016 g 18.707  0.333 18.733 0.159   17.9 
0628-133  62 1.00 0.016 r 18.231  0.202 18.234 0.157   14.9 
0628-133  62 1.00 0.016 i 18.065  0.075 18.066 0.060    6.1 
0628-133  62 1.00 0.016 z 18.143  0.381 18.129 0.298   16.2 
0628-133  62 1.00 0.016 y 17.960  0.487 17.953 0.511   11.0 
0628+203  66 0.91 0.040 g 20.703  0.370 20.702 0.326    4.6 
0628+203  66 0.91 0.040 r 20.372  0.157 20.404 0.171    2.5 
0628+203  66 0.91 0.040 i 19.921  0.241 19.899 0.220    4.2 
0628+203  66 0.91 0.040 z 19.369  0.855 19.313 0.918   10.9 
0628+203  66 0.91 0.040 y 18.822  0.628 18.866 0.441    6.3 
0629-141  62 0.95 0.033 g 20.442  0.472 20.423 0.424    7.4 
0629-141  62 0.95 0.033 r 20.030  0.437 20.064 0.452   10.1 
0629-141  62 0.95 0.033 i 19.971  0.470 19.978 0.505    8.5 
0629-141  62 0.95 0.033 z 19.677  0.281 19.697 0.252    3.6 
0629-141  62 0.95 0.033 y 19.256  0.446 19.243 0.503    3.4 
0629+160  53 0.64 0.037 g 21.909  0.165 21.909 0.172    1.0 
0629+160  53 0.64 0.037 r 20.929  0.042 20.888 0.099    0.5 
0629+160  53 0.64 0.037 i 20.200  0.369 20.248 0.330    5.9 
0629+160  53 0.64 0.037 z 19.757  0.083 19.759 0.102    1.1 
0629+160  53 0.64 0.037 y 19.411  0.247 19.468 0.384    1.8 
0629+320  72 0.87 0.020 g 19.835  0.083 19.829 0.101    2.1 
0629+320  72 0.87 0.020 r 19.469  0.159 19.471 0.192    5.5 
0629+320  72 0.87 0.020 i 18.886  0.065 18.878 0.076    3.1 
0629+320  72 0.87 0.020 z 18.689  0.100 18.684 0.088    2.2 
0629+320  72 0.87 0.020 y 18.497  0.076 18.503 0.101    1.0 
0630-261  60 1.02 0.037 g 20.222  1.257 20.224 1.662   24.6 
0630-261  60 1.02 0.037 r 20.083  0.877 20.068 1.103   12.2 
0630-261  60 1.02 0.037 i 20.112  0.469 20.104 0.594    6.5 
0630-261  60 1.02 0.037 z 19.663  0.345 19.634 0.436    5.1 
0630-261  60 1.02 0.037 y 19.388  0.136 19.386 0.168    0.9 
0630+367  30 0.98 0.064 g 21.561  0.137 21.560 0.279    1.1 
0630+367  30 0.98 0.064 r 21.328  0.310 21.286 0.768    2.1 
0630+367  30 0.98 0.064 i 20.820  0.298 20.826 0.625    2.5 
0630+497  65 0.94 0.021 g 20.261  0.215 20.275 0.343    3.9 
0630+497  65 0.94 0.021 r 20.144  0.241 20.137 0.319    4.1 
0630+497  65 0.94 0.021 i 20.149  0.146 20.149 0.204    2.4 
0630+497  65 0.94 0.021 z 19.681  0.075 19.677 0.089    1.3 
0630+497  65 0.94 0.021 y 19.631  0.244 19.554 0.149    2.0 
0631-223  64 0.93 0.027 g 19.544  0.131 19.547 0.095    3.5 
0631-223  64 0.93 0.027 r 19.173  0.177 19.172 0.107    5.6 
0631-223  64 0.93 0.027 i 18.872  0.207 18.873 0.153    9.4 
0631-223  64 0.93 0.027 z 18.731  0.443 18.727 0.274   13.6 
0631-223  64 0.93 0.027 y 18.678  0.540 18.584 1.131    7.4 
0632-235  53 1.02 0.052 g 21.290  0.512 21.264 0.617    3.6 
0632-235  53 1.02 0.052 r 20.926  0.232 20.959 0.362    1.8 
0632-235  53 1.02 0.052 i 20.467  0.300 20.446 0.439    3.7 
0632-235  53 1.02 0.052 z 20.520  0.210 20.520 0.321    1.4 
0632-235  53 1.02 0.052 y 19.801  0.613 19.766 0.833    3.2 
0632+502  70 0.64 0.057 g 21.495  1.037 21.663 0.729    7.2 
0632+502  70 0.64 0.057 r 20.761  0.360 20.772 0.284    3.3 
0632+502  70 0.64 0.057 i 19.943  0.080 19.922 0.124    1.6 
0632+502  70 0.64 0.057 z 19.437  0.029 19.442 0.080    0.4 
0632+502  70 0.64 0.057 y 19.156  0.195 19.114 0.122    1.8 
0633-211  60 1.00 0.022 g 19.771  0.383 19.778 0.271    8.5 
0633-211  60 1.00 0.022 r 19.575  0.440 19.595 0.425    9.7 
0633-211  60 1.00 0.022 i 19.269  0.096 19.274 0.071    3.1 
0633-211  60 1.00 0.022 z 19.044  0.152 19.043 0.115    3.2 
0633-211  60 1.00 0.022 y 19.000  0.253 19.003 0.188    2.4 
0633-263  49 0.98 0.029 g 20.504  0.059 20.471 0.149    0.8 
0633-263  49 0.98 0.029 r 20.461  0.677 20.487 0.600    5.1 
0633-263  49 0.98 0.029 i 19.631  0.309 19.628 0.427    8.3 
0633-263  49 0.98 0.029 z 19.397  0.847 19.317 1.652   11.4 
0633-263  49 0.98 0.029 y 18.948  0.432 18.942 0.415    4.2 
0633+734  76 0.95 0.025 g 18.237  0.112 18.225 0.099    8.7 
0633+734  76 0.95 0.025 r 18.129  0.109 18.125 0.083    6.8 
0633+734  76 0.95 0.025 i 17.902  0.155 17.901 0.197    9.2 
0633+734  76 0.95 0.025 z 17.779  0.122 17.778 0.109    6.2 
0633+734  76 0.95 0.025 y 17.692  0.196 17.672 0.285    4.9 
0634-057  60 1.05 0.043 g 20.772  0.196 20.757 0.130    2.9 
0634-057  60 1.05 0.043 r 20.147  0.409 20.203 0.168    6.7 
0634-057  60 1.05 0.043 i 19.834  0.506 19.887 0.415    8.5 
0634-057  60 1.05 0.043 z 19.425  0.375 19.422 0.268    5.8 
0634-057  60 1.05 0.043 y 19.427  0.462 19.383 0.459    3.0 
0635-296  36 0.82 0.041 g 19.757  0.120 19.764 0.256    3.5 
0635-296  36 0.82 0.041 r 19.635  0.121 19.624 0.307    2.5 
0635-296  36 0.82 0.041 i 19.541  0.070 19.533 0.115    1.6 
0635-296  36 0.82 0.041 y 19.206  0.320 19.157 0.384    1.9 
0636+022  30 1.01 0.087 i 21.413  0.289 21.415 0.452    1.9 
0636+022  30 1.01 0.087 z 20.348  0.177 20.348 0.279    1.2 
0636+022  30 1.01 0.087 y 19.304  0.285 19.331 0.407    1.9 
0636-087  56 1.00 0.024 g 20.817  0.664 20.792 0.782    7.5 
0636-087  56 1.00 0.024 r 20.302  0.450 20.305 0.647    8.8 
0636-087  56 1.00 0.024 i 19.763  0.302 19.759 0.376    6.9 
0636-087  56 1.00 0.024 z 19.866  0.421 19.867 0.542    4.2 
0636-087  56 1.00 0.024 y 19.556  0.231 19.484 0.302    1.7 
0636+680  45 1.01 0.006 g 16.798  0.035 16.801 0.042    6.2 
0636+680  45 1.01 0.006 r 16.506 -0.140 16.511 0.034  -27.0 
0636+680  45 1.01 0.006 i 16.338  0.041 16.340 0.031    8.1 
0636+680  45 1.01 0.006 z 16.230  0.032 16.230 0.025    4.5 
0636+680  45 1.01 0.006 y 16.040  0.057 16.040 0.036    5.0 
0637-216  64 0.98 0.016 g 18.794  0.056 18.801 0.076    2.7 
0637-216  64 0.98 0.016 r 18.661  0.122 18.664 0.205    5.8 
0637-216  64 0.98 0.016 i 18.383  0.084 18.383 0.120    5.5 
0637-216  64 0.98 0.016 z 18.133  0.041 18.132 0.055    1.8 
0637-216  64 0.98 0.016 y 18.095  0.201 18.105 0.217    3.9 
0638+528  68 0.41 0.080 g 21.201  0.204 21.171 0.463    1.9 
0638+528  68 0.41 0.080 r 20.405  0.078 20.381 0.206    1.1 
0638+528  68 0.41 0.080 i 19.921  0.162 19.953 0.219    3.2 
0638+528  68 0.41 0.080 z 19.723  0.016 19.674 0.191    0.2 
0638+528  68 0.41 0.080 y 19.321  0.136 19.296 0.184    1.3 
0639-032  39 1.00 0.041 r 20.927  0.400 21.004 0.143    5.2 
0639-032  39 1.00 0.041 i 20.183  0.115 20.164 0.128    1.4 
0639-032  39 1.00 0.041 z 19.703  0.413 19.665 0.418    5.5 
0639-032  39 1.00 0.041 y 19.351  0.124 19.351 0.140    0.9 
0639+098  16 1.06 0.021 i 20.509  0.144 20.509 0.316    2.3 
0639+098  16 1.06 0.021 z 20.008  0.196 20.042 0.356    2.0 
0639+098  16 1.06 0.021 y 19.614  0.172 19.614 0.375    1.2 
0639+352  72 1.00 0.058 g 19.429  0.708 19.435 0.613   19.7 
0639+352  72 1.00 0.058 r 18.523  0.474 18.561 0.226   31.3 
0639+352  72 1.00 0.058 i 18.394  0.298 18.412 0.255   18.6 
0639+352  72 1.00 0.058 z 17.829  0.532 17.776 0.420   24.7 
0639+352  72 1.00 0.058 y 17.494  0.800 17.473 0.690   24.8 
0640+090  60 0.95 0.146 g 21.254  0.138 21.352 0.008    1.4 
0640+090  60 0.95 0.146 r 20.828  0.918 20.480 1.554   13.9 
0640+090  60 0.95 0.146 i 19.992 -3.034 19.855 1.858  -59.8 
0640+090  60 0.95 0.146 z 19.243 23.894 19.208 1.980  418.3 
0640+090  60 0.95 0.146 y 19.009  4.296 18.951 1.718   39.2 
0641+126  42 0.98 0.031 r 19.857  0.157 19.856 0.266    3.4 
0641+126  42 0.98 0.031 i 19.348  0.122 19.348 0.208    3.5 
0641+126  42 0.98 0.031 z 19.221  0.048 19.221 0.082    1.0 
0641+126  42 0.98 0.031 y 19.155  0.122 19.165 0.219    1.1 
0641-135  61 0.82 0.012 g 17.594  0.099 17.579 0.063   11.1 
0641-135  61 0.82 0.012 r 17.177  0.067 17.192 0.097   10.2 
0641-135  61 0.82 0.012 i 16.928  0.112 16.925 0.128   18.1 
0641-135  61 0.82 0.012 z 16.716  0.025 16.721 0.043    2.9 
0641-135  61 0.82 0.012 y 16.737  0.052 16.746 0.078    3.2 
0641-248  54 1.07 0.045 g 20.651  0.152 20.631 0.133    2.3 
0641-248  54 1.07 0.045 r 20.443  0.213 20.436 0.347    2.3 
0641-248  54 1.07 0.045 i 20.397  0.263 20.379 0.336    3.4 
0641-248  54 1.07 0.045 z 20.270  0.162 20.270 0.233    1.3 
0641+392  45 0.58 0.018 r 19.431  0.024 19.438 0.052    0.7 
0641+392  45 0.58 0.018 i 19.451  0.070 19.447 0.088    2.1 
0641+392  45 0.58 0.018 z 19.536 -0.041 19.554 0.029   -0.7 
0641+392  45 0.58 0.018 y 19.548  0.152 19.520 0.202    1.1 
0642+449  83 0.93 0.021 g 19.059  0.144 19.060 0.087    6.7 
0642+449  83 0.93 0.021 r 18.733  0.154 18.756 0.167    8.0 
0642+449  83 0.93 0.021 i 18.655  0.066 18.654 0.051    3.5 
0642+449  83 0.93 0.021 z 18.466  0.078 18.473 0.064    2.7 
0642+449  83 0.93 0.021 y 18.401  0.331 18.410 0.200    4.8 
0643+057  57 0.90 0.026 g 20.076  0.105 20.080 0.127    2.3 
0643+057  57 0.90 0.026 r 19.399  0.087 19.401 0.185    2.7 
0643+057  57 0.90 0.026 i 18.788  0.094 18.792 0.090    4.6 
0643+057  57 0.90 0.026 z 18.277  0.049 18.272 0.059    2.1 
0643+057  57 0.90 0.026 y 18.105  0.096 18.093 0.173    2.0 
0643+548  21 1.22 0.016 r 18.488  0.111 18.502 0.048    7.4 
0643+548  21 1.22 0.016 i 18.492 -0.029 18.489 0.034   -1.6 
0643+548  21 1.22 0.016 z 18.570  0.055 18.570 0.037    2.0 
0643+548  21 1.22 0.016 y 18.424  0.098 18.448 0.131    1.8 
0644+491  51 0.91 0.011 r 17.888  0.058 17.898 0.069    5.4 
0644+491  51 0.91 0.011 i 17.563  0.042 17.565 0.037    4.7 
0644+491  51 0.91 0.011 z 17.527  0.034 17.522 0.029    2.4 
0644+491  51 0.91 0.011 y 17.462  0.054 17.464 0.069    1.5 
0645-160  21 0.86 0.032 r 21.325  0.303 21.470 1.075    2.0 
0645-160  21 0.86 0.032 i 21.104  0.324 21.114 0.803    2.3 
0645-160  21 0.86 0.032 z 20.418  0.164 20.418 0.362    1.3 
0645+209  39 0.98 0.065 r 21.690  0.590 21.716 0.886    4.4 
0645+209  39 0.98 0.065 i 20.720  0.184 20.727 0.355    1.6 
0645+209  39 0.98 0.065 z 20.347  0.257 20.347 0.449    1.8 
0645+858  61 1.03 0.016 g 18.288  0.071 18.292 0.070    4.5 
0645+858  61 1.03 0.016 r 17.978  0.187 17.913 0.138   12.9 
0645+858  61 1.03 0.016 i 18.039  0.147 18.045 0.193    7.7 
0645+858  61 1.03 0.016 z 18.106  0.113 18.131 0.160    2.9 
0645+858  61 1.03 0.016 y 18.023  0.293 18.004 0.311    5.2 
0646-176  55 0.94 0.019 g 19.838  0.041 19.830 0.049    0.8 
0646-176  55 0.94 0.019 r 19.010  0.417 19.024 0.520   12.7 
0646-176  55 0.94 0.019 i 18.806  0.901 18.810 1.044   46.8 
0646-176  55 0.94 0.019 z 18.957  0.361 18.965 0.377    7.0 
0646-176  55 0.94 0.019 y 18.834  0.338 18.806 0.508    4.3 
0646+600  65 0.28 0.055 r 20.346 -0.009 20.327 0.135   -0.1 
0646+600  65 0.28 0.055 i 19.412  0.143 19.440 0.202    2.8 
0646+600  65 0.28 0.055 z 19.127  0.081 19.112 0.145    1.4 
0646+600  65 0.28 0.055 y 18.197  0.139 18.197 0.145    2.9 
0647+251  72 0.91 0.019 g 16.303  0.061 16.302 0.056   14.8 
0647+251  72 0.91 0.019 r 16.020  0.046 16.033 0.073   15.3 
0647+251  72 0.91 0.019 i 15.743  0.283 15.795 0.191   88.6 
0647+251  72 0.91 0.019 z 15.659  0.330 15.691 0.370   67.6 
0647+251  72 0.91 0.019 y 15.533  0.278 15.553 0.291   36.9 
0648-287  31 1.00 0.064 r 20.382  0.899 20.408 0.474   11.2 
0648-287  31 1.00 0.064 i 20.189  0.400 20.206 0.220    7.2 
0648-287  31 1.00 0.064 z 20.752  0.267 20.752 0.146    2.0 
0649-209  39 0.40 0.061 g 21.266  4.105 21.202 1.086   39.4 
0649-209  39 0.40 0.061 r 20.610  1.030 20.646 0.478    9.6 
0649-209  39 0.40 0.061 i 20.672  2.143 20.668 0.797   20.7 
0649-209  39 0.40 0.061 z 19.947  0.075 20.025 0.382    0.7 
0649-209  39 0.40 0.061 y 19.701  0.256 19.534 0.063    1.9 
0650-063  33 1.05 0.067 i 20.839  0.205 20.865 0.381    1.6 
0650-063  33 1.05 0.067 z 20.034  0.203 20.034 0.378    1.8 
0650-063  33 1.05 0.067 y 19.693  0.204 19.695 0.411    1.1 
0650+232  32 0.66 0.067 g 21.601  0.283 21.658 0.203    1.7 
0650+232  32 0.66 0.067 r 21.162  0.084 21.159 0.185    0.9 
0650+232  32 0.66 0.067 i 20.884  0.210 20.839 0.335    1.8 
0650+232  32 0.66 0.067 z 20.505  0.017 20.507 0.025    0.1 
0650+239  36 1.07 0.025 r 19.597  0.028 19.604 0.071    0.9 
0650+239  36 1.07 0.025 i 18.648  0.046 18.646 0.056    2.2 
0650+239  36 1.07 0.025 z 18.168  0.145 18.183 0.173    5.6 
0650+239  36 1.07 0.025 y 17.971  0.118 17.947 0.180    2.7 
0650+371  62 1.01 0.009 g 18.389  0.113 18.387 0.160    7.5 
0650+371  62 1.01 0.009 r 18.170  0.113 18.162 0.148    8.0 
0650+371  62 1.01 0.009 i 17.952  0.156 17.951 0.219   14.8 
0650+371  62 1.01 0.009 z 17.930  0.123 17.929 0.169    5.4 
0650+371  62 1.01 0.009 y 17.899  0.107 17.929 0.050    2.2 
0650+453  67 0.60 0.132 g 19.298  0.210 19.251 1.422    8.7 
0650+453  67 0.60 0.132 r 19.581  0.466 19.580 0.438   11.4 
0650+453  67 0.60 0.132 i 19.740  1.107 19.808 1.180   23.9 
0650+453  67 0.60 0.132 z 19.122  1.353 19.139 1.301   32.2 
0650+453  67 0.60 0.132 y 18.648  0.625 18.710 0.562    6.4 
0651-194  61 0.32 0.045 g 20.603  0.242 20.554 0.347    3.8 
0651-194  61 0.32 0.045 r 20.195  0.181 20.166 0.249    2.4 
0651-194  61 0.32 0.045 i 19.952  0.194 19.960 0.229    3.8 
0651-194  61 0.32 0.045 z 19.586  0.146 19.589 0.173    2.3 
0651-194  61 0.32 0.045 y 19.504  0.015 19.421 0.064    0.1 
0653-033  48 1.03 0.030 g 20.862  0.488 20.843 0.845    7.5 
0653-033  48 1.03 0.030 r 19.990  0.508 19.959 0.928   13.3 
0653-033  48 1.03 0.030 i 19.232  0.602 19.232 1.120   17.9 
0653-033  48 1.03 0.030 z 18.714  0.491 18.811 0.767   10.7 
0653-033  48 1.03 0.030 y 17.713  0.706 17.713 1.313   17.1 
0653-242  14 0.92 0.065 r 21.101  0.502 21.197 0.864    4.9 
0653-242  14 0.92 0.065 i 20.942  0.195 20.972 0.494    1.7 
0653-242  14 0.92 0.065 z 20.539  1.136 20.508 2.207    8.9 
0653+322  63 0.86 0.026 g 18.951  0.150 18.974 0.201    7.3 
0653+322  63 0.86 0.026 r 18.808  0.052 18.799 0.144    3.0 
0653+322  63 0.86 0.026 i 18.522  0.267 18.536 0.432   16.5 
0653+322  63 0.86 0.026 z 18.681  0.137 18.696 0.249    3.1 
0653+322  63 0.86 0.026 y 18.665  0.133 18.672 0.246    1.6 
0654+033  61 1.04 0.017 g 19.199  0.065 19.183 0.040    2.7 
0654+033  61 1.04 0.017 r 18.568  0.059 18.569 0.093    3.4 
0654+033  61 1.04 0.017 i 18.036  0.080 18.037 0.106    6.1 
0654+033  61 1.04 0.017 z 17.846  0.076 17.847 0.076    4.7 
0654+033  61 1.04 0.017 y 17.763  0.100 17.767 0.137    2.5 
0654+244  65 1.01 0.044 g 20.218  0.310 20.249 0.441    5.5 
0654+244  65 1.01 0.044 r 19.855  0.723 19.846 0.745   19.3 
0654+244  65 1.01 0.044 i 19.691  0.203 19.701 0.206    4.5 
0654+244  65 1.01 0.044 z 19.378  0.437 19.359 0.491    5.5 
0654+244  65 1.01 0.044 y 19.277  0.462 19.311 0.257    3.7 
0655+132  46 1.02 0.035 g 20.450  0.458 20.441 0.537    7.1 
0655+132  46 1.02 0.035 r 20.430  0.262 20.445 0.311    4.3 
0655+132  46 1.02 0.035 i 19.914  0.173 19.908 0.224    3.0 
0655+132  46 1.02 0.035 z 19.869  0.199 19.869 0.247    2.8 
0655+132  46 1.02 0.035 y 19.383  0.750 19.464 0.692    5.1 
0655+696  65 0.96 0.011 g 17.271  0.082 17.279 0.062   10.3 
0655+696  65 0.96 0.011 r 17.007  0.286 16.994 0.147   38.0 
0655+696  65 0.96 0.011 i 16.788  0.217 16.789 0.151   35.9 
0655+696  65 0.96 0.011 z 16.603  0.065 16.604 0.043    7.2 
0655+696  65 0.96 0.011 y 16.669  0.069 16.655 0.073    3.6 
0656+082  46 0.87 0.009 g 18.032  0.074 18.040 0.063    6.9 
0656+082  46 0.87 0.009 r 17.630  0.065 17.624 0.182    7.3 
0656+082  46 0.87 0.009 i 17.400  0.044 17.400 0.039    4.9 
0656+082  46 0.87 0.009 z 17.393  0.048 17.391 0.044    3.3 
0656+082  46 0.87 0.009 y 17.164  0.140 17.164 0.126    6.2 
0657+172  65 0.99 0.013 g 18.475  0.292 18.469 0.174   19.5 
0657+172  65 0.99 0.013 r 18.088  0.181 18.095 0.105   17.7 
0657+172  65 0.99 0.013 i 17.987  0.378 17.974 0.219   30.4 
0657+172  65 0.99 0.013 z 18.124  0.875 18.104 0.476   35.2 
0657+172  65 0.99 0.013 y 18.074  1.086 18.095 0.644   22.3 
0657-276  56 1.07 0.034 g 20.577  0.180 20.595 0.147    2.2 
0657-276  56 1.07 0.034 r 20.193  0.233 20.168 0.387    2.8 
0657-276  56 1.07 0.034 i 19.551  0.162 19.557 0.159    3.4 
0657-276  56 1.07 0.034 z 19.522  0.313 19.528 0.341    4.1 
0657-276  56 1.07 0.034 y 19.286  0.338 19.258 0.354    2.6 
0659+268  19 0.96 0.068 r 20.906  0.588 20.937 0.603    7.4 
0659+268  19 0.96 0.068 i 20.406  1.386 20.396 1.449   18.1 
0659+268  19 0.96 0.068 z 20.419  0.468 20.479 0.481    4.0 
0659+268  19 0.96 0.068 y 19.783  0.121 19.783 0.106    0.9 
0700-197  53 1.01 0.015 g 18.477  0.702 18.477 0.526   59.5 
0700-197  53 1.01 0.015 r 17.881  3.329 17.889 2.512  296.2 
0700-197  53 1.01 0.015 i 17.661  1.106 17.663 0.822  104.3 
0700-197  53 1.01 0.015 z 17.501  0.282 17.485 0.206   20.5 
0700-197  53 1.01 0.015 y 17.326  0.232 17.339 0.167    9.6 
0702+400  26 0.85 0.039 g 21.907  0.258 21.866 0.561    1.3 
0702+400  26 0.85 0.039 r 21.226  0.364 21.344 0.676    2.1 
0702+400  26 0.85 0.039 i 21.249  0.245 21.249 0.605    1.5 
0702+400  26 0.85 0.039 z 20.980  0.098 21.079 0.469    0.6 
0702+612  78 1.04 0.019 g 18.237  0.234 18.241 0.166   18.2 
0702+612  78 1.04 0.019 r 17.733  0.337 17.703 0.218   32.4 
0702+612  78 1.04 0.019 i 17.313  0.495 17.324 0.392   56.2 
0702+612  78 1.04 0.019 z 16.974  0.862 16.969 0.707   76.9 
0702+612  78 1.04 0.019 y 16.706  0.683 16.712 0.481   44.7 
0704-231  42 1.06 0.011 g 19.205  0.008 19.199 0.030    0.3 
0704-231  42 1.06 0.011 r 18.773  0.057 18.787 0.052    2.3 
0704-231  42 1.06 0.011 i 18.548  0.044 18.547 0.044    2.3 
0704-231  42 1.06 0.011 z 18.423  0.042 18.424 0.066    1.7 
0704-231  42 1.06 0.011 y 18.289  0.114 18.289 0.165    2.3 
0704+384 104 1.00 0.028 g 18.797  0.340 18.796 0.359   18.1 
0704+384 104 1.00 0.028 r 18.764  0.205 18.751 0.229   12.0 
0704+384 104 1.00 0.028 i 18.456  0.167 18.450 0.143   10.2 
0704+384 104 1.00 0.028 z 18.704  0.215 18.743 0.274    6.2 
0704+384 104 1.00 0.028 y 18.357  0.324 18.366 0.383    4.9 
0704+819  66 0.99 0.017 g 18.821  0.140 18.820 0.178    6.2 
0704+819  66 0.99 0.017 r 18.471  0.057 18.474 0.067    3.4 
0704+819  66 0.99 0.017 i 18.319  0.118 18.313 0.154    5.1 
0704+819  66 0.99 0.017 z 18.178  0.149 18.178 0.259    4.1 
0704+819  66 0.99 0.017 y 18.317  0.281 18.308 0.292    3.7 
0705-142  34 1.32 0.035 g 21.430  0.326 21.414 0.536    2.6 
0705-142  34 1.32 0.035 r 20.796  0.135 20.781 0.124    1.8 
0705-142  34 1.32 0.035 i 20.398  0.148 20.398 0.223    1.6 
0705-142  34 1.32 0.035 z 20.098  0.227 20.098 0.342    2.1 
0705-142  34 1.32 0.035 y 19.653  0.196 19.653 0.295    1.2 
0705+350  63 1.03 0.011 r 17.987  0.189 17.994 0.222   18.3 
0705+350  63 1.03 0.011 i 17.948  0.156 17.946 0.170   13.8 
0705+350  63 1.03 0.011 z 17.925  0.060 17.926 0.070    3.0 
0705+350  63 1.03 0.011 y 17.900  0.079 17.907 0.074    2.0 
0705+377  22 1.00 0.006 i 21.381  0.208 21.381 0.213    1.2 
0705+377  22 1.00 0.006 z 20.818  0.139 20.818 0.142    0.8 
0707-028  55 0.94 0.035 g 19.863  1.135 19.867 1.370   29.7 
0707-028  55 0.94 0.035 r 18.761  1.513 18.324 1.766  117.4 
0707-028  55 0.94 0.035 i 18.697  1.655 18.711 1.977   76.9 
0707-028  55 0.94 0.035 z 17.734  1.775 18.062 2.794   57.4 
0707-028  55 0.94 0.035 y 17.493  0.853 17.484 1.028   33.5 
0707+424  56 0.92 0.013 g 18.677  0.083 18.678 0.080    4.8 
0707+424  56 0.92 0.013 r 18.339  0.047 18.331 0.057    3.2 
0707+424  56 0.92 0.013 i 18.219  0.218 18.224 0.221   15.8 
0707+424  56 0.92 0.013 z 18.418  0.276 18.441 0.349    8.6 
0707+424  56 0.92 0.013 y 18.431  0.047 18.430 0.032    0.7 
0708-204  49 1.08 0.025 g 19.612  0.164 19.594 0.234    4.9 
0708-204  49 1.08 0.025 r 19.055  0.119 19.042 0.190    4.6 
0708-204  49 1.08 0.025 i 18.693  0.127 18.692 0.207    5.8 
0708-204  49 1.08 0.025 z 18.523  0.108 18.513 0.209    4.0 
0708-204  49 1.08 0.025 y 18.391  0.147 18.412 0.206    2.7 
0708+506  68 0.99 0.017 g 18.079  1.693 18.086 0.848  140.8 
0708+506  68 0.99 0.017 r 17.717  0.411 17.774 0.155   37.5 
0708+506  68 0.99 0.017 i 17.231  0.308 17.211 0.242   37.5 
0708+506  68 0.99 0.017 z 16.949  1.720 16.971 0.868  115.5 
0708+506  68 0.99 0.017 y 16.821  1.877 16.860 0.751   91.2 
0708+742  87 1.00 0.014 g 17.008  0.215 16.936 0.298   31.8 
0708+742  87 1.00 0.014 r 16.969  0.199 17.011 0.067   29.1 
0708+742  87 1.00 0.014 i 17.092  0.349 17.099 0.176   38.4 
0708+742  87 1.00 0.014 z 16.485  0.695 16.475 0.354   86.0 
0708+742  87 1.00 0.014 y 16.796  0.686 16.804 0.366   28.4 
0709-015  35 1.08 0.049 g 20.701  0.265 20.743 0.241    3.9 
0709-015  35 1.08 0.049 r 20.585  0.346 20.558 0.195    5.3 
0709-015  35 1.08 0.049 i 20.408  0.289 20.419 0.246    3.4 
0709-015  35 1.08 0.049 z 20.125  0.063 20.121 0.054    0.6 
0709-015  35 1.08 0.049 y  5.999 54.914 19.891 0.320  298.2 
0709+509  10 1.01 0.037 i 21.057  0.134 21.056 0.229    1.2 
0709+509  10 1.01 0.037 z 20.604  0.314 20.604 0.543    2.0 
0710+196  83 1.02 0.030 g 19.453  0.564 19.446 0.706   18.5 
0710+196  83 1.02 0.030 r 19.313  0.984 19.323 1.354   41.7 
0710+196  83 1.02 0.030 i 19.045  0.547 19.087 0.626   21.0 
0710+196  83 1.02 0.030 z 18.069  1.240 18.054 1.636   62.2 
0710+196  83 1.02 0.030 y 17.948  1.695 17.950 2.139   53.2 
0711+356  73 0.98 0.018 g 18.316  0.209 18.317 0.198   14.9 
0711+356  73 0.98 0.018 r 18.224  0.159 18.225 0.206   12.7 
0711+356  73 0.98 0.018 i 18.068  0.136 18.075 0.132   11.1 
0711+356  73 0.98 0.018 z 17.972  0.278 17.938 0.259   12.4 
0711+356  73 0.98 0.018 y 17.955  0.308 17.951 0.316    8.2 
0713-092  30 0.88 0.033 g 21.776  0.212 21.754 0.196    1.3 
0713-092  30 0.88 0.033 r 21.062  0.273 21.137 0.651    2.4 
0713-092  30 0.88 0.033 i 20.694  0.208 20.649 0.136    2.3 
0713-092  30 0.88 0.033 z 20.270  0.628 20.260 0.573    5.3 
0713-092  30 0.88 0.033 y 19.706  0.622 19.741 0.420    4.4 
0713+669  13 0.99 0.030 r 21.346  0.481 21.342 0.698    2.4 
0713+669  13 0.99 0.030 i 21.156  0.163 21.158 0.236    1.0 
0714+101  34 0.93 0.050 g 21.236  0.181 21.221 0.231    1.6 
0714+101  34 0.93 0.050 r 21.181  0.470 21.218 0.506    3.3 
0714+101  34 0.93 0.050 i 20.719  0.113 20.736 0.196    1.3 
0714+101  34 0.93 0.050 z 20.695  0.691 20.696 0.789    3.9 
0714+457  77 1.01 0.028 g 19.100  1.821 19.047 1.219   88.5 
0714+457  77 1.01 0.028 r 19.104  0.782 19.302 0.317   26.1 
0714+457  77 1.01 0.028 i 18.634  0.398 18.639 0.241   23.9 
0714+457  77 1.01 0.028 z 19.250  1.165 19.193 1.009   18.3 
0714+457  77 1.01 0.028 y 18.822  1.749 18.738 1.140   22.2 
0716-181  28 0.86 0.057 i 20.660  0.117 20.669 0.141    1.2 
0716-181  28 0.86 0.057 z 20.063  0.147 20.073 0.326    1.3 
0716-181  28 0.86 0.057 y 19.601  0.054 19.609 0.070    0.3 
0716+332  49 0.97 0.018 g 18.659  0.594 18.600 0.564   31.0 
0716+332  49 0.97 0.018 r 18.086  0.488 18.116 0.372   36.8 
0716+332  49 0.97 0.018 i 18.770  0.731 18.767 0.615   27.6 
0716+332  49 0.97 0.018 z 18.260  0.629 18.260 0.530   23.9 
0716+332  49 0.97 0.018 y 17.991  1.172 18.095 1.325   34.5 
0716+477  55 0.70 0.061 g 21.827  0.477 21.827 0.375    3.0 
0716+477  55 0.70 0.061 r 21.376  0.077 21.424 0.106    0.5 
0716+477  55 0.70 0.061 i 20.913  0.310 20.926 0.278    2.8 
0716+477  55 0.70 0.061 z 20.407  0.115 20.412 0.085    0.9 
0716+714  68 1.05 0.022 g 14.496  0.510 14.530 0.628  277.0 
0716+714  68 1.05 0.022 r 13.914  0.549 13.964 0.552  410.0 
0716+714  68 1.05 0.022 i 13.643  0.713 13.654 0.957  612.5 
0716+714  68 1.05 0.022 z 13.152  0.711 13.140 1.033  519.3 
0716+714  68 1.05 0.022 y 13.019  0.543 13.015 0.734  269.5 
0718+042  51 0.94 0.009 r 17.460  0.052 17.457 0.047    6.4 
0718+042  51 0.94 0.009 i 17.255  0.064 17.260 0.091    8.4 
0718+042  51 0.94 0.009 z 17.170  0.060 17.166 0.053    4.6 
0718+042  51 0.94 0.009 y 17.130  0.057 17.130 0.067    2.2 
0718-154  57 1.11 0.009 g 19.055  0.084 19.048 0.091    4.2 
0718-154  57 1.11 0.009 r 18.192  0.027 18.194 0.035    2.1 
0718-154  57 1.11 0.009 i 17.769  0.035 17.769 0.041    3.1 
0718-154  57 1.11 0.009 z 17.543  0.113 17.539 0.145    6.6 
0718-154  57 1.11 0.009 y 17.405  0.029 17.406 0.045    1.1 
0718+157  80 0.99 0.045 g 20.158  0.360 20.151 0.574    7.7 
0718+157  80 0.99 0.045 r 19.783  0.227 19.791 0.300    6.3 
0718+157  80 0.99 0.045 i 19.282  0.419 19.259 0.667   14.4 
0718+157  80 0.99 0.045 z 19.195  0.275 19.179 0.389    5.8 
0718+157  80 0.99 0.045 y 18.295  0.376 18.304 0.530    7.2 
0718+374  54 0.93 0.005 r 17.996  0.093 18.003 0.111    8.5 
0718+374  54 0.93 0.005 i 17.730  0.044 17.727 0.073    4.6 
0718+374  54 0.93 0.005 z 17.658  0.075 17.658 0.112    4.0 
0718+374  54 0.93 0.005 y 17.699  0.045 17.705 0.072    1.1 
0721-071  41 0.97 0.025 r 19.352  0.783 19.341 0.890   27.6 
0721-071  41 0.97 0.025 i 18.904  0.603 18.890 0.810   27.6 
0721-071  41 0.97 0.025 z 18.238  0.156 18.235 0.180    6.5 
0721-071  41 0.97 0.025 y 18.246  0.271 18.256 0.345    4.7 
0722+032  39 1.10 0.032 g 20.344  0.072 20.332 0.055    1.6 
0722+032  39 1.10 0.032 r 20.177  0.163 20.137 0.093    2.7 
0722+032  39 1.10 0.032 i 20.186  0.276 20.189 0.223    5.1 
0722+032  39 1.10 0.032 z 20.103  0.201 20.104 0.196    1.9 
0722+145  63 0.92 0.016 g 18.222  0.259 18.173 0.458   21.0 
0722+145  63 0.92 0.016 r 17.874  0.232 17.882 0.266   21.0 
0722+145  63 0.92 0.016 i 17.676  0.202 17.673 0.266   22.9 
0722+145  63 0.92 0.016 z 17.690  0.205 17.693 0.253   12.8 
0722+145  63 0.92 0.016 y 17.480  0.415 17.475 0.547   14.0 
0723-008  62 0.99 0.026 g 17.764  0.973 17.794 1.318  123.8 
0723-008  62 0.99 0.026 r 17.369  0.606 17.355 0.803   81.2 
0723-008  62 0.99 0.026 i 16.501  0.791 16.498 1.116  154.6 
0723-008  62 0.99 0.026 z 16.416  0.737 16.439 1.022  111.4 
0723-008  62 0.99 0.026 y 16.218  0.786 16.205 1.147   67.2 
0723+067  50 0.97 0.012 g 19.372  0.026 19.375 0.065    1.0 
0723+067  50 0.97 0.012 r 19.065  0.076 19.051 0.121    3.5 
0723+067  50 0.97 0.012 i 18.749  0.018 18.752 0.041    1.0 
0723+067  50 0.97 0.012 z 18.540  0.069 18.542 0.088    2.2 
0723+067  50 0.97 0.012 y 18.533  0.202 18.537 0.387    2.6 
0723-189  45 0.80 0.048 g 21.888  0.099 21.941 0.261    0.5 
0723-189  45 0.80 0.048 r 21.018  0.094 21.047 0.164    0.6 
0723-189  45 0.80 0.048 i 20.186  0.135 20.159 0.239    1.9 
0723-189  45 0.80 0.048 z 19.431  0.101 19.424 0.152    1.7 
0723-189  45 0.80 0.048 y 19.055  0.444 19.018 0.401    4.9 
0723+219  59 1.09 0.015 g 18.404  0.083 18.381 0.140    6.4 
0723+219  59 1.09 0.015 r 18.454  0.137 18.471 0.092   11.0 
0723+219  59 1.09 0.015 i 18.140  0.126 18.127 0.107   10.2 
0723+219  59 1.09 0.015 z 18.176  0.158 18.175 0.138    6.4 
0723+219  59 1.09 0.015 y 18.184  0.205 18.173 0.129    4.1 
0723-265  62 0.68 0.060 g 20.114  0.152 20.091 0.101    3.0 
0723-265  62 0.68 0.060 r 19.517  0.795 19.584 0.227   15.5 
0723-265  62 0.68 0.060 i 19.082  0.481 19.061 0.201   16.3 
0723-265  62 0.68 0.060 z 18.952  0.124 19.006 0.094    2.8 
0723-265  62 0.68 0.060 y 19.052  0.421 19.002 0.443    3.0 
0723+488  65 1.11 0.026 g 20.033  0.264 20.037 0.127    6.5 
0723+488  65 1.11 0.026 r 19.827  0.235 19.784 0.098    5.3 
0723+488  65 1.11 0.026 i 19.811  0.155 19.830 0.131    3.2 
0723+488  65 1.11 0.026 z 19.641  0.103 19.631 0.041    1.2 
0723+488  65 1.11 0.026 y 19.509  0.070 19.513 0.042    0.4 
0723+679  64 0.83 0.025 g 18.273  0.414 18.330 0.265   27.9 
0723+679  64 0.83 0.025 r 18.057  0.129 17.997 0.403   10.7 
0723+679  64 0.83 0.025 i 18.489  0.393 18.489 0.362   18.5 
0723+679  64 0.83 0.025 z 17.958  0.591 17.922 0.603   22.1 
0723+679  64 0.83 0.025 y 18.019  0.775 18.044 0.630   15.1 
0724+571  33 1.03 0.014 r 18.039  0.185 18.055 0.242   11.7 
0724+571  33 1.03 0.014 i 17.733  0.215 17.734 0.270   19.3 
0724+571  33 1.03 0.014 z 17.691  0.157 17.672 0.177    9.1 
0726-132  19 0.79 0.021 z 17.297  0.047 17.293 0.030    4.1 
0726-132  19 0.79 0.021 y 17.411  0.132 17.393 0.183    5.2 
0727-025  49 0.77 0.029 g 19.673  0.165 19.670 0.211    5.1 
0727-025  49 0.77 0.029 r 19.341  0.175 19.326 0.168    6.8 
0727-025  49 0.77 0.029 i 19.475  0.180 19.458 0.175    4.2 
0727-025  49 0.77 0.029 z 19.347  0.219 19.374 0.350    4.0 
0727-025  49 0.77 0.029 y 19.076  0.063 19.056 0.143    0.5 
0727-115  53 1.00 0.031 g 20.634  1.478 20.642 1.216   16.7 
0727-115  53 1.00 0.031 r 20.094  1.060 20.116 0.826   15.2 
0727-115  53 1.00 0.031 i 19.331  1.530 19.315 1.181   45.5 
0727-115  53 1.00 0.031 z 18.599  1.138 18.628 0.910   26.0 
0727-115  53 1.00 0.031 y 18.090  0.458 18.073 0.348   10.1 
0727+409  61 0.36 0.020 g 18.772  0.006 18.775 0.036    0.3 
0727+409  61 0.36 0.020 r 18.691  0.132 18.695 0.076    7.6 
0727+409  61 0.36 0.020 i 18.590  0.613 18.610 0.519   34.1 
0727+409  61 0.36 0.020 z 18.440  0.128 18.465 0.127    4.0 
0727+409  61 0.36 0.020 y 18.261  0.073 18.256 0.053    1.2 
0728-054  28 1.06 0.016 g 18.575  0.408 18.576 0.325   24.8 
0728-054  28 1.06 0.016 r 17.790  0.118 17.801 0.090   12.9 
0728-054  28 1.06 0.016 i 17.668  0.468 17.668 0.395   40.7 
0728-054  28 1.06 0.016 z 17.360  0.159 17.352 0.093   11.5 
0728-054  28 1.06 0.016 y 17.018  0.278 16.919 0.156   13.1 
0728-235  62 0.88 0.049 g 21.289  0.011 21.287 0.007    0.1 
0728-235  62 0.88 0.049 r 20.263  0.153 20.218 0.236    1.8 
0728-235  62 0.88 0.049 i 19.505  0.334 19.504 0.376    7.6 
0728-235  62 0.88 0.049 z 19.097  0.275 19.153 0.325    5.8 
0728-235  62 0.88 0.049 y 18.816  0.410 18.775 0.507    4.2 
0728+249  53 0.95 0.032 g 19.792  0.245 19.690 0.465    6.9 
0728+249  53 0.95 0.032 r 19.626  0.319 19.702 0.132   10.8 
0728+249  53 0.95 0.032 i 19.416  0.282 19.402 0.192    7.2 
0728+249  53 0.95 0.032 z 19.692  1.380 19.734 0.799   18.8 
0728+249  53 0.95 0.032 y 19.519  0.590 19.471 0.427    4.3 
0729+019  49 0.99 0.036 g 20.986  0.142 20.980 0.268    1.7 
0729+019  49 0.99 0.036 r 20.457  0.240 20.442 0.427    2.9 
0729+019  49 0.99 0.036 i 20.299  0.182 20.307 0.378    2.9 
0729+019  49 0.99 0.036 z 20.053  0.141 20.053 0.275    1.4 
0729+146  54 1.01 0.011 g 18.480  0.132 18.490 0.222    9.7 
0729+146  54 1.01 0.011 r 18.387  0.083 18.393 0.142    5.0 
0729+146  54 1.01 0.011 i 18.323  0.066 18.314 0.094    4.8 
0729+146  54 1.01 0.011 z 18.243  0.090 18.237 0.134    4.1 
0729+146  54 1.01 0.011 y 18.150  0.072 18.150 0.117    1.5 
0729-222  46 0.96 0.014 g 21.097  0.214 21.124 0.129    2.0 
0729-222  46 0.96 0.014 r 19.166  0.055 19.162 0.079    1.5 
0729-222  46 0.96 0.014 i 18.130  0.085 18.130 0.075    5.3 
0729-222  46 0.96 0.014 z 17.032  0.120 17.023 0.077   11.4 
0729-222  46 0.96 0.014 y 16.744  0.116 16.757 0.110    6.9 
0729+259  67 0.98 0.016 g 18.812  0.266 18.806 0.168   16.9 
0729+259  67 0.98 0.016 r 18.727  0.188 18.732 0.179   11.5 
0729+259  67 0.98 0.016 i 18.580  0.096 18.581 0.067    4.9 
0729+259  67 0.98 0.016 z 18.681  0.246 18.717 0.194    6.9 
0729+259  67 0.98 0.016 y 18.694  0.232 18.685 0.194    2.9 
0730-034  28 1.08 0.073 g 21.539  0.137 21.571 0.463    1.0 
0730-034  28 1.08 0.073 r 21.456  0.180 21.415 0.218    1.3 
0730-034  28 1.08 0.073 i 21.035  0.123 21.035 0.254    1.0 
0730-034  28 1.08 0.073 z 21.090  0.076 21.084 0.113    0.4 
0730+504  73 0.99 0.028 g 18.608  0.313 18.603 0.246   20.9 
0730+504  73 0.99 0.028 r 18.546  0.294 18.487 0.284   18.5 
0730+504  73 0.99 0.028 i 18.714  0.433 18.787 0.257   20.1 
0730+504  73 0.99 0.028 z 18.270  0.454 18.289 0.222   17.4 
0730+504  73 0.99 0.028 y 18.330  0.363 18.295 0.326    7.7 
0731+050  59 0.96 0.041 g 19.762  0.352 19.763 0.186   10.5 
0731+050  59 0.96 0.041 r 19.417  0.438 19.463 0.186   11.3 
0731+050  59 0.96 0.041 i 19.626  0.745 19.611 1.088   17.1 
0731+050  59 0.96 0.041 z 19.730  0.841 19.726 0.430    9.4 
0731+050  59 0.96 0.041 y 19.230  1.037 19.228 0.545    9.8 
0731+479  66 1.00 0.011 g 17.207  0.206 17.166 0.132   31.3 
0731+479  66 1.00 0.011 r 17.070  0.170 17.056 0.156   25.5 
0731+479  66 1.00 0.011 i 17.157  0.052 17.159 0.056    7.7 
0731+479  66 1.00 0.011 z 17.018  0.137 17.021 0.144   13.4 
0731+479  66 1.00 0.011 y 17.204  0.190 17.224 0.199    8.0 
0732+755  72 0.95 0.036 g 20.175  0.047 20.166 0.213    0.8 
0732+755  72 0.95 0.036 r 20.080  0.092 20.081 0.143    1.6 
0732+755  72 0.95 0.036 i 19.803  0.118 19.811 0.194    1.5 
0732+755  72 0.95 0.036 z 19.843  0.122 19.839 0.225    1.3 
0732+755  72 0.95 0.036 y 19.526  0.105 19.526 0.180    0.6 
0733+261  69 0.93 0.021 g 18.187  0.253 18.286 0.112   18.3 
0733+261  69 0.93 0.021 r 17.932  0.258 17.865 0.129   29.1 
0733+261  69 0.93 0.021 i 18.291  0.377 18.274 0.344   24.8 
0733+261  69 0.93 0.021 z 18.331  0.270 18.352 0.265    9.2 
0733+261  69 0.93 0.021 y 18.174  0.143 18.177 0.265    2.8 
0733+300  14 1.06 0.036 r 21.572  0.293 21.636 0.574    1.7 
0733+300  14 1.06 0.036 i 21.419  0.230 21.420 0.536    1.3 
0733+300  14 1.06 0.036 z 20.794  0.046 20.785 0.080    0.3 
0734-044  50 0.98 0.011 g 19.304  0.392 19.296 0.433   15.1 
0734-044  50 0.98 0.011 r 19.065  0.170 19.101 0.301    6.8 
0734-044  50 0.98 0.011 i 18.876  0.128 18.866 0.152    5.6 
0734-044  50 0.98 0.011 z 18.725  0.329 18.722 0.409    9.0 
0734-044  50 0.98 0.011 y 18.836  0.269 18.828 0.317    3.5 
0735+178  61 0.97 0.007 g 16.490  0.606 16.498 0.490  134.3 
0735+178  61 0.97 0.007 r 15.939  0.542 15.993 0.210  188.0 
0735+178  61 0.97 0.007 i 15.664  0.677 15.666 0.546  234.4 
0735+178  61 0.97 0.007 z 15.224  0.410 15.117 0.600  114.1 
0735+178  61 0.97 0.007 y 15.164  0.706 15.174 0.574  120.0 
0735+674  64 1.03 0.037 g 19.772  0.261 19.783 0.265    6.6 
0735+674  64 1.03 0.037 r 19.583  0.376 19.510 0.408    9.4 
0735+674  64 1.03 0.037 i 19.574  0.208 19.593 0.262    4.0 
0735+674  64 1.03 0.037 z 19.248  0.252 19.235 0.341    4.1 
0735+674  64 1.03 0.037 y 19.322  0.356 19.331 0.434    2.5 
0736-063  55 0.94 0.007 g 16.746  0.155 16.739 0.115   26.6 
0736-063  55 0.94 0.007 r 16.608  0.093 16.600 0.055   19.0 
0736-063  55 0.94 0.007 i 16.448  0.058 16.458 0.031   12.9 
0736-063  55 0.94 0.007 z 16.389  0.055 16.391 0.044    7.9 
0736-063  55 0.94 0.007 y 16.339  0.054 16.341 0.037    4.0 
0737+289 102 0.96 0.056 g 19.602  0.402 19.615 0.315   11.7 
0737+289 102 0.96 0.056 r 19.583  0.461 19.553 0.406   13.9 
0737+289 102 0.96 0.056 i 19.767  0.756 19.791 0.761   14.2 
0737+289 102 0.96 0.056 z 19.485  0.544 19.498 0.545    8.4 
0737+289 102 0.96 0.056 y 19.286  0.310 19.333 0.549    2.2 
0738+272  81 0.98 0.026 g 19.848  0.095 19.857 0.092    2.5 
0738+272  81 0.98 0.026 r 19.745  0.318 19.730 0.297    9.7 
0738+272  81 0.98 0.026 i 19.896  0.248 19.888 0.256    4.8 
0738+272  81 0.98 0.026 z 19.552  0.120 19.595 0.200    1.6 
0738+272  81 0.98 0.026 y 19.666  0.116 19.683 0.148    1.2 
0738+313  71 0.96 0.013 g 16.348  0.066 16.342 0.099   15.2 
0738+313  71 0.96 0.013 r 16.384  0.192 16.383 0.361   46.8 
0738+313  71 0.96 0.013 i 16.338  0.058 16.333 0.074   13.3 
0738+313  71 0.96 0.013 z 16.453  0.054 16.456 0.079    7.1 
0738+313  71 0.96 0.013 y 16.415  0.065 16.409 0.142    4.9 
0738+491  66 1.02 0.051 g 20.853  1.687 20.766 1.918   17.7 
0738+491  66 1.02 0.051 r 20.147  0.977 20.100 0.952   19.2 
0738+491  66 1.02 0.051 i 20.134  0.516 20.151 0.429    7.6 
0738+491  66 1.02 0.051 z 19.852  0.457 19.860 0.424    5.0 
0738+491  66 1.02 0.051 y 19.392  0.995 19.382 0.771    7.5 
0739-266  33 1.09 0.021 r 19.828  0.004 19.829 0.009    0.1 
0739-266  33 1.09 0.021 i 19.089  0.055 19.090 0.107    1.8 
0739-266  33 1.09 0.021 z 18.831  0.044 18.827 0.100    1.2 
0739-266  33 1.09 0.021 y 18.560  0.228 18.595 0.252    2.4 
0739+398  91 0.94 0.017 g 18.865  0.088 18.867 0.071    4.8 
0739+398  91 0.94 0.017 r 18.754  0.197 18.762 0.191    8.9 
0739+398  91 0.94 0.017 i 18.485  0.085 18.481 0.069    5.0 
0739+398  91 0.94 0.017 z 18.511  0.253 18.521 0.235   10.0 
0739+398  91 0.94 0.017 y 18.485  0.061 18.491 0.113    1.0 
0740+173  63 1.03 0.024 g 19.224  0.110 19.220 0.067    4.5 
0740+173  63 1.03 0.024 r 18.781  0.589 18.769 0.405   35.5 
0740+173  63 1.03 0.024 i 18.600  0.168 18.626 0.074   10.0 
0740+173  63 1.03 0.024 z 18.318  0.156 18.332 0.101    5.5 
0740+173  63 1.03 0.024 y 18.139  0.237 18.115 0.259    5.5 
0740+235  50 0.78 0.018 g 18.501  0.164 18.525 0.073   10.4 
0740+235  50 0.78 0.018 r 18.129  0.179 18.117 0.036   17.1 
0740+235  50 0.78 0.018 i 18.549  0.199 18.521 0.306   10.4 
0740+235  50 0.78 0.018 z 18.252  1.195 18.246 0.194   47.5 
0740+235  50 0.78 0.018 y 18.448  1.701 18.446 0.368   29.2 
0740+828  61 1.06 0.014 g 17.769  0.042 17.772 0.016    3.8 
0740+828  61 1.06 0.014 r 17.758  0.107 17.747 0.042    7.6 
0740+828  61 1.06 0.014 i 17.632  0.190 17.631 0.078   12.3 
0740+828  61 1.06 0.014 z 17.544  0.339 17.545 0.166   19.7 
0740+828  61 1.06 0.014 y 17.545  0.162 17.572 0.097    3.7 
0741-045  24 0.96 0.077 g 21.991  0.654 21.990 0.183    3.3 
0741-045  24 0.96 0.077 r 21.737 -0.301 21.645 0.241   -1.6 
0741-045  24 0.96 0.077 i 20.926  1.548 20.920 0.393   11.5 
0741-045  24 0.96 0.077 z 20.399  0.050 20.399 0.014    0.4 
0741+214  62 0.42 0.023 g 19.818  0.110 19.846 0.102    3.1 
0741+214  62 0.42 0.023 r 19.861  0.049 19.857 0.079    1.5 
0741+214  62 0.42 0.023 i 19.850  0.066 19.856 0.131    1.5 
0741+214  62 0.42 0.023 z 19.632  0.006 19.629 0.068    0.1 
0741+214  62 0.42 0.023 y 19.653  0.174 19.653 0.268    1.3 
0742+263  65 0.95 0.008 r 16.905  0.032 16.905 0.054    6.0 
0742+263  65 0.95 0.008 i 16.880  0.046 16.882 0.076    7.7 
0742+263  65 0.95 0.008 z 17.008  0.034 17.005 0.051    3.2 
0742+263  65 0.95 0.008 y 16.869  0.032 16.871 0.052    1.9 
0742+318  50 0.98 0.011 g 15.882  0.143 15.938 0.181   40.8 
0742+318  50 0.98 0.011 r 15.820  0.233 15.781 0.142   85.3 
0742+318  50 0.98 0.011 i 15.709  0.188 15.705 0.136   58.6 
0742+318  50 0.98 0.011 z 15.795  0.238 15.821 0.333   44.3 
0742+333  52 0.98 0.014 g 18.504  0.172 18.494 0.201   11.2 
0742+333  52 0.98 0.014 r 18.486  0.115 18.488 0.153    7.5 
0742+333  52 0.98 0.014 i 18.396  0.168 18.397 0.226    8.6 
0742+333  52 0.98 0.014 z 18.464  0.266 18.459 0.344    9.6 
0742+333  52 0.98 0.014 y 18.289  0.273 18.286 0.356    4.8 
0742+792  51 1.16 0.042 g 20.168  3.264 20.169 0.809   31.6 
0742+792  51 1.16 0.042 r 19.433  0.490 19.316 0.072   20.1 
0742+792  51 1.16 0.042 i 18.019  1.937 18.039 0.492  132.9 
0742+792  51 1.16 0.042 z 18.833  5.389 18.951 1.051  103.0 
0742+792  51 1.16 0.042 y 18.542  9.938 18.461 2.323  113.0 
0743-006  19 0.97 0.009 r 18.860  0.061 18.854 0.055    3.3 
0743-006  19 0.97 0.009 i 18.619  0.114 18.615 0.095    6.8 
0743-006  19 0.97 0.009 z 18.494 -0.070 18.493 0.028   -2.6 
0743-006  19 0.97 0.009 y 18.399  0.336 18.413 0.249    6.8 
0743-247  48 0.91 0.022 r 19.345  0.421 19.376 0.554   10.0 
0743-247  48 0.91 0.022 i 19.022  0.104 18.997 0.186    3.2 
0743-247  48 0.91 0.022 z 18.626  0.179 18.661 0.313    4.9 
0743-247  48 0.91 0.022 y 18.385  0.120 18.360 0.139    1.6 
0743+259  72 1.02 0.018 g 19.619  0.135 19.623 0.292    3.9 
0743+259  72 1.02 0.018 r 19.445  0.202 19.444 0.224    7.6 
0743+259  72 1.02 0.018 i 19.390  0.206 19.394 0.170    5.9 
0743+259  72 1.02 0.018 z 19.510  0.135 19.506 0.155    2.0 
0743+259  72 1.02 0.018 y 19.314  0.166 19.339 0.162    1.3 
0743+277  41 0.92 0.060 g 20.201  0.280 20.178 0.210    7.8 
0743+277  41 0.92 0.060 r 20.566  0.888 20.608 0.769   10.9 
0743+277  41 0.92 0.060 i 19.775  0.865 19.754 0.620   18.8 
0743+277  41 0.92 0.060 z 19.794  0.159 19.791 0.175    2.1 
0743+277  41 0.92 0.060 y 19.646  0.112 19.667 0.051    0.7 
0743+744  96 1.04 0.028 g 18.711  0.286 18.735 0.267   15.3 
0743+744  96 1.04 0.028 r 18.475  0.304 18.450 0.296   18.1 
0743+744  96 1.04 0.028 i 18.322  0.189 18.329 0.189    8.9 
0743+744  96 1.04 0.028 z 18.235  0.129 18.242 0.122    4.9 
0743+744  96 1.04 0.028 y 18.218  0.186 18.202 0.221    3.0 
0744-158  47 0.92 0.024 r 19.461  0.172 19.491 0.291    4.2 
0744-158  47 0.92 0.024 i 18.838  0.123 18.840 0.094    4.9 
0744-158  47 0.92 0.024 z 18.200  0.533 18.198 0.401   17.5 
0744-158  47 0.92 0.024 y 18.028  0.539 18.022 0.635   12.3 
0745+241  61 0.90 0.027 g 18.215  3.396 17.917 3.127  370.1 
0745+241  61 0.90 0.027 r 17.687  2.759 17.945 1.125  199.1 
0745+241  61 0.90 0.027 i 17.510  2.901 17.303 2.843  298.1 
0745+241  61 0.90 0.027 z 17.562  0.625 17.562 0.377   32.1 
0745+241  61 0.90 0.027 y 17.356  1.223 16.960 1.945   42.7 
0745-291  16 0.04 0.057 i 21.203  0.003 21.172 0.220    0.0 
0745-291  16 0.04 0.057 z 20.906  0.246 20.870 0.559    1.4 
0745+579  63 0.89 0.013 g 18.519  0.114 18.508 0.104    7.2 
0745+579  63 0.89 0.013 r 18.281  0.213 18.323 0.195   13.2 
0745+579  63 0.89 0.013 i 18.338  0.060 18.336 0.066    4.0 
0745+579  63 0.89 0.013 z 18.360  0.137 18.369 0.191    4.6 
0745+579  63 0.89 0.013 y 18.372  0.080 18.345 0.134    1.5 
0746+110  67 1.00 0.011 g 18.388  0.227 18.377 0.289   16.2 
0746+110  67 1.00 0.011 r 18.003  0.217 18.016 0.259   18.6 
0746+110  67 1.00 0.011 i 17.711  0.222 17.708 0.228   25.7 
0746+110  67 1.00 0.011 z 17.369  0.444 17.366 0.544   33.5 
0746+110  67 1.00 0.011 y 17.378  0.376 17.389 0.413   14.3 
0746-167  34 1.01 0.059 g 20.979  0.216 20.965 0.457    2.5 
0746-167  34 1.01 0.059 r 20.946  0.387 20.931 0.910    2.6 
0746-167  34 1.01 0.059 i 20.680  0.261 20.672 0.570    2.6 
0746-167  34 1.01 0.059 z 20.659  0.438 20.597 0.549    3.5 
0746+483  65 0.81 0.013 g 18.792  0.020 18.789 0.031    1.0 
0746+483  65 0.81 0.013 r 18.681  0.045 18.678 0.056    2.3 
0746+483  65 0.81 0.013 i 18.407  0.024 18.408 0.052    1.6 
0746+483  65 0.81 0.013 z 18.241  0.087 18.237 0.115    4.0 
0746+483  65 0.81 0.013 y 18.192  0.164 18.204 0.293    3.3 
0746+503  78 0.78 0.037 g 19.966  0.121 19.954 0.207    3.0 
0746+503  78 0.78 0.037 r 19.846  0.117 19.854 0.164    2.5 
0746+503  78 0.78 0.037 i 19.625  0.072 19.634 0.121    1.7 
0746+503  78 0.78 0.037 z 19.288  0.160 19.279 0.185    3.0 
0746+503  78 0.78 0.037 y 19.257  0.556 19.243 0.380    5.0 
0746+688  47 0.96 0.050 r 20.028  1.170 20.454 0.905    8.9 
0746+688  47 0.96 0.050 i 20.075  0.240 20.083 0.273    3.1 
0746+688  47 0.96 0.050 z 19.750  0.106 19.750 0.116    1.1 
0746+688  47 0.96 0.050 y 19.549  0.179 19.549 0.197    1.2 
0747+104  64 1.07 0.040 g 20.722  0.512 20.746 0.487    6.0 
0747+104  64 1.07 0.040 r 20.245  0.775 20.247 0.917   15.4 
0747+104  64 1.07 0.040 i 20.333  0.312 20.308 0.314    4.1 
0747+104  64 1.07 0.040 z 19.856  2.102 19.833 2.307   34.8 
0747+104  64 1.07 0.040 y 19.361  1.070 19.356 1.225    6.3 
0747+185  60 1.00 0.025 g 18.835  1.305 18.861 1.603   57.5 
0747+185  60 1.00 0.025 r 18.320  1.164 18.293 1.381   79.8 
0747+185  60 1.00 0.025 i 18.195  1.353 18.193 1.625   88.9 
0747+185  60 1.00 0.025 z 18.833  1.199 18.838 1.447   21.5 
0747+185  60 1.00 0.025 y 18.172  1.614 18.161 1.963   26.1 
0747+194  60 1.01 0.014 g 18.430  0.131 18.424 0.140    9.4 
0747+194  60 1.01 0.014 r 18.267  0.103 18.229 0.071    8.5 
0747+194  60 1.01 0.014 i 18.095  0.102 18.089 0.141    9.0 
0747+194  60 1.01 0.014 z 18.007  0.091 18.013 0.152    4.2 
0747+194  60 1.01 0.014 y 17.958  0.149 17.966 0.193    3.6 
0748-006  57 0.95 0.019 g 20.209  0.363 20.209 0.240    7.9 
0748-006  57 0.95 0.019 r 20.002  0.050 19.983 0.067    1.1 
0748-006  57 0.95 0.019 i 19.747  0.156 19.746 0.089    4.1 
0748-006  57 0.95 0.019 z 19.463  0.069 19.462 0.048    1.2 
0748-006  57 0.95 0.019 y 19.501  0.169 19.379 0.069    0.9 
0748+019  55 0.92 0.011 g 19.223  0.177 19.220 0.151    7.6 
0748+019  55 0.92 0.011 r 19.077  0.207 19.084 0.167    9.1 
0748+019  55 0.92 0.011 i 18.872  0.076 18.865 0.055    3.9 
0748+019  55 0.92 0.011 z 18.939  0.079 18.931 0.052    2.3 
0748+019  55 0.92 0.011 y 18.982  0.071 18.974 0.133    0.7 
0748-069  62 1.00 0.013 g 19.183  0.129 19.185 0.217    5.2 
0748-069  62 1.00 0.013 r 19.083  0.036 19.083 0.059    1.4 
0748-069  62 1.00 0.013 i 18.761  0.047 18.767 0.095    2.2 
0748-069  62 1.00 0.013 z 18.818  0.098 18.810 0.197    2.9 
0748-069  62 1.00 0.013 y 18.740  0.137 18.742 0.266    1.8 
0748+126  95 0.94 0.033 g 17.586  0.397 17.609 0.486   41.2 
0748+126  95 0.94 0.033 r 17.309  0.524 17.224 0.407   73.2 
0748+126  95 0.94 0.033 i 17.334  0.828 17.392 0.673  104.8 
0748+126  95 0.94 0.033 z 17.240  0.779 17.290 0.653   59.7 
0748+126  95 0.94 0.033 y 16.956  0.611 16.939 0.617   26.4 
0748+333  73 0.87 0.020 g 19.292  0.264 19.297 0.182   11.0 
0748+333  73 0.87 0.020 r 19.182  0.125 19.188 0.203    5.1 
0748+333  73 0.87 0.020 i 18.997  0.135 19.001 0.081    5.5 
0748+333  73 0.87 0.020 z 18.897  0.175 18.915 0.144    3.8 
0748+333  73 0.87 0.020 y 18.868  0.346 18.869 0.264    3.7 
0748+582  73 1.02 0.060 g 21.368  0.243 21.337 0.201    1.7 
0748+582  73 1.02 0.060 r 20.941  0.223 20.937 0.435    1.9 
0748+582  73 1.02 0.060 i 20.384  0.177 20.387 0.254    2.4 
0748+582  73 1.02 0.060 z 19.930  0.270 19.979 0.344    2.4 
0748+582  73 1.02 0.060 y 20.319  1.433 19.835 0.724    6.6 
0749+376  80 0.96 0.049 g 21.061  0.221 21.067 0.311    2.6 
0749+376  80 0.96 0.049 r 20.449  0.316 20.416 0.360    4.3 
0749+376  80 0.96 0.049 i 19.904  0.181 19.881 0.183    3.7 
0749+376  80 0.96 0.049 z 19.641  0.249 19.671 0.318    3.4 
0749+376  80 0.96 0.049 y 19.116  0.287 19.125 0.348    2.6 
0749+426  68 0.98 0.009 r 17.694  0.038 17.697 0.039    3.5 
0749+426  68 0.98 0.009 i 17.658  0.051 17.657 0.076    5.5 
0749+426  68 0.98 0.009 z 17.652  0.067 17.655 0.083    4.0 
0749+426  68 0.98 0.009 y 17.642  0.079 17.633 0.157    2.3 
0749+540  64 1.00 0.017 g 18.860  0.973 18.848 1.039   52.9 
0749+540  64 1.00 0.017 r 18.293  0.285 18.307 0.270   23.1 
0749+540  64 1.00 0.017 i 18.133  0.566 18.129 0.559   45.1 
0749+540  64 1.00 0.017 z 17.565  0.877 17.414 0.886   58.6 
0749+540  64 1.00 0.017 y 17.547  1.282 17.642 1.014   36.5 
0749+718  90 0.94 0.057 g 20.430  0.284 20.453 0.328    4.2 
0749+718  90 0.94 0.057 r 20.053  0.219 20.074 0.159    3.7 
0749+718  90 0.94 0.057 i 19.963  0.549 19.952 0.502    7.1 
0749+718  90 0.94 0.057 z 19.725  0.209 19.748 0.368    2.2 
0749+718  90 0.94 0.057 y 19.711  0.133 19.682 0.092    0.7 
0750+633  32 0.99 0.062 r 21.552  0.179 21.553 0.214    1.1 
0750+633  32 0.99 0.062 i 21.215  0.366 21.222 0.454    2.0 
0751+485  74 1.01 0.027 g 17.396  0.865 17.289 0.713  116.3 
0751+485  74 1.01 0.027 r 17.090  0.326 17.188 0.499   46.4 
0751+485  74 1.01 0.027 i 16.643  0.424 16.627 0.238   83.3 
0751+485  74 1.01 0.027 z 16.516  0.640 16.494 0.487   89.2 
0751+485  74 1.01 0.027 y 16.278  0.584 16.248 0.495   47.0 
0752-116  67 1.00 0.015 g 18.658  0.455 18.666 0.611   25.7 
0752-116  67 1.00 0.015 r 18.137  0.353 18.067 0.283   29.7 
0752-116  67 1.00 0.015 i 17.707  0.346 17.744 0.502   28.4 
0752-116  67 1.00 0.015 z 17.410  0.312 17.421 0.370   20.3 
0752-116  67 1.00 0.015 y 17.216  0.372 17.214 0.519   14.8 
0752+258  65 1.01 0.012 g 17.973  0.068 17.976 0.063    6.4 
0752+258  65 1.01 0.012 r 17.559  0.117 17.566 0.113   15.1 
0752+258  65 1.01 0.012 i 17.019  0.094 17.008 0.094   15.4 
0752+258  65 1.01 0.012 z 16.944  0.141 16.935 0.102   13.8 
0752+258  65 1.01 0.012 y 15.961  0.116 15.968 0.123   11.0 
0753+519  66 0.93 0.031 g 20.278  0.130 20.209 0.055    2.7 
0753+519  66 0.93 0.031 r 19.906  0.165 19.939 0.126    3.7 
0753+519  66 0.93 0.031 i 19.882  0.185 19.871 0.203    3.6 
0753+519  66 0.93 0.031 z 19.955  0.158 19.955 0.216    1.6 
0753+519  66 0.93 0.031 y 19.860  0.032 19.837 0.062    0.2 
0754+100  60 0.99 0.018 g 17.396  0.614 17.332 0.279   94.3 
0754+100  60 0.99 0.018 r 16.327  3.178 16.345 1.727  736.6 
0754+100  60 0.99 0.018 i 16.319  0.978 16.450 1.017  220.5 
0754+100  60 0.99 0.018 z 15.975  0.227 15.977 0.121   41.3 
0754+100  60 0.99 0.018 y 15.686  1.946 15.685 1.045  227.1 
0754-155  53 0.97 0.025 g 19.640  0.595 19.661 0.222   18.5 
0754-155  53 0.97 0.025 r 19.027  0.214 19.058 0.137    9.9 
0754-155  53 0.97 0.025 i 18.895  0.201 18.888 0.061    7.0 
0754-155  53 0.97 0.025 z 18.781  0.684 18.797 0.238   16.3 
0754-155  53 0.97 0.025 y 18.723  0.550 18.726 0.166    7.1 
0757+441  80 0.93 0.088 g 19.112  0.557 19.120 0.486   23.9 
0757+441  80 0.93 0.088 r 19.152  0.864 18.982 1.102   37.1 
0757+441  80 0.93 0.088 i 19.025  0.938 19.136 0.605   32.1 
0757+441  80 0.93 0.088 z 18.619  0.494 18.636 0.742   12.4 
0757+441  80 0.93 0.088 y 18.307  0.524 18.214 0.393    7.1 
0758+120  67 0.82 0.026 g 19.294  0.300 19.264 0.318   10.7 
0758+120  67 0.82 0.026 r 19.255  0.347 19.284 0.313   12.5 
0758+120  67 0.82 0.026 i 19.233  0.278 19.216 0.348   10.1 
0758+120  67 0.82 0.026 z 19.036  0.136 19.111 0.315    2.8 
0758+120  67 0.82 0.026 y 19.057  0.034 19.057 0.037    0.4 
0758-229  15 0.45 0.015 i 20.743  1.055 20.743 1.768    6.5 
0758-229  15 0.45 0.015 z 20.152 -0.021 20.167 0.184   -0.1 
0758+594  99 0.94 0.037 g 19.906  0.121 19.890 0.153    3.0 
0758+594  99 0.94 0.037 r 19.616  0.147 19.616 0.179    2.9 
0758+594  99 0.94 0.037 i 19.268  0.176 19.279 0.255    4.9 
0758+594  99 0.94 0.037 z 19.166  0.085 19.144 0.152    1.8 
0758+594  99 0.94 0.037 y 18.961  0.243 18.984 0.329    2.3 
0759+183  68 1.06 0.049 g 20.669  0.232 20.658 0.382    3.4 
0759+183  68 1.06 0.049 r 20.565  0.118 20.573 0.155    1.7 
0759+183  68 1.06 0.049 i 20.144  0.163 20.146 0.307    2.3 
0759+183  68 1.06 0.049 z 20.169  0.184 20.161 0.425    1.5 
0759+183  68 1.06 0.049 y 19.981  0.149 19.974 0.269    1.0 
0759+252  49 0.91 0.033 g 20.519  0.321 20.523 0.326    4.9 
0759+252  49 0.91 0.033 r 20.258  0.125 20.249 0.139    2.5 
0759+252  49 0.91 0.033 i 19.937  0.126 19.974 0.230    2.4 
0759+252  49 0.91 0.033 z 19.973  0.116 19.972 0.146    1.0 
0759+252  49 0.91 0.033 y 19.811 -0.184 19.855 0.236   -1.0 
0759-283  27 0.05 0.016 r 19.958  0.058 19.966 0.074    0.8 
0759-283  27 0.05 0.016 i 19.466  0.020 19.471 0.052    0.4 
0759-283  27 0.05 0.016 z 19.204  0.100 19.203 0.094    1.5 
0759-283  27 0.05 0.016 y 19.047 -0.000 19.057 0.003   -0.0 
0759+641  93 0.88 0.028 g 19.252  0.135 19.275 0.139    4.6 
0759+641  93 0.88 0.028 r 19.150  0.144 19.153 0.207    5.5 
0759+641  93 0.88 0.028 i 18.756  0.189 18.743 0.179    7.6 
0759+641  93 0.88 0.028 z 18.723  0.081 18.722 0.128    1.8 
0759+641  93 0.88 0.028 y 18.651  0.173 18.666 0.333    2.2 
0759+779  49 0.90 0.069 g 20.834  0.097 20.834 0.193    1.1 
0759+779  49 0.90 0.069 r 20.490  0.211 20.511 0.550    2.1 
0759+779  49 0.90 0.069 i 20.586  0.406 20.609 0.511    2.7 
0759+779  49 0.90 0.069 z 19.990  0.252 19.977 0.540    2.1 
0800+618  93 1.02 0.051 g 20.245  0.407 20.183 0.379    7.5 
0800+618  93 1.02 0.051 r 19.714  0.387 19.723 0.648   10.8 
0800+618  93 1.02 0.051 i 19.596  0.318 19.622 0.344    6.4 
0800+618  93 1.02 0.051 z 19.437  0.471 19.447 0.695    7.8 
0800+618  93 1.02 0.051 y 19.202  0.426 19.203 0.583    3.9 
0801+044  72 0.94 0.022 g 19.151  0.267 19.190 0.161   11.9 
0801+044  72 0.94 0.022 r 18.877  0.431 18.856 0.453   21.6 
0801+044  72 0.94 0.022 i 18.814  0.278 18.780 0.244   12.7 
0801+044  72 0.94 0.022 z 18.802  0.185 18.809 0.140    4.8 
0801+044  72 0.94 0.022 y 18.875  0.214 18.909 0.295    2.1 
0801-079  25 1.00 0.015 r 20.303  2.117 20.296 0.145   36.5 
0801-079  25 1.00 0.015 i 20.210  1.471 20.213 0.110   31.1 
0801-079  25 1.00 0.015 z 19.963  0.032 19.947 0.002    0.3 
0801-079  25 1.00 0.015 y 19.497  0.191 19.646 0.459    2.0 
0801+103  68 0.95 0.019 g 18.657  0.389 18.710 0.640   25.9 
0801+103  68 0.95 0.019 r 18.315  0.206 18.316 0.198   15.0 
0801+103  68 0.95 0.019 i 18.343  0.226 18.330 0.192   14.3 
0801+103  68 0.95 0.019 z 18.496  0.148 18.493 0.140    4.8 
0801+103  68 0.95 0.019 y 18.605  0.541 18.609 0.507    9.0 
0802-010  53 1.07 0.016 g 18.820  0.537 18.821 0.631   27.9 
0802-010  53 1.07 0.016 r 18.702  0.344 18.702 0.404   19.0 
0802-010  53 1.07 0.016 i 18.311  0.743 18.310 0.899   54.1 
0802-010  53 1.07 0.016 z 18.317  0.283 18.270 0.273   11.8 
0802-010  53 1.07 0.016 y 18.480  0.544 18.475 0.723   10.7 
0802+115  83 0.95 0.015 g 17.555  0.129 17.561 0.144   15.4 
0802+115  83 0.95 0.015 r 17.424  0.263 17.407 0.443   35.5 
0802+115  83 0.95 0.015 i 17.489  0.159 17.493 0.234   18.8 
0802+115  83 0.95 0.015 z 17.519  0.081 17.522 0.115    5.9 
0802+115  83 0.95 0.015 y 17.403  0.084 17.404 0.106    3.5 
0802-170  69 1.00 0.007 g 17.234  0.079 17.236 0.077   11.5 
0802-170  69 1.00 0.007 r 16.958  0.114 16.965 0.144   19.0 
0802-170  69 1.00 0.007 i 17.008  0.085 17.007 0.092   13.5 
0802-170  69 1.00 0.007 z 17.111  0.121 17.111 0.159   10.8 
0802-170  69 1.00 0.007 y 17.022  0.112 17.019 0.103    5.3 
0802-276  63 0.71 0.025 g 20.108  0.064 20.105 0.107    1.3 
0802-276  63 0.71 0.025 r 19.486  0.161 19.500 0.086    3.7 
0802-276  63 0.71 0.025 i 19.228  0.155 19.228 0.170    4.1 
0802-276  63 0.71 0.025 z 19.009  0.038 19.002 0.108    0.6 
0802-276  63 0.71 0.025 y 18.855  0.147 18.861 0.150    1.3 
0802+596  62 0.97 0.015 r 17.605  0.271 17.607 0.249   34.6 
0802+596  62 0.97 0.015 i 17.311  0.170 17.314 0.158   20.5 
0802+596  62 0.97 0.015 z 17.060  0.181 17.074 0.123   17.2 
0802+596  62 0.97 0.015 y 16.959  0.226 16.940 0.335    9.8 
0802+733  55 0.89 0.068 r 20.900  0.332 20.922 0.474    2.8 
0802+733  55 0.89 0.068 i 20.283  0.173 20.288 0.245    1.9 
0802+733  55 0.89 0.068 z 19.949  0.332 19.962 0.487    2.9 
0802+733  55 0.89 0.068 y 19.663  0.135 19.627 0.225    0.7 
0803-047  70 0.96 0.052 g 20.852  0.438 20.880 0.622    5.1 
0803-047  70 0.96 0.052 r 20.421  0.738 20.431 0.962    6.9 
0803-047  70 0.96 0.052 i 20.143  0.458 20.130 0.637    6.0 
0803-047  70 0.96 0.052 z 19.749  0.663 19.734 0.835    6.8 
0803-047  70 0.96 0.052 y 19.449  0.442 19.457 0.731    3.1 
0803+452  99 1.08 0.030 g 19.454  0.129 19.461 0.116    5.0 
0803+452  99 1.08 0.030 r 19.406  0.241 19.384 0.283    8.2 
0803+452  99 1.08 0.030 i 19.397  0.501 19.395 0.546   14.4 
0803+452  99 1.08 0.030 z 18.968  0.325 18.953 0.284    7.3 
0803+452  99 1.08 0.030 y 18.902  0.128 18.911 0.318    1.0 
0803+514  84 1.00 0.010 g 17.947  0.103 17.947 0.152    9.6 
0803+514  84 1.00 0.010 r 17.689  0.085 17.690 0.096    8.6 
0803+514  84 1.00 0.010 i 17.742  0.151 17.742 0.189   15.2 
0803+514  84 1.00 0.010 z 17.928  0.253 17.922 0.317   13.5 
0803+514  84 1.00 0.010 y 17.845  0.221 17.845 0.274    6.2 
0804-055  64 0.89 0.011 g 17.623  0.446 17.625 0.408   55.2 
0804-055  64 0.89 0.011 r 17.209  0.191 17.219 0.172   22.5 
0804-055  64 0.89 0.011 i 16.955  0.352 16.922 0.644   53.9 
0804-055  64 0.89 0.011 z 16.611  0.695 16.613 0.658   87.0 
0804-055  64 0.89 0.011 y 16.497  0.360 16.496 0.250   25.9 
0804+140  64 0.92 0.015 g 18.595  0.069 18.617 0.089    4.1 
0804+140  64 0.92 0.015 r 18.294  0.134 18.266 0.100   10.1 
0804+140  64 0.92 0.015 i 18.360  0.136 18.368 0.118    9.4 
0804+140  64 0.92 0.015 z 18.467  0.331 18.505 0.307   11.1 
0804+140  64 0.92 0.015 y 18.456  0.210 18.455 0.163    4.0 
0804-153  63 0.58 0.027 g 19.447  0.013 19.466 0.034    0.5 
0804-153  63 0.58 0.027 r 19.235  0.451 19.134 0.367   18.8 
0804-153  63 0.58 0.027 i 19.155  0.217 19.137 0.291    8.6 
0804-153  63 0.58 0.027 z 19.005  0.121 19.008 0.162    2.7 
0804-153  63 0.58 0.027 y 18.979  0.155 18.941 0.254    1.8 
0804-172  44 1.10 0.060 g 21.104  0.866 20.998 0.456   13.6 
0804-172  44 1.10 0.060 r 21.021  0.584 21.054 0.388    5.4 
0804-172  44 1.10 0.060 i 20.929  1.601 20.956 1.026   11.7 
0804-172  44 1.10 0.060 z 20.562  0.309 20.562 0.150    2.0 
0804-267  58 0.81 0.023 r 18.555  0.061 18.555 0.111    3.0 
0804-267  58 0.81 0.023 i 18.431  0.094 18.432 0.127    4.6 
0804-267  58 0.81 0.023 z 18.408  0.031 18.422 0.062    1.0 
0804-267  58 0.81 0.023 y 18.441  0.216 18.436 0.276    2.4 
0804+499  57 0.95 0.009 g 18.934  0.102 18.932 0.138    5.2 
0804+499  57 0.95 0.009 r 18.596  0.129 18.594 0.149    5.7 
0804+499  57 0.95 0.009 i 18.490  0.225 18.498 0.318   13.4 
0804+499  57 0.95 0.009 z 18.345  0.152 18.352 0.173    6.0 
0804+499  57 0.95 0.009 y 18.228  0.250 18.233 0.343    4.9 
0805+046  66 1.03 0.011 g 18.414  0.049 18.417 0.063    3.7 
0805+046  66 1.03 0.011 r 18.283  0.076 18.280 0.086    5.7 
0805+046  66 1.03 0.011 i 18.203  0.029 18.202 0.023    2.3 
0805+046  66 1.03 0.011 z 18.098  0.067 18.108 0.078    2.6 
0805+046  66 1.03 0.011 y 17.904  0.042 17.897 0.051    0.9 
0805+072  33 0.97 0.039 g 21.358  0.131 21.380 0.165    1.2 
0805+072  33 0.97 0.039 r 21.066  0.178 21.052 0.205    1.4 
0805+072  33 0.97 0.039 i 20.957  0.614 20.955 0.723    5.6 
0805+072  33 0.97 0.039 z 20.795  0.894 20.665 0.708    5.0 
0805-077  57 0.89 0.011 g 18.559  1.289 18.571 0.524   87.7 
0805-077  57 0.89 0.011 r 17.765  0.946 18.126 1.084   87.0 
0805-077  57 0.89 0.011 i 17.769  0.354 17.769 0.148   32.9 
0805-077  57 0.89 0.011 z 17.216  3.454 17.213 1.466  290.7 
0805-077  57 0.89 0.011 y 16.753  2.260 16.766 0.903  130.7 
0805-119  79 1.01 0.029 g 18.809  0.113 18.804 0.061    6.6 
0805-119  79 1.01 0.029 r 18.618  0.137 18.594 0.090    8.2 
0805-119  79 1.01 0.029 i 18.680  0.363 18.707 0.153   21.5 
0805-119  79 1.01 0.029 z 18.597  0.754 18.606 0.368   26.6 
0805-119  79 1.01 0.029 y 18.413  0.842 18.390 0.341   15.7 
0805+269  44 0.78 0.059 r 20.902  0.125 20.887 0.159    1.7 
0805+269  44 0.78 0.059 i 19.955  0.404 20.030 0.290    7.9 
0805+269  44 0.78 0.059 z 19.667  0.587 19.601 0.513    5.7 
0805+269  44 0.78 0.059 y 19.499  0.434 19.502 0.412    3.0 
0805+410  90 1.05 0.023 g 19.280  0.128 19.268 0.113    5.0 
0805+410  90 1.05 0.023 r 18.813  0.082 18.821 0.077    4.0 
0805+410  90 1.05 0.023 i 18.657  0.302 18.659 0.248   16.2 
0805+410  90 1.05 0.023 z 18.586  0.560 18.604 0.618   17.5 
0805+410  90 1.05 0.023 y 18.680  0.316 18.692 0.226    3.9 
0805+538  57 1.01 0.049 g 19.969  2.915 19.952 3.451   56.0 
0805+538  57 1.01 0.049 r 19.882  2.636 19.981 3.339   38.9 
0805+538  57 1.01 0.049 i 18.819  1.743 18.784 2.058   43.6 
0805+538  57 1.01 0.049 z 19.584  1.607 19.542 1.784   25.4 
0805+538  57 1.01 0.049 y 18.722  1.207 18.724 1.378   14.1 
0806-153  16 1.03 0.041 i 20.758  0.564 20.796 0.715    6.5 
0806+524  78 0.99 0.017 g 15.714  0.405 15.697 0.430  136.2 
0806+524  78 0.99 0.017 r 15.344  0.287 15.411 0.354  112.6 
0806+524  78 0.99 0.017 i 15.146  0.267 15.125 0.190  123.1 
0806+524  78 0.99 0.017 z 14.958  0.387 14.984 0.408  129.8 
0806+524  78 0.99 0.017 y 14.869  0.402 14.836 0.375   76.7 
0807+083  70 0.92 0.028 g 18.887  0.410 18.874 0.292   22.3 
0807+083  70 0.92 0.028 r 18.734  0.251 18.709 0.261   14.2 
0807+083  70 0.92 0.028 i 18.615  0.148 18.631 0.227    8.4 
0807+083  70 0.92 0.028 z 18.213  0.410 18.214 0.330   17.2 
0807+083  70 0.92 0.028 y 18.108  0.313 18.130 0.489    7.2 
0807+103  54 0.74 0.007 g 17.765  0.097 17.759 0.153   10.3 
0807+103  54 0.74 0.007 r 17.589  0.047 17.588 0.044    5.2 
0807+103  54 0.74 0.007 i 17.516  0.106 17.523 0.132   12.7 
0807+103  54 0.74 0.007 z 17.315  0.018 17.314 0.022    1.4 
0807+103  54 0.74 0.007 y 17.187  0.020 17.195 0.069    0.9 
0807+417  66 1.05 0.025 g 18.692  0.099 18.678 0.098    6.1 
0807+417  66 1.05 0.025 r 18.745  0.161 18.771 0.151    8.5 
0807+417  66 1.05 0.025 i 18.548  0.330 18.555 0.385   19.1 
0807+417  66 1.05 0.025 z 18.467  0.471 18.400 0.456   16.5 
0807+417  66 1.05 0.025 y 17.995  0.309 17.973 0.298    7.2 
0808+019  58 0.98 0.016 g 19.063  1.079 19.050 0.557   43.6 
0808+019  58 0.98 0.016 r 18.072  3.638 18.079 1.716  343.3 
0808+019  58 0.98 0.016 i 17.992  0.099 17.990 0.047   10.0 
0808+019  58 0.98 0.016 z 17.691  2.456 17.685 1.164  131.0 
0808+019  58 0.98 0.016 y 17.740  2.316 17.747 1.072   58.7 
0809+255  50 0.82 0.020 g 19.242  0.010 19.243 0.011    0.4 
0809+255  50 0.82 0.020 r 19.113  0.205 19.132 0.175   10.1 
0809+255  50 0.82 0.020 i 18.626  0.078 18.623 0.081    4.6 
0809+255  50 0.82 0.020 z 18.622  0.129 18.599 0.129    3.1 
0809+255  50 0.82 0.020 y 18.605  0.081 18.635 0.175    1.0 
0810-180  56 0.16 0.035 g 19.684  0.018 19.701 0.054    0.6 
0810-180  56 0.16 0.035 r 19.397  0.118 19.396 0.111    3.1 
0810-180  56 0.16 0.035 i 19.493  0.078 19.499 0.114    2.0 
0810-180  56 0.16 0.035 z 19.445  0.089 19.430 0.104    1.6 
0810-180  56 0.16 0.035 y 19.232  0.004 19.254 0.176    0.0 
0810+247   9 1.27 0.011 r 19.098  0.052 19.093 0.066    2.3 
0810+258  73 0.97 0.017 g 19.110  0.069 19.107 0.072    3.2 
0810+258  73 0.97 0.017 r 19.043  0.106 19.031 0.090    5.1 
0810+258  73 0.97 0.017 i 18.879  0.106 18.881 0.127    4.9 
0810+258  73 0.97 0.017 z 18.711  0.061 18.721 0.131    1.6 
0810+258  73 0.97 0.017 y 18.691  0.179 18.684 0.181    2.4 
0810+646  95 1.01 0.023 g 16.989  0.792 17.095 0.728  119.0 
0810+646  95 1.01 0.023 r 16.415  0.366 16.399 0.362   84.3 
0810+646  95 1.01 0.023 i 15.602  0.975 15.613 1.045  322.9 
0810+646  95 1.01 0.023 z 15.900  0.449 15.906 0.471   80.6 
0810+646  95 1.01 0.023 y 15.687  0.415 15.676 0.387   51.6 
0810+812  67 0.89 0.024 g 18.593  0.175 18.599 0.208    9.0 
0810+812  67 0.89 0.024 r 18.419  0.080 18.410 0.135    3.4 
0810+812  67 0.89 0.024 i 18.404  0.037 18.408 0.073    1.7 
0810+812  67 0.89 0.024 z 18.463  0.091 18.466 0.125    2.6 
0810+812  67 0.89 0.024 y 18.528  0.199 18.503 0.248    1.9 
0812+020  66 0.91 0.018 g 17.452  0.103 17.450 0.075   12.8 
0812+020  66 0.91 0.018 r 17.465  0.268 17.455 0.240   32.9 
0812+020  66 0.91 0.018 i 17.389  0.151 17.389 0.174   17.6 
0812+020  66 0.91 0.018 z 17.102  0.319 17.089 0.218   28.6 
0812+020  66 0.91 0.018 y 16.698  0.233 16.712 0.234   15.1 
0812+100  68 0.94 0.057 g 19.963  0.384 19.955 0.458    8.9 
0812+100  68 0.94 0.057 r 19.917  0.188 19.904 0.140    3.7 
0812+100  68 0.94 0.057 i 19.675  0.474 19.620 0.475   11.6 
0812+100  68 0.94 0.057 z 19.547  0.352 19.592 0.281    3.9 
0812+100  68 0.94 0.057 y 19.601  0.661 19.589 0.421    5.1 
0812-252  64 0.97 0.022 g 18.673  0.241 18.686 0.250   14.0 
0812-252  64 0.97 0.022 r 18.519  0.264 18.482 0.175   15.1 
0812-252  64 0.97 0.022 i 18.484  0.499 18.496 0.508   26.1 
0812-252  64 0.97 0.022 z 18.373  0.173 18.366 0.161    5.6 
0812-252  64 0.97 0.022 y 18.495  0.309 18.571 0.521    3.2 
0812+367  72 0.95 0.014 g 18.773  0.194 18.776 0.198   11.5 
0812+367  72 0.95 0.014 r 18.417  0.118 18.409 0.134    7.9 
0812+367  72 0.95 0.014 i 18.525  0.218 18.527 0.240   12.6 
0812+367  72 0.95 0.014 z 18.654  0.199 18.661 0.218    6.6 
0812+367  72 0.95 0.014 y 18.430  0.302 18.425 0.407    3.8 
0814-029  40 1.00 0.014 g 18.699  0.589 18.651 0.414   35.5 
0814-029  40 1.00 0.014 r 18.642  0.113 18.680 0.076    4.4 
0814-029  40 1.00 0.014 i 18.237  0.069 18.222 0.070    5.4 
0814-029  40 1.00 0.014 z 18.184  0.388 18.182 0.434   17.2 
0814-029  40 1.00 0.014 y 18.117  0.403 18.090 0.365    9.5 
0814+240  64 0.89 0.017 g 19.098  0.079 19.095 0.113    3.6 
0814+240  64 0.89 0.017 r 18.932  0.042 18.937 0.072    2.0 
0814+240  64 0.89 0.017 i 18.710  0.036 18.712 0.060    2.0 
0814+240  64 0.89 0.017 z 18.665  0.036 18.675 0.043    1.1 
0814+240  64 0.89 0.017 y 18.649  0.094 18.623 0.250    1.3 
0814-241  58 0.87 0.084 g 21.229  0.367 21.271 0.270    3.3 
0814-241  58 0.87 0.084 r 20.613  0.470 20.731 0.544    5.3 
0814-241  58 0.87 0.084 i 20.449  0.650 20.360 1.003    5.8 
0814-241  58 0.87 0.084 z 20.041  1.207 20.020 1.256    9.3 
0814-241  58 0.87 0.084 y 19.081  1.432 18.922 0.959   10.9 
0814+425  47 0.96 0.009 g 17.891  0.367 17.889 0.038   20.8 
0814+425  47 0.96 0.009 r 18.113  0.183 18.108 0.028   12.4 
0814+425  47 0.96 0.009 i 17.840  0.884 17.860 0.227   80.9 
0814+425  47 0.96 0.009 z 17.701  0.357 17.703 0.053   24.3 
0814+425  47 0.96 0.009 y 17.499  2.672 17.531 0.275   88.8 
0815-094  60 1.06 0.013 g 18.018  0.835 18.023 0.425   62.1 
0815-094  60 1.06 0.013 r 17.705  0.170 17.619 0.381   19.7 
0815-094  60 1.06 0.013 i 17.383  0.194 17.417 0.058   26.5 
0815-094  60 1.06 0.013 z 17.081  0.603 17.069 0.327   51.5 
0815-094  60 1.06 0.013 y 16.816  0.832 16.831 0.377   50.0 
0815-294  23 0.94 0.006 i 17.808  0.025 17.807 0.045    2.6 
0815-294  23 0.94 0.006 z 17.459  0.021 17.458 0.027    1.3 
0815-294  23 0.94 0.006 y 17.380  0.065 17.384 0.078    2.8 
0815+326  51 0.89 0.032 g 19.348  1.368 19.220 1.396   65.1 
0815+326  51 0.89 0.032 r 19.092  0.544 19.095 1.637   30.3 
0815+326  51 0.89 0.032 i 19.011  0.480 19.019 0.574   17.5 
0815+326  51 0.89 0.032 z 18.855  1.191 18.867 1.477   26.2 
0815+326  51 0.89 0.032 y 18.345  0.620 18.346 0.773   12.3 
0816+054  66 0.92 0.024 g 19.251  0.155 19.256 0.297    6.2 
0816+054  66 0.92 0.024 r 19.338  0.200 19.345 0.210    7.0 
0816+054  66 0.92 0.024 i 19.149  0.133 19.142 0.141    5.3 
0816+054  66 0.92 0.024 z 19.005  0.102 18.996 0.146    2.3 
0816+054  66 0.92 0.024 y 18.950  0.118 18.977 0.181    1.4 
0816+279  56 1.01 0.020 g 19.354  0.260 19.371 0.337   10.6 
0816+279  56 1.01 0.020 r 18.920  0.210 18.807 0.195   11.2 
0816+279  56 1.01 0.020 i 18.710  0.197 18.741 0.191   10.4 
0816+279  56 1.01 0.020 z 18.293  0.561 18.301 0.732   21.5 
0816+279  56 1.01 0.020 y 18.245  0.324 18.251 0.353    5.1 
0817-063  62 0.82 0.030 g 19.981  0.306 19.973 0.504    7.8 
0817-063  62 0.82 0.030 r 19.816  0.160 19.814 0.304    3.4 
0817-063  62 0.82 0.030 i 19.381  0.106 19.380 0.205    3.0 
0817-063  62 0.82 0.030 z 19.365  0.110 19.363 0.185    2.1 
0817-063  62 0.82 0.030 y 19.239  0.031 19.238 0.135    0.2 
0818-128  81 1.02 0.042 g 18.754  0.149 18.748 0.068    8.8 
0818-128  81 1.02 0.042 r 18.258  0.350 18.236 0.157   26.2 
0818-128  81 1.02 0.042 i 18.289  0.541 18.345 0.182   35.9 
0818-128  81 1.02 0.042 z 17.798  0.937 17.800 0.404   59.7 
0818-128  81 1.02 0.042 y 17.479  1.411 17.504 0.423   45.3 
0819-032  63 1.04 0.012 g 18.995  0.109 19.002 0.119    5.1 
0819-032  63 1.04 0.012 r 18.970  0.097 18.964 0.102    4.5 
0819-032  63 1.04 0.012 i 18.810  0.060 18.809 0.055    2.7 
0819-032  63 1.04 0.012 z 18.586  0.050 18.578 0.089    1.6 
0819-032  63 1.04 0.012 y 18.391  0.102 18.407 0.091    1.6 
0819+258  67 0.98 0.019 g 18.636  0.478 18.561 0.163   26.8 
0819+258  67 0.98 0.019 r 18.413  0.088 18.414 0.055    6.9 
0819+258  67 0.98 0.019 i 18.247  0.223 18.258 0.120   13.6 
0819+258  67 0.98 0.019 z 18.125  0.151 18.100 0.120    5.9 
0819+258  67 0.98 0.019 y 18.052  0.278 18.061 0.152    6.0 
0819+408  87 1.07 0.020 g 18.528  0.189 18.534 0.139   12.7 
0819+408  87 1.07 0.020 r 18.504  0.570 18.451 0.696   37.6 
0819+408  87 1.07 0.020 i 18.441  0.328 18.485 0.176   18.3 
0819+408  87 1.07 0.020 z 18.378  0.508 18.392 0.390   21.2 
0819+408  87 1.07 0.020 y 18.330  0.531 18.353 0.374    7.4 
0820+225  63 0.99 0.023 g 18.151  0.708 18.134 0.310   56.9 
0820+225  63 0.99 0.023 r 18.301  0.514 18.340 0.231   43.6 
0820+225  63 0.99 0.023 i 17.450  0.408 17.434 0.177   47.8 
0820+225  63 0.99 0.023 z 17.018  2.462 17.014 1.042  231.1 
0820+225  63 0.99 0.023 y 16.752  1.904 16.746 0.881  118.1 
0820+296  32 0.96 0.012 g 19.098  0.081 19.100 0.078    3.9 
0820+296  32 0.96 0.012 i 19.040  0.127 19.041 0.091    4.5 
0820+296  32 0.96 0.012 z 18.844  0.223 18.844 0.160    5.6 
0820+296  32 0.96 0.012 y 18.595  0.120 18.595 0.086    1.9 
0821-094  74 0.99 0.025 g 19.298  0.107 19.291 0.110    3.9 
0821-094  74 0.99 0.025 r 19.043  0.148 19.052 0.123    7.1 
0821-094  74 0.99 0.025 i 19.050  0.125 19.055 0.133    5.7 
0821-094  74 0.99 0.025 z 19.229  0.340 19.239 0.329    7.4 
0821-094  74 0.99 0.025 y 19.012  0.245 19.016 0.263    2.3 
0821+248  71 0.99 0.035 g 19.705  0.278 19.654 0.198    8.4 
0821+248  71 0.99 0.035 r 19.472  0.349 19.498 0.262   14.1 
0821+248  71 0.99 0.035 i 19.193  0.575 19.277 0.268   19.5 
0821+248  71 0.99 0.035 z 19.173  0.209 19.173 0.209    4.8 
0821+248  71 0.99 0.035 y 18.977  0.325 18.965 0.177    3.2 
0821+394  71 1.00 0.016 g 18.642  0.256 18.642 0.215   14.3 
0821+394  71 1.00 0.016 r 18.341  0.278 18.327 0.234   19.5 
0821+394  71 1.00 0.016 i 18.236  0.141 18.236 0.120   10.1 
0821+394  71 1.00 0.016 z 18.135  0.169 18.129 0.111    8.0 
0821+394  71 1.00 0.016 y 17.942  0.210 17.943 0.245    4.9 
0821+411  67 0.97 0.035 g 17.641  0.391 17.747 0.574   42.8 
0821+411  67 0.97 0.035 r 17.732  0.212 17.674 0.089   21.2 
0821+411  67 0.97 0.035 i 17.388  0.467 17.408 0.302   53.3 
0821+411  67 0.97 0.035 z 17.450  0.316 17.421 0.169   23.2 
0821+411  67 0.97 0.035 y 17.355  0.357 17.382 0.458   10.4 
0821+621  60 1.01 0.009 g 17.478  0.076 17.485 0.033    9.0 
0821+621  60 1.01 0.009 r 17.483  0.102 17.472 0.103   12.3 
0821+621  60 1.01 0.009 i 17.426  0.115 17.426 0.074   12.9 
0821+621  60 1.01 0.009 z 17.513  0.482 17.516 0.321   27.8 
0821+621  60 1.01 0.009 y 17.187  0.350 17.205 0.184   13.4 
0822+086  21 0.77 0.026 r 21.883  0.118 21.883 0.283    0.6 
0822+086  21 0.77 0.026 i 20.913  0.148 20.913 0.354    1.3 
0822+086  21 0.77 0.026 z 20.320  0.035 20.314 0.155    0.3 
0822+086  21 0.77 0.026 y 19.892  0.167 19.876 0.352    1.3 
0822+137  66 1.03 0.026 g 19.450  0.169 19.453 0.167    6.4 
0822+137  66 1.03 0.026 r 19.174  0.172 19.160 0.169    7.8 
0822+137  66 1.03 0.026 i 19.059  0.112 19.069 0.133    4.5 
0822+137  66 1.03 0.026 z 19.125  0.183 19.166 0.309    3.5 
0822+137  66 1.03 0.026 y 18.907  0.398 18.898 0.519    4.3 
0822-152  74 0.94 0.045 g 20.113  0.106 20.126 0.126    1.9 
0822-152  74 0.94 0.045 r 19.737  0.255 19.689 0.338    6.8 
0822-152  74 0.94 0.045 i 19.650  0.198 19.650 0.228    5.5 
0822-152  74 0.94 0.045 z 19.693  0.594 19.641 0.679    7.1 
0822-152  74 0.94 0.045 y 19.689  0.215 19.625 0.336    1.4 
0823+033  57 1.00 0.012 g 18.793  1.772 18.888 0.768   94.2 
0823+033  57 1.00 0.012 r 17.993  2.374 17.991 0.882  211.9 
0823+033  57 1.00 0.012 i 17.981  0.981 17.986 0.369   64.0 
0823+033  57 1.00 0.012 z 17.652  0.707 17.656 0.264   36.4 
0823+033  57 1.00 0.012 y 17.564  1.556 17.579 0.599   52.0 
0824+110  68 1.16 0.012 g 18.959  0.188 18.958 0.124    9.5 
0824+110  68 1.16 0.012 r 18.988  0.258 18.991 0.191   13.6 
0824+110  68 1.16 0.012 i 18.721  0.124 18.723 0.109    6.3 
0824+110  68 1.16 0.012 z 18.479  0.097 18.482 0.050    3.3 
0824+110  68 1.16 0.012 y 18.361  0.116 18.350 0.141    2.5 
0824+355  45 0.82 0.042 g 21.145  0.167 21.164 0.266    1.4 
0824+355  45 0.82 0.042 r 20.791 -0.053 20.811 0.051   -0.6 
0824+355  45 0.82 0.042 i 20.691  0.180 20.724 0.294    1.9 
0824+355  45 0.82 0.042 z 20.249  0.126 20.248 0.176    1.0 
0824+355  45 0.82 0.042 y 20.154 -0.288 19.974 0.138   -1.4 
0824+509  69 0.97 0.022 g 18.947  0.157 18.996 0.083    7.7 
0824+509  69 0.97 0.022 r 18.724  0.206 18.707 0.206    9.5 
0824+509  69 0.97 0.022 i 18.727  0.205 18.729 0.205    9.3 
0824+509  69 0.97 0.022 z 18.908  0.180 18.909 0.184    4.7 
0824+509  69 0.97 0.022 y 18.595  0.229 18.603 0.383    2.6 
0826+404  84 0.91 0.030 g 19.877  0.694 19.814 0.627   22.9 
0826+404  84 0.91 0.030 r 19.469  0.160 19.541 0.333    3.7 
0826+404  84 0.91 0.030 i 19.030  0.870 19.046 1.045   36.4 
0826+404  84 0.91 0.030 z 18.753  0.286 18.761 0.326    7.7 
0826+404  84 0.91 0.030 y 18.493  0.796 18.401 0.846   12.7 
0827+243  55 1.00 0.009 g 17.309  0.227 17.294 0.332   32.1 
0827+243  55 1.00 0.009 r 17.171  0.210 17.167 0.364   30.6 
0827+243  55 1.00 0.009 i 17.233  0.235 17.253 0.410   30.6 
0827+243  55 1.00 0.009 z 17.236  0.124 17.231 0.189   12.0 
0827+243  55 1.00 0.009 y 17.128  0.146 17.127 0.235    7.8 
0828-064  51 0.98 0.020 g 19.355  0.275 19.355 0.215   10.9 
0828-064  51 0.98 0.020 r 19.364  0.530 19.375 0.504   19.0 
0828-064  51 0.98 0.020 i 18.999  0.084 19.000 0.089    3.7 
0828-064  51 0.98 0.020 z 18.976  0.245 18.976 0.248    6.1 
0828-064  51 0.98 0.020 y 19.043  0.535 19.062 0.461    5.7 
0828-222  27 0.96 0.041 r 20.795  0.121 20.826 0.195    1.1 
0828-222  27 0.96 0.041 i 20.264  0.162 20.283 0.343    2.3 
0828-222  27 0.96 0.041 z 19.902  0.239 19.902 0.456    2.6 
0828+493  57 1.00 0.012 g 18.292  0.147 18.298 0.048   12.0 
0828+493  57 1.00 0.012 r 17.998  0.545 17.975 0.226   48.2 
0828+493  57 1.00 0.012 i 17.557  2.710 17.554 0.899  295.4 
0828+493  57 1.00 0.012 z 17.452  1.504 17.452 0.499  106.3 
0828+493  57 1.00 0.012 y 16.965  1.890 16.965 0.621   82.3 
0829+046  70 0.96 0.016 g 16.366  0.275 16.237 0.150   58.0 
0829+046  70 0.96 0.016 r 15.705  1.272 15.715 0.924  415.7 
0829+046  70 0.96 0.016 i 15.598  0.324 15.688 0.542  101.5 
0829+046  70 0.96 0.016 z 15.208  0.727 15.205 0.506  178.3 
0829+046  70 0.96 0.016 y 15.433  0.785 15.432 0.566  103.2 
0829+089  57 0.88 0.048 g 19.953  0.301 19.942 0.514    8.4 
0829+089  57 0.88 0.048 r 20.055  0.501 20.090 0.938   11.1 
0829+089  57 0.88 0.048 i 20.217  0.443 20.262 0.912    7.1 
0829+089  57 0.88 0.048 z 19.812  0.287 19.863 0.618    3.1 
0829+089  57 0.88 0.048 y 19.561  0.363 19.524 0.415    3.1 
0829+108  46 1.03 0.070 g 21.149  0.172 21.149 0.229    1.5 
0829+108  46 1.03 0.070 r 20.945  0.256 20.946 0.345    2.7 
0829+108  46 1.03 0.070 i 20.890  0.407 20.898 0.518    3.9 
0829+108  46 1.03 0.070 z 20.907  0.285 20.907 0.382    1.5 
0830+040  76 0.41 0.049 g 20.520  0.448 20.495 0.451    7.8 
0830+040  76 0.41 0.049 r 20.382  0.268 20.380 0.337    4.3 
0830+040  76 0.41 0.049 i 20.069  0.614 20.057 0.677   10.4 
0830+040  76 0.41 0.049 z 19.562  0.447 19.576 0.611    5.5 
0830+040  76 0.41 0.049 y 19.487  0.016 19.527 0.064    0.1 
0830+115  70 1.00 0.019 g 18.541  0.113 18.543 0.095    7.1 
0830+115  70 1.00 0.019 r 18.384  0.130 18.385 0.103   10.9 
0830+115  70 1.00 0.019 i 18.477  0.252 18.485 0.273   15.1 
0830+115  70 1.00 0.019 z 18.434  0.149 18.430 0.135    5.1 
0830+115  70 1.00 0.019 y 18.232  0.206 18.228 0.242    5.0 
0830+160  77 0.96 0.019 g 18.597  0.070 18.610 0.060    4.6 
0830+160  77 0.96 0.019 r 18.505  0.108 18.485 0.159    7.6 
0830+160  77 0.96 0.019 i 18.499  0.110 18.498 0.191    7.0 
0830+160  77 0.96 0.019 z 18.429  0.088 18.425 0.126    3.0 
0830+160  77 0.96 0.019 y 18.320  0.123 18.346 0.179    2.0 
0830+425  75 0.99 0.026 g 17.068  0.566 17.093 0.211   84.5 
0830+425  75 0.99 0.026 r 16.822  0.209 16.818 0.084   37.4 
0830+425  75 0.99 0.026 i 16.407  0.879 16.414 0.379  207.5 
0830+425  75 0.99 0.026 z 15.871  1.017 16.011 1.113  207.0 
0830+425  75 0.99 0.026 y 15.773  1.591 15.786 0.482  162.7 
0830+605  64 1.06 0.076 g 21.088  0.532 21.107 0.523    3.7 
0830+605  64 1.06 0.076 r 20.641  0.411 20.601 0.732    6.2 
0830+605  64 1.06 0.076 i 20.258  0.485 20.283 0.769    4.8 
0830+605  64 1.06 0.076 z 19.699  0.321 19.668 0.591    4.3 
0830+605  64 1.06 0.076 y 19.456  0.832 19.426 1.146    4.4 
0830+687  67 0.86 0.026 g 19.210  0.086 19.192 0.049    3.1 
0830+687  67 0.86 0.026 r 19.019  0.171 19.066 0.195    6.5 
0830+687  67 0.86 0.026 i 19.055  0.200 19.064 0.096    6.0 
0830+687  67 0.86 0.026 z 18.966  0.155 18.966 0.039    3.9 
0830+687  67 0.86 0.026 y 18.931  0.218 19.042 0.488    1.8 
0832-225  44 0.95 0.047 g 21.122  0.603 21.076 0.599    5.9 
0832-225  44 0.95 0.047 r 20.773  1.071 20.644 0.985   12.6 
0832-225  44 0.95 0.047 i 20.718  0.530 20.785 0.833    4.7 
0832-225  44 0.95 0.047 z 20.210  1.116 20.263 1.242    8.0 
0832-225  44 0.95 0.047 y 19.760  0.534 19.732 0.733    2.7 
0833+218  54 0.96 0.040 g 19.979  1.098 19.985 1.413   23.7 
0833+218  54 0.96 0.040 r 19.778  0.577 19.722 0.978   10.8 
0833+218  54 0.96 0.040 i 19.602  0.496 19.612 0.628    8.6 
0833+218  54 0.96 0.040 z 19.558  0.689 19.587 0.876   12.3 
0833+218  54 0.96 0.040 y 19.431  0.644 19.366 0.930    4.5 
0833+276  60 1.07 0.035 g 20.038  0.485 20.074 0.592   10.3 
0833+276  60 1.07 0.035 r 19.884  0.424 19.805 0.377   11.2 
0833+276  60 1.07 0.035 i 20.014  0.532 20.044 0.876    8.5 
0833+276  60 1.07 0.035 z 19.621  0.323 19.590 0.352    4.3 
0833+276  60 1.07 0.035 y 19.757  0.235 19.806 0.271    1.5 
0833+416  73 0.92 0.013 g 17.757  0.074 17.773 0.054    8.2 
0833+416  73 0.92 0.013 r 17.517  0.138 17.530 0.107   15.5 
0833+416  73 0.92 0.013 i 17.438  0.075 17.436 0.047    9.4 
0833+416  73 0.92 0.013 z 17.557  0.118 17.563 0.130    8.7 
0833+416  73 0.92 0.013 y 17.563  0.198 17.560 0.154    5.8 
0833+585  76 0.98 0.012 g 17.923  0.242 17.923 0.192   21.8 
0833+585  76 0.98 0.012 r 17.830  0.068 17.828 0.045    5.9 
0833+585  76 0.98 0.012 i 17.773  0.209 17.769 0.134   18.0 
0833+585  76 0.98 0.012 z 17.557  0.153 17.566 0.134   10.5 
0833+585  76 0.98 0.012 y 17.640  0.207 17.648 0.205    5.8 
0834-201  65 1.06 0.013 g 19.042  0.124 19.034 0.166    5.6 
0834-201  65 1.06 0.013 r 18.774  0.127 18.771 0.156    6.2 
0834-201  65 1.06 0.013 i 18.649  0.140 18.649 0.179    7.0 
0834-201  65 1.06 0.013 z 18.544  0.059 18.546 0.079    1.6 
0834-201  65 1.06 0.013 y 18.351  0.078 18.341 0.076    1.4 
0834-223  66 0.95 0.008 g 16.689  0.090 16.689 0.141   17.5 
0834-223  66 0.95 0.008 r 16.509  0.055 16.506 0.061   11.6 
0834-223  66 0.95 0.008 i 16.479  0.081 16.482 0.101   17.0 
0834-223  66 0.95 0.008 z 16.285  0.046 16.287 0.060    6.6 
0834-223  66 0.95 0.008 y 16.339  0.034 16.328 0.028    2.9 
0834+250  72 0.95 0.014 g 18.015  0.087 18.021 0.089    8.2 
0834+250  72 0.95 0.014 r 17.738  0.167 17.721 0.128   19.3 
0834+250  72 0.95 0.014 i 17.779  0.140 17.807 0.174   12.6 
0834+250  72 0.95 0.014 z 17.839  0.185 17.835 0.195   11.4 
0834+250  72 0.95 0.014 y 17.805  0.189 17.782 0.129    5.1 
0836+182  74 0.98 0.021 g 17.996 -0.037 18.001 0.044   -3.6 
0836+182  74 0.98 0.021 r 17.742  0.173 17.798 0.107   19.9 
0836+182  74 0.98 0.021 i 17.195  0.438 17.132 0.733   58.4 
0836+182  74 0.98 0.021 z 17.009  0.423 17.029 0.438   43.2 
0836+182  74 0.98 0.021 y 16.823  0.288 16.831 0.270   14.7 
0836+426  72 0.92 0.024 g 19.979  0.904 20.091 0.499   21.6 
0836+426  72 0.92 0.024 r 19.812  0.191 19.780 0.107    4.1 
0836+426  72 0.92 0.024 i 19.346  0.167 19.373 0.112    5.6 
0836+426  72 0.92 0.024 z 19.173  0.263 19.171 0.266    5.5 
0836+426  72 0.92 0.024 y 19.029  0.118 19.018 0.122    1.1 
0836+710  90 1.01 0.010 g 16.977  0.062 16.976 0.072    9.6 
0836+710  90 1.01 0.010 r 16.851  0.073 16.847 0.064   12.9 
0836+710  90 1.01 0.010 i 16.814  0.103 16.815 0.116   15.5 
0836+710  90 1.01 0.010 z 16.717  0.129 16.697 0.170   15.5 
0836+710  90 1.01 0.010 y 16.672  0.141 16.689 0.160    7.8 
0837+012  61 1.05 0.017 g 18.855  0.147 18.867 0.093    8.8 
0837+012  61 1.05 0.017 r 18.346  0.216 18.329 0.146   15.2 
0837+012  61 1.05 0.017 i 18.247  0.868 18.249 0.631   59.5 
0837+012  61 1.05 0.017 z 18.716  0.934 18.731 0.684   29.2 
0837+012  61 1.05 0.017 y 18.525  1.202 18.504 0.832   19.9 
0837+035  56 0.24 0.061 g 20.528  0.099 20.506 0.182    1.7 
0837+035  56 0.24 0.061 r 20.451  0.090 20.457 0.242    1.4 
0837+035  56 0.24 0.061 i 20.368  0.290 20.387 0.404    4.0 
0837+035  56 0.24 0.061 z 20.391  0.064 20.374 0.356    0.6 
0837+035  56 0.24 0.061 y 20.089 -0.006 20.044 0.036   -0.0 
0837+448  86 0.98 0.047 g 20.803  0.197 20.754 0.213    3.0 
0837+448  86 0.98 0.047 r 20.249  0.109 20.253 0.151    2.8 
0837+448  86 0.98 0.047 i 19.993  0.250 19.984 0.312    3.9 
0837+448  86 0.98 0.047 z 19.834  0.275 19.799 0.269    3.3 
0837+448  86 0.98 0.047 y 19.355  1.263 19.683 0.333    8.8 
0838+133  68 1.00 0.029 g 19.166  0.322 19.155 0.295   14.5 
0838+133  68 1.00 0.029 r 19.084  0.544 19.106 0.330   26.3 
0838+133  68 1.00 0.029 i 18.922  0.260 18.929 0.119   13.2 
0838+133  68 1.00 0.029 z 18.552  0.289 18.522 0.172    8.1 
0838+133  68 1.00 0.029 y 18.660  0.573 18.700 0.396    7.6 
0838+235  68 0.93 0.011 g 17.797  0.097 17.797 0.085    9.8 
0838+235  68 0.93 0.011 r 17.613  0.115 17.596 0.079   14.4 
0838+235  68 0.93 0.011 i 17.591  0.116 17.625 0.191   13.3 
0838+235  68 0.93 0.011 z 17.698  0.147 17.694 0.128    9.8 
0838+235  68 0.93 0.011 y 17.634  0.175 17.630 0.153    5.2 
0838+456  72 0.93 0.010 g 17.631  0.028 17.634 0.025    2.8 
0838+456  72 0.93 0.010 r 17.245  0.107 17.242 0.156   14.8 
0838+456  72 0.93 0.010 i 17.127  0.119 17.140 0.212   18.0 
0838+456  72 0.93 0.010 z 17.101  0.092 17.094 0.152    8.8 
0838+456  72 0.93 0.010 y 17.145  0.077 17.154 0.158    3.0 
0839+187  51 0.87 0.008 g 16.637  0.241 16.643 0.097   45.3 
0839+187  51 0.87 0.008 r 16.477  0.043 16.484 0.025   10.1 
0839+187  51 0.87 0.008 i 16.568  0.201 16.613 0.486   38.2 
0839+187  51 0.87 0.008 z 16.582  0.057 16.580 0.031    7.4 
0839+187  51 0.87 0.008 y 16.608  0.044 16.604 0.020    3.0 
0839+687  85 1.00 0.048 g 20.424  0.168 20.434 0.172    2.5 
0839+687  85 1.00 0.048 r 20.256  0.158 20.299 0.128    2.6 
0839+687  85 1.00 0.048 i 19.896  0.334 19.892 0.427    5.2 
0839+687  85 1.00 0.048 z 19.866  0.506 19.872 0.667    5.5 
0839+687  85 1.00 0.048 y 19.721  0.473 19.610 0.637    3.3 
0841+386  40 0.98 0.040 g 21.736  0.248 21.734 0.292    1.8 
0841+386  40 0.98 0.040 r 21.182  0.344 21.172 0.396    2.9 
0841+386  40 0.98 0.040 i 21.257  0.302 21.265 0.382    2.2 
0841+386  40 0.98 0.040 z 20.921  0.072 20.921 0.084    0.4 
0842+048  65 0.98 0.039 g 19.926  0.595 19.993 0.583   17.2 
0842+048  65 0.98 0.039 r 19.927  0.638 19.961 0.560   16.2 
0842+048  65 0.98 0.039 i 18.849  0.941 18.837 0.826   32.7 
0842+048  65 0.98 0.039 z 18.831  1.000 18.859 0.906   23.3 
0842+048  65 0.98 0.039 y 18.690  0.770 18.766 0.655    8.5 
0844+068  64 0.97 0.010 g 17.075  0.091 17.079 0.104   14.3 
0844+068  64 0.97 0.010 r 17.252  0.106 17.251 0.120   14.7 
0844+068  64 0.97 0.010 i 17.125  0.220 17.135 0.210   33.4 
0844+068  64 0.97 0.010 z 17.350  0.201 17.334 0.287   17.3 
0844+068  64 0.97 0.010 y 17.269  0.239 17.296 0.243   10.2 
0844-177  28 0.95 0.062 r 21.402  0.259 21.415 0.630    1.4 
0844-177  28 0.95 0.062 i 20.829  0.169 20.845 0.407    1.2 
0844-177  28 0.95 0.062 z 20.314  0.250 20.307 0.593    1.8 
0844+387  77 0.83 0.014 g 18.499  0.035 18.488 0.066    2.5 
0844+387  77 0.83 0.014 r 18.419  0.067 18.408 0.104    4.3 
0844+387  77 0.83 0.014 i 18.347  0.048 18.362 0.069    3.2 
0844+387  77 0.83 0.014 z 18.355  0.070 18.362 0.083    3.1 
0844+387  77 0.83 0.014 y 18.262  0.150 18.238 0.120    3.0 
0844+463  62 1.02 0.031 g 19.543  0.070 19.546 0.110    2.3 
0844+463  62 1.02 0.031 r 19.094  0.270 19.137 0.263    9.2 
0844+463  62 1.02 0.031 i 19.132  0.309 19.110 0.488   10.0 
0844+463  62 1.02 0.031 z 19.211  0.072 19.221 0.102    1.6 
0844+463  62 1.02 0.031 y 19.086  0.251 19.100 0.376    2.4 
0845-051  50 1.02 0.020 g 19.321  0.490 19.321 0.586   19.1 
0845-051  50 1.02 0.020 r 19.079  0.177 19.063 0.205    5.6 
0845-051  50 1.02 0.020 i 18.933  0.206 18.928 0.235    7.7 
0845-051  50 1.02 0.020 z 18.934  0.125 18.934 0.152    3.1 
0845-051  50 1.02 0.020 y 19.018  0.304 19.024 0.426    3.0 
0845-068  57 0.99 0.015 g 17.419  0.562 17.413 0.988   70.5 
0845-068  57 0.99 0.015 r 16.803  0.767 16.855 0.764  107.4 
0845-068  57 0.99 0.015 i 16.366  1.098 16.341 1.562  219.2 
0845-068  57 0.99 0.015 z 16.293  0.367 16.277 0.486   54.2 
0845-068  57 0.99 0.015 y 16.226  0.409 16.281 0.665   35.7 
0846+513   9 0.91 0.049 z 19.920  0.191 19.950 0.408    2.0 
0847-049  14 1.28 0.022 r 22.068  0.122 22.068 0.251    0.6 
0847-049  14 1.28 0.022 i 21.482  0.097 21.463 0.123    0.5 
0847-049  14 1.28 0.022 z 20.947  0.143 20.948 0.296    0.9 
0847-120  61 1.00 0.045 g 18.301  0.194 18.224 0.125   12.5 
0847-120  61 1.00 0.045 r 17.884  1.155 17.803 2.198   85.6 
0847-120  61 1.00 0.045 i 17.556  1.245 17.631 0.715  146.6 
0847-120  61 1.00 0.045 z 17.466  1.887 17.479 1.450  116.2 
0847-120  61 1.00 0.045 y 17.140  1.873 17.128 1.470   82.3 
0847+807  62 0.98 0.015 g 18.171  0.382 18.190 0.438   25.7 
0847+807  62 0.98 0.015 r 17.941  0.148 17.933 0.137   12.1 
0847+807  62 0.98 0.015 i 18.005  0.210 18.010 0.212   11.9 
0847+807  62 0.98 0.015 z 18.022  0.195 17.998 0.184    8.9 
0847+807  62 0.98 0.015 y 17.970  0.123 17.969 0.120    2.6 
0849+287  44 0.99 0.027 r 19.395  0.057 19.390 0.089    2.1 
0849+287  44 0.99 0.027 i 19.291  0.074 19.296 0.089    2.4 
0849+287  44 0.99 0.027 z 19.266  0.152 19.267 0.167    3.0 
0849+287  44 0.99 0.027 y 19.180  0.293 19.179 0.361    3.4 
0850-016  59 0.65 0.013 g 19.145  0.151 19.154 0.113    6.2 
0850-016  59 0.65 0.013 r 18.862  0.006 18.869 0.017    0.3 
0850-016  59 0.65 0.013 i 18.683  0.082 18.683 0.059    4.5 
0850-016  59 0.65 0.013 z 18.673  0.069 18.666 0.035    2.2 
0850-016  59 0.65 0.013 y 18.756  0.223 18.727 0.131    3.2 
0850-152  59 1.02 0.048 g 21.366  0.624 21.385 0.347    4.6 
0850-152  59 1.02 0.048 r 21.068  0.653 21.117 0.794    4.8 
0850-152  59 1.02 0.048 i 20.308  0.334 20.307 0.246    4.9 
0850-152  59 1.02 0.048 z 20.600  0.452 20.601 0.361    2.5 
0850+284  65 0.95 0.016 g 18.288  0.128 18.291 0.093    9.5 
0850+284  65 0.95 0.016 r 18.045  0.064 18.031 0.073    6.0 
0850+284  65 0.95 0.016 i 18.007  0.288 18.009 0.353   25.4 
0850+284  65 0.95 0.016 z 17.805  0.112 17.803 0.145    6.9 
0850+284  65 0.95 0.016 y 17.701  0.075 17.702 0.095    2.2 
0850+443  84 0.98 0.011 g 17.656  0.179 17.675 0.063   20.4 
0850+443  84 0.98 0.011 r 17.432  0.229 17.444 0.275   30.4 
0850+443  84 0.98 0.011 i 17.183  0.126 17.180 0.078   18.4 
0850+443  84 0.98 0.011 z 17.130  0.345 17.135 0.267   32.6 
0850+443  84 0.98 0.011 y 17.047  0.368 17.033 0.252   18.0 
0850+581  72 0.94 0.028 g 18.219  0.549 18.308 0.538   41.9 
0850+581  72 0.94 0.028 r 17.865  0.413 17.840 0.143   35.2 
0850+581  72 0.94 0.028 i 17.763  0.180 17.740 0.072   16.8 
0850+581  72 0.94 0.028 z 17.878  0.366 17.958 0.217   18.8 
0850+581  72 0.94 0.028 y 18.031  0.353 18.046 0.188    7.2 
0850+625  84 1.02 0.028 g 19.245  0.182 19.237 0.210    7.3 
0850+625  84 1.02 0.028 r 18.576  0.276 18.554 0.298   16.3 
0850+625  84 1.02 0.028 i 18.190  0.343 18.194 0.334   23.5 
0850+625  84 1.02 0.028 z 17.767  0.522 17.737 0.504   32.0 
0850+625  84 1.02 0.028 y 17.576  0.280 17.651 0.257    7.2 
0851+075  60 0.93 0.048 g 20.615  0.547 20.620 1.008    6.8 
0851+075  60 0.93 0.048 r 20.230  0.319 20.228 0.528    5.8 
0851+075  60 0.93 0.048 i 19.932  0.159 19.979 0.300    2.9 
0851+075  60 0.93 0.048 z 19.782  0.337 19.776 0.449    3.3 
0851+075  60 0.93 0.048 y 19.454  0.277 19.459 0.446    1.7 
0851+202  68 1.02 0.016 g 15.363  0.586 15.355 0.769  224.2 
0851+202  68 1.02 0.016 r 14.831  0.760 14.720 0.795  443.1 
0851+202  68 1.02 0.016 i 14.574  0.499 14.583 0.602  312.9 
0851+202  68 1.02 0.016 z 14.052  0.883 14.044 1.039  483.3 
0851+202  68 1.02 0.016 y 14.137  0.678 14.143 0.820  190.2 
0851+719  79 1.00 0.046 g 20.172  0.141 20.173 0.193    2.7 
0851+719  79 1.00 0.046 r 19.814  0.804 19.725 0.755   19.5 
0851+719  79 1.00 0.046 i 19.592  0.494 19.607 0.545   10.1 
0851+719  79 1.00 0.046 z 19.262  0.450 19.205 0.485    7.8 
0851+719  79 1.00 0.046 y 18.895  0.597 18.940 0.688    5.1 
0854-108  13 1.03 0.009 z 17.642  0.240 17.557 0.258   16.6 
0854-108  13 1.03 0.009 y 17.336  0.118 17.398 0.028    5.2 
0854+213  73 0.58 0.035 g 19.357  0.029 19.358 0.057    1.1 
0854+213  73 0.58 0.035 r 19.222  0.064 19.188 0.129    2.7 
0854+213  73 0.58 0.035 i 19.106  0.068 19.125 0.065    2.0 
0854+213  73 0.58 0.035 z 18.826  0.101 18.825 0.111    2.9 
0854+213  73 0.58 0.035 y 18.939  0.021 18.929 0.174    0.2 
0855+133  45 0.99 0.048 r 21.015  0.244 21.017 0.368    2.3 
0855+133  45 0.99 0.048 i 20.504  0.190 20.502 0.296    2.4 
0855+133  45 0.99 0.048 z 20.209  0.069 20.230 0.209    0.7 
0855+133  45 0.99 0.048 y 19.778  0.102 19.751 0.128    0.6 
0855+142  24 1.01 0.015 r 20.052  0.536 20.053 0.680   17.3 
0855+142  24 1.01 0.015 i 19.578  0.434 19.585 0.555   13.0 
0855+142  24 1.01 0.015 z 19.350  0.340 19.350 0.460    6.6 
0855+143  63 1.06 0.024 g 20.036  0.086 20.040 0.051    2.0 
0855+143  63 1.06 0.024 r 19.243  0.193 19.260 0.228    6.0 
0855+143  63 1.06 0.024 i 18.932  0.094 18.931 0.108    4.1 
0855+143  63 1.06 0.024 z 18.850  0.167 18.831 0.199    4.4 
0855+143  63 1.06 0.024 y 18.575  0.212 18.593 0.251    3.5 
0855-196  65 1.01 0.013 g 18.325  0.092 18.330 0.079    6.8 
0855-196  65 1.01 0.013 r 18.009  0.261 17.985 0.190   22.4 
0855-196  65 1.01 0.013 i 17.706  0.501 17.708 0.380   44.6 
0855-196  65 1.01 0.013 z 17.701  0.218 17.699 0.158   11.5 
0855-196  65 1.01 0.013 y 17.657  0.456 17.644 0.243   12.3 
0857+413  69 0.92 0.045 g 20.689  0.231 20.707 0.346    3.4 
0857+413  69 0.92 0.045 r 20.442  0.168 20.462 0.369    2.6 
0857+413  69 0.92 0.045 i 20.065  0.155 20.057 0.183    2.9 
0857+413  69 0.92 0.045 z 20.290  0.343 20.279 0.387    3.1 
0857+413  69 0.92 0.045 y 19.923  0.203 19.892 0.249    1.2 
0857+863  72 1.02 0.021 g 18.341  0.243 18.335 0.477   13.3 
0857+863  72 1.02 0.021 r 18.195  0.240 18.196 0.296   14.2 
0857+863  72 1.02 0.021 i 17.837  0.185 17.842 0.238   12.0 
0857+863  72 1.02 0.021 z 17.776  0.187 17.782 0.235    8.0 
0857+863  72 1.02 0.021 y 17.742  0.214 17.735 0.189    4.1 
0858+050  56 1.06 0.020 g 19.470  0.137 19.467 0.208    4.7 
0858+050  56 1.06 0.020 r 19.441  0.176 19.443 0.228    6.0 
0858+050  56 1.06 0.020 i 19.259  0.227 19.256 0.332    8.7 
0858+050  56 1.06 0.020 z 19.249  0.199 19.247 0.345    5.0 
0858+050  56 1.06 0.020 y 19.115  0.193 19.139 0.157    1.9 
0858-125  63 0.97 0.037 g 20.197  0.464 20.135 0.421   10.5 
0858-125  63 0.97 0.037 r 19.807  0.230 19.894 0.197    5.4 
0858-125  63 0.97 0.037 i 19.000  0.801 18.995 0.909   30.1 
0858-125  63 0.97 0.037 z 19.141  0.357 19.142 0.409    6.5 
0858-125  63 0.97 0.037 y 18.787  0.859 18.780 0.954    9.6 
0858-279  24 1.02 0.003 r 17.586  0.175 17.567 0.096   21.9 
0858-279  24 1.02 0.003 i 17.600  0.067 17.600 0.041    7.3 
0858-279  24 1.02 0.003 z 17.311  0.031 17.305 0.011    2.5 
0858-279  24 1.02 0.003 y 17.279  0.020 17.281 0.011    0.9 
0858+542  59 1.02 0.018 g 19.635  0.081 19.634 0.088    2.5 
0858+542  59 1.02 0.018 r 19.710  0.047 19.720 0.026    0.8 
0858+542  59 1.02 0.018 i 19.292  0.278 19.288 0.371    8.3 
0858+542  59 1.02 0.018 z 19.439  0.103 19.454 0.102    2.0 
0858+542  59 1.02 0.018 y 19.330  0.275 19.308 0.393    2.0 
0859-068  64 0.95 0.012 g 18.492  0.069 18.510 0.157    4.6 
0859-068  64 0.95 0.012 r 18.422  0.051 18.420 0.067    2.7 
0859-068  64 0.95 0.012 i 18.151  0.045 18.144 0.048    3.4 
0859-068  64 0.95 0.012 z 18.188  0.056 18.188 0.079    2.4 
0859-068  64 0.95 0.012 y 18.224  0.151 18.224 0.223    3.3 
0859-140  53 0.96 0.006 r 16.506  0.062 16.503 0.048   13.4 
0859-140  53 0.96 0.006 i 16.483  0.099 16.487 0.073   22.2 
0859-140  53 0.96 0.006 z 16.385  0.354 16.383 0.259   48.3 
0859-140  53 0.96 0.006 y 16.456  0.108 16.456 0.078    8.1 
0859+433  50 1.03 0.024 g 19.995  0.076 19.997 0.122    2.0 
0859+433  50 1.03 0.024 r 19.902  0.129 19.903 0.243    2.7 
0859+433  50 1.03 0.024 i 19.912  0.145 19.896 0.225    2.3 
0859+433  50 1.03 0.024 z 19.663  0.135 19.690 0.274    2.2 
0859+433  50 1.03 0.024 y 19.433  0.198 19.433 0.376    1.4 
0859+470  77 0.95 0.022 g 18.938  0.140 18.968 0.095    6.9 
0859+470  77 0.95 0.022 r 18.806  0.281 18.732 0.502   14.5 
0859+470  77 0.95 0.022 i 18.764  0.352 18.778 0.339   14.5 
0859+470  77 0.95 0.022 z 18.569  0.183 18.536 0.148    5.9 
0859+470  77 0.95 0.022 y 18.630  0.229 18.655 0.273    3.7 
0859+681  56 0.92 0.014 r 18.306 -0.004 18.296 0.016   -0.3 
0859+681  56 0.92 0.014 i 18.074  0.062 18.073 0.068    4.1 
0859+681  56 0.92 0.014 z 18.072  0.094 18.074 0.102    4.4 
0859+681  56 0.92 0.014 y 18.047  0.127 18.044 0.152    2.5 
0900-171  49 1.02 0.017 g 18.552  0.357 18.520 0.467   21.7 
0900-171  49 1.02 0.017 r 18.573  0.123 18.566 0.170    6.6 
0900-171  49 1.02 0.017 i 18.676  0.161 18.723 0.146    7.5 
0900-171  49 1.02 0.017 z 18.526  0.077 18.525 0.117    2.2 
0900-171  49 1.02 0.017 y 18.417  0.139 18.417 0.215    2.0 
0900+428  78 0.90 0.034 g 20.025  0.116 20.009 0.156    2.4 
0900+428  78 0.90 0.034 r 19.723  0.163 19.711 0.232    3.6 
0900+428  78 0.90 0.034 i 19.523  0.136 19.524 0.192    3.7 
0900+428  78 0.90 0.034 z 19.506  0.267 19.511 0.291    4.8 
0900+428  78 0.90 0.034 y 19.393  0.345 19.365 0.191    3.2 
0900+520  53 1.06 0.059 g 20.727  0.147 20.719 0.328    2.1 
0900+520  53 1.06 0.059 r 20.400  0.163 20.436 0.223    2.1 
0900+520  53 1.06 0.059 i 20.180  0.204 20.176 0.362    2.6 
0900+520  53 1.06 0.059 z 20.262  0.313 20.237 0.497    2.6 
0900+520  53 1.06 0.059 y 19.777  0.540 19.977 0.868    3.2 
0900+836  44 0.99 0.044 r 20.769  0.154 20.744 0.246    0.8 
0900+836  44 0.99 0.044 i 20.059  0.207 20.085 0.354    1.8 
0900+836  44 0.99 0.044 z 19.908  0.139 19.912 0.239    1.2 
0900+836  44 0.99 0.044 y 19.307  0.210 19.307 0.358    1.3 
0901+237  55 0.68 0.009 g 17.558  0.057 17.561 0.082    7.1 
0901+237  55 0.68 0.009 r 17.323  0.010 17.331 0.034    1.6 
0901+237  55 0.68 0.009 i 16.997  0.056 16.999 0.075    9.0 
0901+237  55 0.68 0.009 z 16.762  0.043 16.757 0.068    5.3 
0901+237  55 0.68 0.009 y 16.765  0.061 16.766 0.076    3.0 
0901+697  31 1.04 0.082 i 20.576  0.200 20.592 0.239    1.5 
0902+210  48 0.99 0.011 g 19.335  0.122 19.335 0.138    4.5 
0902+210  48 0.99 0.011 r 19.163  0.135 19.167 0.123    4.6 
0902+210  48 0.99 0.011 i 18.989  0.081 18.989 0.091    2.8 
0902+210  48 0.99 0.011 z 19.209  0.050 19.204 0.072    1.3 
0902+210  48 0.99 0.011 y 19.009  0.506 19.008 0.580    4.2 
0902-256  43 0.96 0.011 i 18.040  0.052 18.040 0.054    4.0 
0902-256  43 0.96 0.011 z 17.997  0.085 18.008 0.064    2.9 
0902-256  43 0.96 0.011 y 18.053  0.120 18.004 0.122    3.0 
0902+290  47 1.05 0.027 g 19.902  0.426 19.883 0.866   11.6 
0902+290  47 1.05 0.027 r 19.288  0.162 19.286 0.238    5.3 
0902+290  47 1.05 0.027 i 19.495  0.250 19.516 0.288    5.1 
0902+290  47 1.05 0.027 z 19.345  0.500 19.397 0.620    9.5 
0902+290  47 1.05 0.027 y 19.149  0.356 19.028 0.500    4.0 
0902+490  85 0.98 0.009 g 17.483  0.066 17.484 0.127    8.6 
0902+490  85 0.98 0.009 r 17.410  0.064 17.419 0.071    8.1 
0902+490  85 0.98 0.009 i 17.304  0.033 17.304 0.043    4.2 
0902+490  85 0.98 0.009 z 17.213  0.055 17.207 0.074    5.1 
0902+490  85 0.98 0.009 y 17.102  0.056 17.099 0.060    2.6 
0903+031  37 0.96 0.003 i 16.607  0.008 16.607 0.012    1.6 
0903+031  37 0.96 0.003 z 16.640  0.029 16.639 0.037    3.6 
0903+031  37 0.96 0.003 y 16.640  0.028 16.640 0.028    1.9 
0903+500  49 0.93 0.083 g 21.025  0.890 21.009 0.702   12.7 
0903+500  49 0.93 0.083 r 21.014  1.037 20.740 1.781   10.2 
0903+500  49 0.93 0.083 i 20.866  0.718 20.899 0.615    5.3 
0903+500  49 0.93 0.083 z 20.595  1.494 20.588 1.316   12.7 
0903+684  63 1.02 0.014 r 19.269  0.074 19.265 0.084    2.7 
0903+684  63 1.02 0.014 i 18.646  0.062 18.651 0.085    2.6 
0903+684  63 1.02 0.014 z 18.474  0.061 18.472 0.069    2.2 
0903+684  63 1.02 0.014 y 18.310  0.121 18.304 0.103    2.3 
0904-201  50 1.00 0.031 g 19.516  0.197 19.521 0.270    6.3 
0904-201  50 1.00 0.031 r 19.364  0.220 19.371 0.292    6.7 
0904-201  50 1.00 0.031 i 19.435  0.588 19.421 0.662   17.8 
0904-201  50 1.00 0.031 z 19.102  0.225 19.113 0.303    3.4 
0904-201  50 1.00 0.031 y 19.179  0.270 19.163 0.269    1.8 
0905+420  86 0.93 0.021 g 18.481  0.066 18.489 0.050    4.4 
0905+420  86 0.93 0.021 r 18.365  0.116 18.370 0.113    8.0 
0905+420  86 0.93 0.021 i 18.410  0.203 18.402 0.154   13.1 
0905+420  86 0.93 0.021 z 18.139  0.242 18.129 0.158   11.3 
0905+420  86 0.93 0.021 y 18.509  0.223 18.499 0.284    3.4 
0906+015  46 0.98 0.007 g 17.308  0.913 17.308 0.326  134.3 
0906+015  46 0.98 0.007 r 17.122  0.302 17.124 0.107   48.3 
0906+015  46 0.98 0.007 i 17.163  0.241 17.164 0.088   32.6 
0906+015  46 0.98 0.007 z 17.124  1.448 17.093 0.493  111.8 
0906+015  46 0.98 0.007 y 17.091  0.858 17.110 0.327   55.0 
0906-048  35 0.96 0.057 r 20.826  0.400 20.778 0.683    3.7 
0906-048  35 0.96 0.057 i 20.126  0.245 20.128 0.461    3.2 
0906-048  35 0.96 0.057 z 19.889  0.167 19.904 0.344    1.9 
0906-048  35 0.96 0.057 y 19.788  0.096 19.788 0.182    0.6 
0906+087  73 0.96 0.013 g 17.892  0.139 17.929 0.286   12.5 
0906+087  73 0.96 0.013 r 17.506  0.079 17.499 0.062    9.9 
0906+087  73 0.96 0.013 i 17.162  0.139 17.152 0.178   20.5 
0906+087  73 0.96 0.013 z 17.025  0.035 17.029 0.036    3.3 
0906+087  73 0.96 0.013 y 16.953  0.083 16.951 0.071    4.3 
0906+163  63 1.01 0.038 g 20.080  0.374 20.074 0.387    9.4 
0906+163  63 1.01 0.038 r 19.637  0.230 19.665 0.168    6.9 
0906+163  63 1.01 0.038 i 19.081  0.438 19.073 0.430   13.5 
0906+163  63 1.01 0.038 z 18.870  0.713 18.845 0.660   16.6 
0906+163  63 1.01 0.038 y 18.767  0.622 18.817 0.615    7.3 
0906+430  58 1.01 0.018 g 18.482  0.487 18.415 0.106   32.9 
0906+430  58 1.01 0.018 r 18.227  0.063 18.260 0.011    4.8 
0906+430  58 1.01 0.018 i 17.741  0.205 17.747 0.072   22.3 
0906+430  58 1.01 0.018 z 17.645  0.799 17.682 0.426   57.3 
0906+430  58 1.01 0.018 y 17.488  0.906 17.481 0.341   30.0 
0906+480  59 0.93 0.040 g 19.942  0.193 19.869 0.393    4.2 
0906+480  59 0.93 0.040 r 19.762  0.046 19.742 0.109    1.5 
0906+480  59 0.93 0.040 i 19.777  0.234 19.799 0.306    4.5 
0906+480  59 0.93 0.040 z 19.601  0.125 19.588 0.243    1.9 
0906+480  59 0.93 0.040 y 19.454  0.153 19.470 0.270    1.0 
0907+022  53 0.86 0.017 g 18.876  0.861 18.908 0.779   53.6 
0907+022  53 0.86 0.017 r 18.833  0.300 18.839 0.182   13.7 
0907+022  53 0.86 0.017 i 18.527  0.454 18.487 0.557   27.8 
0907+022  53 0.86 0.017 z 17.997  0.647 18.001 0.392   35.9 
0907+022  53 0.86 0.017 y 17.783  1.199 17.790 0.834   35.2 
0907-023  56 0.91 0.011 g 18.726  0.029 18.729 0.077    1.8 
0907-023  56 0.91 0.011 r 18.616  0.047 18.619 0.072    2.2 
0907-023  56 0.91 0.011 i 18.723  0.039 18.724 0.076    1.9 
0907-023  56 0.91 0.011 z 18.617  0.047 18.617 0.094    1.3 
0907-023  56 0.91 0.011 y 18.547  0.054 18.572 0.164    1.0 
0907-179  48 0.98 0.050 g 21.350  0.645 21.265 1.426    4.8 
0907-179  48 0.98 0.050 r 20.743  0.345 20.740 0.458    3.7 
0907-179  48 0.98 0.050 i 20.329  0.598 20.334 0.854    7.9 
0907-179  48 0.98 0.050 z 19.755  0.585 19.738 0.839    5.9 
0907-179  48 0.98 0.050 y 19.408  0.549 19.436 0.752    3.5 
0907+230  49 1.01 0.031 g 20.682  0.453 20.669 0.484    5.9 
0907+230  49 1.01 0.031 r 20.101  0.302 20.085 0.315    6.4 
0907+230  49 1.01 0.031 i 20.635  0.306 20.672 0.290    2.7 
0907+230  49 1.01 0.031 z 20.049  0.866 20.042 0.823    9.6 
0907+230  49 1.01 0.031 y 19.562  1.612 19.549 1.665    8.1 
0907+258  80 0.97 0.018 g 18.242  0.334 18.224 0.305   26.6 
0907+258  80 0.97 0.018 r 18.057  0.170 18.035 0.152   14.9 
0907+258  80 0.97 0.018 i 18.074  0.200 18.107 0.132   13.4 
0907+258  80 0.97 0.018 z 18.021  0.117 18.032 0.095    6.2 
0907+258  80 0.97 0.018 y 17.915  0.166 17.885 0.304    3.8 
0908-052  79 0.97 0.019 g 18.254  0.118 18.247 0.137    9.7 
0908-052  79 0.97 0.019 r 18.003  0.179 18.011 0.244   15.5 
0908-052  79 0.97 0.019 i 17.812  0.183 17.814 0.208   15.9 
0908-052  79 0.97 0.019 z 17.658  0.159 17.670 0.164    9.9 
0908-052  79 0.97 0.019 y 17.450  0.178 17.414 0.317    6.1 
0908+201  66 1.07 0.016 g 17.817  0.168 17.804 0.188   18.0 
0908+201  66 1.07 0.016 r 17.663  0.196 17.658 0.208   22.9 
0908+201  66 1.07 0.016 i 17.494  0.370 17.497 0.499   39.1 
0908+201  66 1.07 0.016 z 17.536  0.228 17.535 0.298   16.3 
0908+201  66 1.07 0.016 y 17.518  0.197 17.514 0.171    5.9 
0908+340 131 1.03 0.027 g 19.227  0.273 19.218 0.130   12.6 
0908+340 131 1.03 0.027 r 18.679  0.232 18.644 0.177   13.9 
0908+340 131 1.03 0.027 i 18.311  0.340 18.309 0.250   18.8 
0908+340 131 1.03 0.027 z 18.143  0.294 18.142 0.159   14.0 
0908+340 131 1.03 0.027 y 17.955  0.349 17.985 0.292    7.2 
0909+222  71 1.02 0.021 g 19.078  0.371 19.080 0.536   18.5 
0909+222  71 1.02 0.021 r 18.843  0.293 18.847 0.371   17.2 
0909+222  71 1.02 0.021 i 18.846  0.291 18.817 0.419   13.0 
0909+222  71 1.02 0.021 z 18.988  0.298 18.995 0.365    6.9 
0909+222  71 1.02 0.021 y 18.799  0.184 18.804 0.247    2.0 
0909+445  58 0.97 0.010 g 18.478  0.042 18.480 0.036    3.1 
0909+445  58 0.97 0.010 r 18.342  0.042 18.340 0.042    3.3 
0909+445  58 0.97 0.010 i 18.075  0.050 18.083 0.055    3.2 
0909+445  58 0.97 0.010 z 18.067  0.072 18.062 0.066    3.0 
0909+445  58 0.97 0.010 y 18.026  0.120 18.037 0.139    2.8 
0910-276  50 0.97 0.034 g 20.917  0.701 20.903 0.633    7.3 
0910-276  50 0.97 0.034 r 20.431  0.499 20.422 0.434    5.8 
0910-276  50 0.97 0.034 i 20.351  0.351 20.357 0.280    5.6 
0910-276  50 0.97 0.034 z 20.075  0.611 20.115 0.585    4.1 
0910-276  50 0.97 0.034 y 19.824  0.280 19.821 0.232    1.6 
0910+442  70 0.36 0.067 g 19.843  0.153 19.863 0.159    3.6 
0910+442  70 0.36 0.067 r 19.489  0.337 19.450 0.503   10.1 
0910+442  70 0.36 0.067 i 19.617  0.678 19.615 0.706   17.8 
0910+442  70 0.36 0.067 z 19.615  0.336 19.609 0.438    6.0 
0910+442  70 0.36 0.067 y 19.493  0.014 19.451 0.135    0.1 
0911+354 125 0.74 0.044 g 19.611  0.679 19.576 0.210   22.3 
0911+354 125 0.74 0.044 r 19.326  0.488 19.273 0.133   17.7 
0911+354 125 0.74 0.044 i 19.267  0.721 19.556 1.640   14.8 
0911+354 125 0.74 0.044 z 19.280  1.525 19.344 0.418   29.0 
0911+354 125 0.74 0.044 y 19.081  1.073 19.112 0.663   10.3 
0912+029  64 1.15 0.038 g 20.159  0.839 20.204 0.302   20.2 
0912+029  64 1.15 0.038 r 19.574  1.808 19.478 0.708   52.4 
0912+029  64 1.15 0.038 i 19.146  0.940 19.143 0.474   35.6 
0912+029  64 1.15 0.038 z 19.166  0.799 19.178 0.500   16.8 
0912+029  64 1.15 0.038 y 18.558  0.234 18.550 0.101    3.2 
0912-273  80 0.93 0.014 g 18.140  0.040 18.134 0.070    3.5 
0912-273  80 0.93 0.014 r 17.949  0.066 17.953 0.081    4.9 
0912-273  80 0.93 0.014 i 17.887  0.034 17.890 0.049    3.0 
0912-273  80 0.93 0.014 z 17.798  0.040 17.804 0.058    1.8 
0912-273  80 0.93 0.014 y 17.590  0.051 17.595 0.084    1.6 
0912+297  62 0.99 0.010 g 16.269  0.506 16.237 0.657  130.1 
0912+297  62 0.99 0.010 r 15.896  0.231 15.902 0.219   63.9 
0912+297  62 0.99 0.010 i 15.748  0.460 15.748 0.486  129.2 
0912+297  62 0.99 0.010 z 15.593  0.366 15.593 0.412   91.1 
0912+297  62 0.99 0.010 y 15.478  0.216 15.482 0.220   32.4 
0913+003  49 1.02 0.026 g 20.788  0.246 20.771 0.359    3.7 
0913+003  49 1.02 0.026 r 20.394  0.090 20.394 0.143    1.3 
0913+003  49 1.02 0.026 i 20.312  0.149 20.321 0.215    2.2 
0913+003  49 1.02 0.026 z 20.337  0.171 20.337 0.277    1.4 
0913+003  49 1.02 0.026 y 19.946  0.112 19.946 0.181    0.6 
0913-042  55 0.99 0.059 g 20.369  0.388 20.424 0.502    3.9 
0913-042  55 0.99 0.059 r 20.290  0.684 20.284 0.879    9.1 
0913-042  55 0.99 0.059 i 19.533  0.258 19.533 0.402    5.2 
0913-042  55 0.99 0.059 z 19.400  0.130 19.397 0.121    2.6 
0913-042  55 0.99 0.059 y 19.263  0.287 19.264 0.382    2.7 
0913+391 130 0.95 0.059 g 19.664  0.686 19.687 0.452   19.1 
0913+391 130 0.95 0.059 r 19.439  0.268 19.385 0.138    8.2 
0913+391 130 0.95 0.059 i 19.036  1.148 19.014 1.195   44.3 
0913+391 130 0.95 0.059 z 18.803  1.972 18.918 1.469   55.8 
0913+391 130 0.95 0.059 y 18.609  2.011 18.581 1.364   31.1 
0913+786  64 0.82 0.033 g 18.200  0.159 18.197 0.161   10.4 
0913+786  64 0.82 0.033 r 17.811  0.173 17.876 0.344   11.7 
0913+786  64 0.82 0.033 i 17.794  0.184 17.786 0.213   15.6 
0913+786  64 0.82 0.033 z 17.857  0.076 17.876 0.105    3.4 
0913+786  64 0.82 0.033 y 18.033  0.115 18.020 0.130    2.1 
0914+029  44 0.93 0.010 g 19.306  0.060 19.329 0.042    2.0 
0914+029  44 0.93 0.010 r 19.134  0.114 19.126 0.081    4.7 
0914+029  44 0.93 0.010 i 19.110  0.061 19.102 0.057    2.3 
0914+029  44 0.93 0.010 z 19.278  0.284 19.271 0.185    6.5 
0914+029  44 0.93 0.010 y 19.109  0.321 19.121 0.270    3.0 
0915-135  56 0.97 0.040 g 19.594  0.184 19.601 0.257    5.2 
0915-135  56 0.97 0.040 r 19.566  0.280 19.563 0.373    7.6 
0915-135  56 0.97 0.040 i 19.321  0.364 19.306 0.345   12.3 
0915-135  56 0.97 0.040 z 19.124  0.132 19.104 0.234    2.9 
0915-135  56 0.97 0.040 y 19.242  0.092 19.239 0.075    0.7 
0915-213  43 0.97 0.020 g 18.220  0.183 18.211 0.198   16.3 
0915-213  43 0.97 0.020 r 18.075  0.292 18.182 0.249   20.9 
0915-213  43 0.97 0.020 i 18.175  0.144 18.169 0.132    9.3 
0915-213  43 0.97 0.020 z 18.286  0.410 18.250 0.292   15.0 
0915-213  43 0.97 0.020 y 18.196  0.261 18.275 0.294    5.1 
0916+336 120 0.98 0.064 g 20.642  0.770 20.624 0.631   12.1 
0916+336 120 0.98 0.064 r 20.153  0.532 20.116 0.424   10.1 
0916+336 120 0.98 0.064 i 20.003  0.930 20.100 0.905   10.2 
0916+336 120 0.98 0.064 z 19.563  0.968 19.568 0.966   12.0 
0916+336 120 0.98 0.064 y 19.402  0.503 19.394 0.418    3.7 
0916+718  79 0.96 0.027 g 19.694  0.214 19.702 0.167    5.4 
0916+718  79 0.96 0.027 r 19.667  0.280 19.645 0.528    6.9 
0916+718  79 0.96 0.027 i 19.159  0.333 19.176 0.379    9.6 
0916+718  79 0.96 0.027 z 19.365  0.280 19.351 0.342    4.4 
0916+718  79 0.96 0.027 y 18.880  0.493 18.891 0.578    4.6 
0916+864  46 0.94 0.009 g 18.445  0.980 18.450 0.531   48.9 
0916+864  46 0.94 0.009 r 17.816  0.590 17.788 0.236   51.3 
0916+864  46 0.94 0.009 i 17.532  0.210 17.533 0.164   16.2 
0916+864  46 0.94 0.009 z 17.178  0.155 17.155 0.064   12.1 
0916+864  46 0.94 0.009 y 16.910  0.162 16.950 0.176    6.0 
0917+449  65 1.01 0.019 g 18.138  0.070 18.137 0.079    6.6 
0917+449  65 1.01 0.019 r 17.982  0.306 17.976 0.338   26.7 
0917+449  65 1.01 0.019 i 17.660  0.281 17.648 0.285   21.7 
0917+449  65 1.01 0.019 z 17.594  0.278 17.576 0.343   19.0 
0917+449  65 1.01 0.019 y 17.532  0.360 17.539 0.375   10.7 
0917+624  68 1.03 0.016 r 18.626  0.145 18.624 0.138    6.4 
0917+624  68 1.03 0.016 i 18.348  0.162 18.353 0.167    8.9 
0917+624  68 1.03 0.016 z 18.287  0.338 18.288 0.355   14.1 
0917+624  68 1.03 0.016 y 18.238  0.396 18.232 0.442    6.7 
0918+140  60 1.01 0.008 g 18.013  0.153 18.014 0.116   15.7 
0918+140  60 1.01 0.008 r 17.979  0.174 17.979 0.132   16.5 
0918+140  60 1.01 0.008 i 18.018  0.480 18.011 0.347   43.1 
0918+140  60 1.01 0.008 z 17.794  0.471 17.792 0.364   28.5 
0918+140  60 1.01 0.008 y 17.979  0.384 18.043 0.159   10.5 
0918-297  30 1.15 0.005 g 17.411  0.076 17.423 0.094    9.2 
0918-297  30 1.15 0.005 r 17.466  0.106 17.465 0.124   11.3 
0918-297  30 1.15 0.005 i 17.283  0.032 17.280 0.033    4.4 
0918-297  30 1.15 0.005 z 17.309  0.114 17.273 0.056    5.9 
0919-052  50 1.00 0.017 g 19.341  0.202 19.353 0.151    8.7 
0919-052  50 1.00 0.017 r 18.674  0.143 18.664 0.109    7.8 
0919-052  50 1.00 0.017 i 18.333  0.390 18.339 0.320   26.4 
0919-052  50 1.00 0.017 z 18.200  0.826 18.193 0.639   46.9 
0919-052  50 1.00 0.017 y 18.028  0.862 18.031 0.697   17.8 
0919-260  55 1.03 0.009 g 18.114  0.321 18.106 0.431   26.9 
0919-260  55 1.03 0.009 r 17.969  0.316 17.960 0.395   27.6 
0919-260  55 1.03 0.009 i 17.863  0.153 17.872 0.217   12.9 
0919-260  55 1.03 0.009 z 17.672  0.117 17.663 0.140    6.6 
0919-260  55 1.03 0.009 y 17.520  0.052 17.525 0.059    1.8 
0920+313  47 1.02 0.010 g 18.537  0.177 18.535 0.199   11.6 
0920+313  47 1.02 0.010 r 18.564  0.118 18.573 0.133    6.2 
0920+313  47 1.02 0.010 i 18.731  0.131 18.723 0.135    5.3 
0920+313  47 1.02 0.010 z 18.658  0.240 18.652 0.263    7.9 
0920+313  47 1.02 0.010 y 18.536  0.151 18.543 0.190    2.9 
0920+416  46 1.00 0.024 g 20.057  0.463 19.797 1.349   10.0 
0920+416  46 1.00 0.024 r 19.781  0.495 19.880 0.382   11.7 
0920+416  46 1.00 0.024 i 18.668  1.785 18.689 2.113   75.3 
0920+416  46 1.00 0.024 z 18.881  1.762 18.968 1.786   27.9 
0920+416  46 1.00 0.024 y 18.749  1.981 18.613 3.075   27.3 
0921+454  42 0.91 0.026 r 19.762  0.051 19.763 0.113    1.4 
0921+454  42 0.91 0.026 i 19.716  0.146 19.714 0.225    2.7 
0921+454  42 0.91 0.026 z 19.660  0.229 19.658 0.360    2.5 
0921+454  42 0.91 0.026 y 19.408  0.367 19.382 0.493    2.6 
0922+005  57 0.94 0.009 i 17.032  0.029 17.032 0.052    4.4 
0922+005  57 0.94 0.009 z 17.005  0.037 17.006 0.071    3.7 
0922+005  57 0.94 0.009 y 17.001  0.027 17.000 0.061    1.3 
0922-202  56 0.97 0.013 g 18.962  0.174 18.967 0.112    7.9 
0922-202  56 0.97 0.013 r 18.733  0.094 18.736 0.199    4.8 
0922-202  56 0.97 0.013 i 18.722  0.075 18.716 0.092    3.3 
0922-202  56 0.97 0.013 z 18.961  0.147 18.966 0.197    3.1 
0922-202  56 0.97 0.013 y 18.819  0.165 18.821 0.213    1.5 
0922+316  69 0.95 0.036 g 19.924  0.369 20.023 0.513    9.4 
0922+316  69 0.95 0.036 r 19.514  0.292 19.510 0.331   10.0 
0922+316  69 0.95 0.036 i 18.957  0.306 18.958 0.356   11.0 
0922+316  69 0.95 0.036 z 18.901  0.581 18.926 0.755   15.8 
0922+316  69 0.95 0.036 y 18.742  0.173 18.758 0.218    1.9 
0922+364 150 0.98 0.045 g 19.460  0.564 19.474 0.250   18.5 
0922+364 150 0.98 0.045 r 19.096  0.783 19.147 0.461   29.5 
0922+364 150 0.98 0.045 i 19.305  0.894 19.304 0.431   30.6 
0922+364 150 0.98 0.045 z 19.313  0.679 19.263 0.225   13.7 
0922+364 150 0.98 0.045 y 19.033  0.433 19.049 0.403    4.4 
0922+407  63 0.86 0.036 g 20.162  0.097 20.150 0.180    2.1 
0922+407  63 0.86 0.036 r 20.070  0.066 20.081 0.130    1.4 
0922+407  63 0.86 0.036 i 19.546  0.083 19.539 0.140    2.4 
0922+407  63 0.86 0.036 z 19.694  0.086 19.694 0.130    1.2 
0922+407  63 0.86 0.036 y 19.520  0.208 19.521 0.318    1.3 
0923+171  73 0.91 0.014 g 17.382  0.085 17.387 0.059   11.4 
0923+171  73 0.91 0.014 r 17.114  0.095 17.119 0.092   14.9 
0923+171  73 0.91 0.014 i 16.844  0.049 16.849 0.078    7.0 
0923+171  73 0.91 0.014 z 16.812  0.069 16.809 0.036    7.8 
0923+171  73 0.91 0.014 y 16.677  0.027 16.670 0.061    1.6 
0923+392 103 0.99 0.014 g 17.077  0.055 17.082 0.043    9.0 
0923+392 103 0.99 0.014 r 17.060  0.075 17.058 0.060   11.9 
0923+392 103 0.99 0.014 i 17.161  0.176 17.147 0.151   22.7 
0923+392 103 0.99 0.014 z 17.011  0.078 17.018 0.062    7.6 
0923+392 103 0.99 0.014 y 17.184  0.105 17.186 0.113    3.7 
0924+732  51 1.00 0.060 g 20.968  0.398 20.978 0.543    3.4 
0924+732  51 1.00 0.060 r 20.541  0.627 20.527 0.984    6.5 
0924+732  51 1.00 0.060 i 19.980  0.409 19.964 0.697    5.2 
0924+732  51 1.00 0.060 z 19.858  0.292 19.855 0.419    2.8 
0924+732  51 1.00 0.060 y 19.053  0.589 19.048 0.920    4.3 
0925-203  45 0.88 0.009 g 16.583  0.128 16.576 0.158   26.1 
0925-203  45 0.88 0.009 r 16.595  0.120 16.619 0.195   24.9 
0925-203  45 0.88 0.009 i 16.665  0.049 16.652 0.060    9.5 
0925-203  45 0.88 0.009 z 16.148  0.174 16.155 0.208   26.1 
0925-203  45 0.88 0.009 y 16.489  0.334 16.479 0.387   19.8 
0925+449  65 0.91 0.020 g 18.388  0.076 18.378 0.062    5.9 
0925+449  65 0.91 0.020 r 18.297  0.097 18.287 0.081    7.7 
0925+449  65 0.91 0.020 i 18.138  0.063 18.141 0.068    4.3 
0925+449  65 0.91 0.020 z 18.134  0.056 18.136 0.059    2.6 
0925+449  65 0.91 0.020 y 18.078  0.083 18.073 0.111    1.8 
0925+504  80 0.94 0.023 g 17.559  0.903 17.459 1.799  114.3 
0925+504  80 0.94 0.023 r 17.096  0.773 17.127 1.592  119.3 
0925+504  80 0.94 0.023 i 16.798  0.834 16.832 0.555  144.3 
0925+504  80 0.94 0.023 z 16.549  0.849 16.625 0.682  109.6 
0925+504  80 0.94 0.023 y 16.324  0.805 16.272 1.180   59.9 
0926-039  48 1.06 0.039 g 20.260  0.247 20.264 0.285    4.7 
0926-039  48 1.06 0.039 r 20.111  0.320 20.094 0.518    6.0 
0926-039  48 1.06 0.039 i 19.949  0.240 19.958 0.269    4.7 
0926-039  48 1.06 0.039 z 19.775  0.831 19.680 0.853    7.6 
0926-039  48 1.06 0.039 y 19.687  0.380 19.687 0.499    2.3 
0927+011  21 1.00 0.005 g 22.071  0.390 22.071 0.640    2.1 
0927+011  21 1.00 0.005 r 21.531  0.120 21.532 0.199    0.7 
0927+011  21 1.00 0.005 i 21.388  0.088 21.387 0.145    0.5 
0927+011  21 1.00 0.005 z 21.167  0.105 21.167 0.172    0.6 
0927+352  87 1.00 0.076 g 20.592  0.728 20.511 0.767   13.6 
0927+352  87 1.00 0.076 r 20.229  0.833 20.261 1.078   17.2 
0927+352  87 1.00 0.076 i 19.894  0.996 19.884 1.262   16.9 
0927+352  87 1.00 0.076 z 19.733  0.910 19.744 1.090   13.0 
0927+352  87 1.00 0.076 y 19.316  0.641 19.278 0.804    4.6 
0927+469  78 0.83 0.023 g 18.622  0.129 18.656 0.229    7.0 
0927+469  78 0.83 0.023 r 18.464  0.143 18.463 0.159    9.4 
0927+469  78 0.83 0.023 i 18.380  0.066 18.376 0.085    4.3 
0927+469  78 0.83 0.023 z 18.227  0.092 18.224 0.096    3.7 
0927+469  78 0.83 0.023 y 18.201  0.125 18.202 0.129    2.2 
0928+008  52 1.02 0.017 g 19.380  0.069 19.385 0.097    3.1 
0928+008  52 1.02 0.017 r 19.081  0.287 19.062 0.272   13.7 
0928+008  52 1.02 0.017 i 18.821  0.343 18.822 0.416   15.3 
0928+008  52 1.02 0.017 z 18.789  0.235 18.782 0.268    6.5 
0928+008  52 1.02 0.017 y 18.742  0.761 18.774 0.629   11.7 
0928+144  68 0.94 0.024 g 18.990  0.179 18.996 0.211    9.4 
0928+144  68 0.94 0.024 r 18.729  0.084 18.704 0.092    4.9 
0928+144  68 0.94 0.024 i 18.669  0.164 18.685 0.156    9.0 
0928+144  68 0.94 0.024 z 18.908  0.206 18.896 0.227    5.2 
0928+144  68 0.94 0.024 y 18.813  0.250 18.823 0.255    2.8 
0928+280  52 0.61 0.037 g 20.561  0.184 20.532 0.119    3.2 
0928+280  52 0.61 0.037 r 20.338  0.035 20.363 0.098    0.6 
0928+280  52 0.61 0.037 i 20.355  0.094 20.338 0.303    1.0 
0928+280  52 0.61 0.037 z 20.013  0.196 20.004 0.258    2.1 
0928+280  52 0.61 0.037 y 19.673  0.164 19.686 0.245    1.1 
0928+653  34 1.06 0.080 i 20.169  0.267 20.171 0.449    4.2 
0928+653  34 1.06 0.080 z 19.944  0.173 19.935 0.256    1.9 
0929-289  47 1.18 0.048 g 20.677  0.262 20.689 0.335    3.4 
0929-289  47 1.18 0.048 r 20.414  0.361 20.409 0.423    4.3 
0929-289  47 1.18 0.048 i 20.336  0.281 20.333 0.347    3.7 
0929-289  47 1.18 0.048 z 20.112  0.133 20.121 0.160    1.0 
0929-289  47 1.18 0.048 y 20.225  0.151 20.227 0.226    0.8 
0929+533  55 1.01 0.032 g 18.843  0.303 18.836 0.341   13.5 
0929+533  55 1.01 0.032 r 18.827  0.317 18.808 0.286   15.0 
0929+533  55 1.01 0.032 i 18.369  0.558 18.444 0.921   35.1 
0929+533  55 1.01 0.032 z 18.590  0.327 18.539 0.380   11.0 
0929+533  55 1.01 0.032 y 18.616  0.406 18.681 0.411    5.9 
0930-080  43 1.01 0.023 g 20.439  0.196 20.439 0.294    3.8 
0930-080  43 1.01 0.023 r 20.406  0.279 20.398 0.602    4.9 
0930-080  43 1.01 0.023 i 20.297  0.281 20.315 0.359    4.5 
0930-080  43 1.01 0.023 z 20.192  0.217 20.193 0.351    2.0 
0930-080  43 1.01 0.023 y 19.792  0.322 19.792 0.520    1.7 
0930-200  48 0.89 0.017 g 18.928  0.095 18.915 0.098    4.7 
0930-200  48 0.89 0.017 r 18.641  0.126 18.644 0.147    6.6 
0930-200  48 0.89 0.017 i 18.600  0.058 18.603 0.076    2.9 
0930-200  48 0.89 0.017 z 18.656  0.141 18.662 0.158    4.0 
0930-200  48 0.89 0.017 y 18.719  0.201 18.697 0.158    2.8 
0930+289  56 0.95 0.012 r 17.911  0.026 17.915 0.033    2.2 
0930+289  56 0.95 0.012 i 17.875  0.059 17.872 0.128    5.1 
0930+289  56 0.95 0.012 z 17.807  0.024 17.806 0.051    1.6 
0930+289  56 0.95 0.012 y 17.719  0.065 17.727 0.143    2.1 
0930+396  71 0.82 0.066 g 20.632  0.915 20.661 1.192   11.6 
0930+396  71 0.82 0.066 r 20.199  1.355 20.174 1.736   22.4 
0930+396  71 0.82 0.066 i 19.772  0.858 19.793 1.159   17.2 
0930+396  71 0.82 0.066 z 19.836  0.737 19.745 0.829    9.6 
0930+396  71 0.82 0.066 y 19.526  0.118 19.600 0.250    0.7 
0930+493  80 0.91 0.022 g 18.871  0.089 18.871 0.102    4.7 
0930+493  80 0.91 0.022 r 18.738  0.124 18.746 0.130    6.3 
0930+493  80 0.91 0.022 i 18.749  0.127 18.745 0.180    5.2 
0930+493  80 0.91 0.022 z 18.656  0.110 18.657 0.100    3.3 
0930+493  80 0.91 0.022 y 18.559  0.059 18.551 0.142    0.8 
0932+094  55 0.67 0.030 g 19.996  0.168 19.943 0.054    4.3 
0932+094  55 0.67 0.030 r 19.803  0.080 19.862 0.375    2.1 
0932+094  55 0.67 0.030 i 19.665  0.175 19.692 0.197    4.5 
0932+094  55 0.67 0.030 z 19.555  0.628 19.561 0.478   10.3 
0932+094  55 0.67 0.030 y 19.456  0.942 19.472 0.766    8.6 
0932+197  71 0.86 0.019 g 18.601  0.237 18.609 0.275   17.0 
0932+197  71 0.86 0.019 r 18.294  0.076 18.327 0.118    5.2 
0932+197  71 0.86 0.019 i 18.385  0.126 18.367 0.170    6.7 
0932+197  71 0.86 0.019 z 18.644  0.115 18.640 0.172    4.0 
0932+197  71 0.86 0.019 y 18.493  0.148 18.509 0.148    2.0 
0932+243  54 0.95 0.032 g 20.210  0.287 20.168 0.552    5.9 
0932+243  54 0.95 0.032 r 19.954  0.213 19.975 0.151    4.6 
0932+243  54 0.95 0.032 i 19.926  0.183 19.946 0.246    3.0 
0932+243  54 0.95 0.032 z 19.866  0.405 19.909 0.360    5.1 
0932+243  54 0.95 0.032 y 19.649  0.199 19.611 0.294    1.4 
0932-281  30 1.01 0.036 r 20.252  0.847 20.402 0.300   11.4 
0932-281  30 1.01 0.036 i 19.790  0.207 19.776 0.373    4.5 
0932-281  30 1.01 0.036 z 19.023  0.188 18.951 0.285    4.9 
0932-281  30 1.01 0.036 y 19.173  0.259 19.159 0.235    2.2 
0932+367  76 0.88 0.013 g 18.783  0.039 18.780 0.041    2.4 
0932+367  76 0.88 0.013 r 18.733  0.030 18.734 0.066    1.8 
0932+367  76 0.88 0.013 i 18.782  0.149 18.782 0.182    6.7 
0932+367  76 0.88 0.013 z 18.676  0.095 18.679 0.102    3.1 
0932+367  76 0.88 0.013 y 18.575  0.143 18.565 0.146    2.1 
0933+503  77 1.01 0.032 g 18.963  0.799 18.996 0.888   35.2 
0933+503  77 1.01 0.032 r 18.049  1.134 17.987 1.683  108.2 
0933+503  77 1.01 0.032 i 17.728  0.910 17.738 0.805   81.4 
0933+503  77 1.01 0.032 z 17.415  0.744 17.420 0.786   58.8 
0933+503  77 1.01 0.032 y 17.601  1.134 17.605 1.172   34.0 
0935+181  73 0.94 0.055 g 19.904  0.837 19.907 1.486   27.8 
0935+181  73 0.94 0.055 r 19.256  0.457 19.181 0.704   18.7 
0935+181  73 0.94 0.055 i 19.006  0.222 19.023 0.169    7.2 
0935+181  73 0.94 0.055 z 18.641  0.487 18.643 0.712   16.9 
0935+181  73 0.94 0.055 y 18.412  0.318 18.408 0.344    5.6 
0936-069  36 1.06 0.015 g 19.605  0.137 19.611 0.187    4.7 
0936-069  36 1.06 0.015 r 19.360  0.116 19.369 0.207    3.7 
0936-069  36 1.06 0.015 i 19.353  0.075 19.355 0.093    2.4 
0936-069  36 1.06 0.015 z 19.437  0.040 19.437 0.059    0.7 
0936-172  44 0.95 0.050 g 21.201  0.747 21.254 0.587    4.0 
0936-172  44 0.95 0.050 r 20.319  1.621 20.205 1.898   21.4 
0936-172  44 0.95 0.050 i 19.846  1.227 19.880 1.067   15.6 
0936-172  44 0.95 0.050 z 20.615  0.793 20.614 0.678    4.7 
0936-172  44 0.95 0.050 y 19.366  1.474 19.365 1.276   13.6 
0936+419  62 1.03 0.013 g 18.934  0.130 18.921 0.141    6.2 
0936+419  62 1.03 0.013 r 18.650  0.046 18.653 0.053    2.8 
0936+419  62 1.03 0.013 i 18.618  0.308 18.616 0.399   20.5 
0936+419  62 1.03 0.013 z 18.909  0.126 18.912 0.165    3.6 
0936+419  62 1.03 0.013 y 19.002  0.270 18.976 0.373    2.5 
0937+262  67 0.99 0.018 g 19.628  0.682 19.650 0.838   23.4 
0937+262  67 0.99 0.018 r 19.118  0.453 19.086 0.516   19.4 
0937+262  67 0.99 0.018 i 18.727  0.307 18.732 0.318   12.3 
0937+262  67 0.99 0.018 z 18.378  0.266 18.379 0.287   10.6 
0937+262  67 0.99 0.018 y 18.149  0.239 18.137 0.228    4.7 
0938+119  70 0.94 0.039 g 19.629  0.079 19.634 0.163    2.6 
0938+119  70 0.94 0.039 r 19.594  0.063 19.606 0.138    2.2 
0938+119  70 0.94 0.039 i 19.610  0.154 19.573 0.188    4.5 
0938+119  70 0.94 0.039 z 19.756  0.164 19.759 0.184    2.0 
0938+119  70 0.94 0.039 y 19.481  0.114 19.519 0.258    0.9 
0938-133  57 0.97 0.034 g 19.109  0.167 19.136 0.101    5.9 
0938-133  57 0.97 0.034 r 19.008  0.688 18.968 0.923   31.8 
0938-133  57 0.97 0.034 i 18.677  0.385 18.664 0.248   14.6 
0938-133  57 0.97 0.034 z 18.043  2.022 18.021 1.314  102.4 
0938-133  57 0.97 0.034 y 17.882  1.393 17.904 0.857   24.6 
0938+277  53 0.88 0.029 g 19.624  1.738 19.613 1.243   56.2 
0938+277  53 0.88 0.029 r 19.016  0.335 19.070 0.908   12.2 
0938+277  53 0.88 0.029 i 19.151  0.523 19.220 0.186   14.2 
0938+277  53 0.88 0.029 z 19.798  1.057 19.815 0.599   14.8 
0938+277  53 0.88 0.029 y 18.730  3.551 18.897 1.662   41.8 
0939-077  63 1.02 0.028 g 18.721  0.523 18.701 0.527   34.3 
0939-077  63 1.02 0.028 r 17.670  1.421 17.714 1.708  109.9 
0939-077  63 1.02 0.028 i 17.590  0.950 17.538 1.051   74.3 
0939-077  63 1.02 0.028 z 17.656  1.241 17.657 1.437   86.4 
0939-077  63 1.02 0.028 y 17.886  0.679 17.891 0.776   16.4 
0939+620  61 0.99 0.058 g 19.864  1.042 19.928 0.888   29.9 
0939+620  61 0.99 0.058 r 20.057  1.415 19.942 2.326   23.8 
0939+620  61 0.99 0.058 i 19.552  0.483 19.594 0.329   10.6 
0939+620  61 0.99 0.058 z 19.245  1.845 19.320 1.318   39.7 
0939+620  61 0.99 0.058 y 19.096  1.347 19.054 0.976   12.6 
0940-118  48 0.92 0.048 r 21.362  0.187 21.358 0.325    1.1 
0940-118  48 0.92 0.048 i 20.418  0.100 20.444 0.169    1.3 
0940-118  48 0.92 0.048 z 20.037  0.210 20.017 0.291    2.2 
0940-118  48 0.92 0.048 y 19.565  0.214 19.561 0.337    1.3 
0940+172  58 0.04 0.068 g 21.284  0.002 21.283 0.438    0.0 
0940+172  58 0.04 0.068 r 20.799  0.089 20.785 0.228    1.2 
0940+172  58 0.04 0.068 i 20.489  0.114 20.477 0.196    1.2 
0940+172  58 0.04 0.068 z 20.321  0.234 20.324 0.403    1.8 
0940+172  58 0.04 0.068 y 20.095  0.268 20.006 0.419    1.4 
0941+206  55 0.98 0.028 g 20.199  0.121 20.206 0.143    2.8 
0941+206  55 0.98 0.028 r 19.982  0.140 20.000 0.183    3.1 
0941+206  55 0.98 0.028 i 19.932  0.075 19.933 0.097    1.3 
0941+206  55 0.98 0.028 z 19.964  0.083 19.951 0.104    1.1 
0941+206  55 0.98 0.028 y 19.791  0.171 19.757 0.210    1.0 
0942+358  68 0.97 0.025 g 18.634  0.616 18.575 0.710   39.4 
0942+358  68 0.97 0.025 r 18.427  0.330 18.354 0.555   22.7 
0942+358  68 0.97 0.025 i 18.379  0.247 18.428 0.164   17.0 
0942+358  68 0.97 0.025 z 18.491  0.590 18.499 0.736   21.1 
0942+358  68 0.97 0.025 y 18.417  0.411 18.412 0.428    7.3 
0942+468  59 1.04 0.051 r 21.212  0.186 21.189 0.255    1.8 
0942+468  59 1.04 0.051 i 20.167  0.177 20.177 0.323    2.8 
0942+468  59 1.04 0.051 z 19.814  0.195 19.789 0.298    2.2 
0942+468  59 1.04 0.051 y 19.495  0.252 19.496 0.401    1.6 
0943-016  73 1.07 0.029 g 19.326  0.110 19.324 0.118    5.0 
0943-016  73 1.07 0.029 r 19.457  0.231 19.504 0.180    6.5 
0943-016  73 1.07 0.029 i 19.373  0.192 19.371 0.198    5.2 
0943-016  73 1.07 0.029 z 19.160  0.165 19.156 0.145    3.7 
0943-016  73 1.07 0.029 y 19.092  0.208 19.071 0.357    1.7 
0943+105  83 0.99 0.019 g 18.974  0.369 18.986 0.468   18.2 
0943+105  83 0.99 0.019 r 18.676  0.249 18.664 0.337   15.1 
0943+105  83 0.99 0.019 i 18.806  0.216 18.815 0.258   10.4 
0943+105  83 0.99 0.019 z 18.660  0.290 18.638 0.392    9.9 
0943+105  83 0.99 0.019 y 18.521  0.318 18.532 0.334    5.1 
0945+408  87 1.04 0.018 g 18.270  0.164 18.266 0.186   12.9 
0945+408  87 1.04 0.018 r 17.977  0.099 17.968 0.115   10.0 
0945+408  87 1.04 0.018 i 18.116  0.162 18.112 0.155   13.9 
0945+408  87 1.04 0.018 z 18.059  0.156 18.076 0.172    7.1 
0945+408  87 1.04 0.018 y 18.140  0.211 18.131 0.194    4.3 
0946+006  56 0.98 0.017 g 18.164  0.545 18.162 0.381   44.1 
0946+006  56 0.98 0.017 r 17.879  0.358 17.852 0.259   33.1 
0946+006  56 0.98 0.017 i 17.730  0.436 17.756 0.307   40.1 
0946+006  56 0.98 0.017 z 17.519  0.612 17.510 0.419   45.3 
0946+006  56 0.98 0.017 y 17.452  1.272 17.470 0.903   37.7 
0946+181  66 0.89 0.061 g 20.294  2.325 20.238 2.126   57.9 
0946+181  66 0.89 0.061 r 20.003  0.889 19.910 1.857   23.5 
0946+181  66 0.89 0.061 i 19.871  0.419 19.868 0.361    7.0 
0946+181  66 0.89 0.061 z 19.629  0.575 19.623 0.495    8.8 
0946+181  66 0.89 0.061 y 19.451  0.540 19.458 0.474    3.6 
0947+064  53 1.00 0.013 g 19.221  0.263 19.229 0.220   11.6 
0947+064  53 1.00 0.013 r 18.944  0.700 18.947 0.582   38.9 
0947+064  53 1.00 0.013 i 18.440  0.469 18.432 0.385   29.5 
0947+064  53 1.00 0.013 z 18.188  0.311 18.194 0.202   14.0 
0947+064  53 1.00 0.013 y 18.002  0.296 18.020 0.368    6.9 
0948+658  75 0.58 0.017 g 18.303  0.052 18.298 0.061    3.8 
0948+658  75 0.58 0.017 r 18.067  0.081 18.062 0.119    6.3 
0948+658  75 0.58 0.017 i 17.919  0.080 17.921 0.080    5.9 
0948+658  75 0.58 0.017 z 17.758  0.006 17.764 0.017    0.3 
0948+658  75 0.58 0.017 y 17.700  0.106 17.687 0.158    2.7 
0949+354  68 0.99 0.028 g 19.234  0.233 19.228 0.310   10.2 
0949+354  68 0.99 0.028 r 19.182  0.186 19.190 0.243    8.7 
0949+354  68 0.99 0.028 i 18.679  0.491 18.644 0.677   25.0 
0949+354  68 0.99 0.028 z 18.879  0.229 18.888 0.300    6.5 
0949+354  68 0.99 0.028 y 18.799  0.306 18.838 0.282    3.7 
0949+510  72 0.97 0.014 g 18.104  0.178 18.081 0.270   15.5 
0949+510  72 0.97 0.014 r 17.894  0.142 17.905 0.159   12.4 
0949+510  72 0.97 0.014 i 17.987  0.092 17.988 0.104    7.2 
0949+510  72 0.97 0.014 z 18.110  0.091 18.106 0.119    3.8 
0949+510  72 0.97 0.014 y 18.067  0.139 18.099 0.237    3.0 
0950-084  68 0.99 0.016 g 16.827  0.188 16.869 0.377   34.3 
0950-084  68 0.99 0.016 r 16.576  0.339 16.547 0.393   70.8 
0950-084  68 0.99 0.016 i 16.282  0.460 16.249 0.602  104.0 
0950-084  68 0.99 0.016 z 16.192  0.385 16.184 0.508   61.5 
0950-084  68 0.99 0.016 y 16.144  0.484 16.164 0.688   39.4 
0950-246  56 1.01 0.018 g 19.194  0.103 19.181 0.146    4.4 
0950-246  56 1.01 0.018 r 19.001  0.090 18.998 0.172    3.5 
0950-246  56 1.01 0.018 i 19.048  0.084 19.051 0.140    3.4 
0950-246  56 1.01 0.018 z 18.847  0.104 18.847 0.148    2.7 
0950-246  56 1.01 0.018 y 18.711  0.149 18.741 0.358    2.0 
0950+326  53 0.96 0.009 g 17.606  0.043 17.598 0.063    4.3 
0950+326  53 0.96 0.009 r 17.319  0.046 17.330 0.029    5.6 
0950+326  53 0.96 0.009 i 17.115  0.050 17.107 0.078    7.0 
0950+326  53 0.96 0.009 z 17.183  0.155 17.186 0.158   14.6 
0950+326  53 0.96 0.009 y 17.251  0.056 17.251 0.060    2.2 
0950+748  20 1.02 0.048 i 21.038  0.325 21.021 0.537    1.8 
0950+748  20 1.02 0.048 z 20.518  0.209 20.518 0.363    1.5 
0951+175  57 1.00 0.018 g 18.734  0.340 18.707 0.053   25.7 
0951+175  57 1.00 0.018 r 18.776  0.174 18.782 0.173   11.4 
0951+175  57 1.00 0.018 i 18.841  0.242 18.840 0.238    8.5 
0951+175  57 1.00 0.018 z 18.671  0.210 18.660 0.246    6.3 
0951+175  57 1.00 0.018 y 18.789  0.234 18.774 0.197    3.6 
0951+488  51 0.95 0.058 r 21.302  0.061 21.323 0.102    0.4 
0951+488  51 0.95 0.058 i 20.677  0.233 20.656 0.427    2.1 
0951+488  51 0.95 0.058 z 20.288  0.287 20.289 0.527    2.7 
0951+488  51 0.95 0.058 y 19.887  0.065 19.871 0.140    0.4 
0952+179  70 0.91 0.013 g 17.363  0.018 17.364 0.012    2.5 
0952+179  70 0.91 0.013 r 17.252  0.132 17.263 0.161   16.7 
0952+179  70 0.91 0.013 i 17.111  0.079 17.109 0.096   10.6 
0952+179  70 0.91 0.013 z 17.189  0.066 17.192 0.065    6.5 
0952+179  70 0.91 0.013 y 17.240  0.115 17.258 0.153    4.3 
0952-185  53 1.00 0.012 g 18.714  0.095 18.713 0.121    5.0 
0952-185  53 1.00 0.012 r 18.431  0.214 18.434 0.304   12.5 
0952-185  53 1.00 0.012 i 18.085  0.057 18.084 0.078    3.7 
0952-185  53 1.00 0.012 z 17.962  0.109 17.969 0.141    5.5 
0952-185  53 1.00 0.012 y 17.752  0.068 17.746 0.102    1.8 
0952+338  63 1.02 0.009 g 17.404  0.324 17.416 0.172   45.8 
0952+338  63 1.02 0.009 r 17.342  0.282 17.342 0.137   39.7 
0952+338  63 1.02 0.009 i 17.230  0.080 17.230 0.044   10.2 
0952+338  63 1.02 0.009 z 17.147  0.104 17.147 0.054    9.8 
0952+338  63 1.02 0.009 y 16.949  0.233 16.945 0.123   12.0 
0952+581  68 0.93 0.027 g 19.530  0.102 19.533 0.084    3.4 
0952+581  68 0.93 0.027 r 19.234  0.453 19.245 0.741   18.0 
0952+581  68 0.93 0.027 i 19.133  0.552 19.116 0.438   16.6 
0952+581  68 0.93 0.027 z 19.174  0.431 19.180 0.362    9.9 
0952+581  68 0.93 0.027 y 19.064  0.786 19.109 0.415    9.8 
0953+254  68 0.89 0.040 g 17.858  0.182 17.845 0.165   19.2 
0953+254  68 0.89 0.040 r 17.910  0.471 17.910 0.781   44.2 
0953+254  68 0.89 0.040 i 18.035  0.333 17.974 0.754   27.1 
0953+254  68 0.89 0.040 z 17.745  0.416 17.720 0.541   26.5 
0953+254  68 0.89 0.040 y 17.618  0.511 17.581 0.776   15.3 
0954-135  33 1.42 0.030 r 19.089  0.033 19.095 0.062    1.3 
0954-135  33 1.42 0.030 i 18.893  0.069 18.894 0.067    3.4 
0954-135  33 1.42 0.030 z 18.837  0.051 18.822 0.068    1.5 
0954-135  33 1.42 0.030 y 18.795  0.075 18.791 0.196    0.9 
0954+658  73 1.06 0.044 g 17.734  1.133 17.557 1.474  112.7 
0954+658  73 1.06 0.044 r 16.988  0.939 17.187 0.492  129.9 
0954+658  73 1.06 0.044 i 16.768  0.902 16.795 0.848  128.3 
0954+658  73 1.06 0.044 z 16.525  0.782 16.529 0.711   84.4 
0954+658  73 1.06 0.044 y 15.970  0.663 15.960 0.581   59.2 
0955+326  70 1.03 0.008 g 15.495  0.080 15.494 0.086   30.4 
0955+326  70 1.03 0.008 r 15.500  0.055 15.494 0.076   20.6 
0955+326  70 1.03 0.008 i 15.437  0.052 15.443 0.047   18.9 
0955+326  70 1.03 0.008 z 15.493  0.082 15.493 0.089   20.3 
0955+326  70 1.03 0.008 y 15.370  0.072 15.368 0.066   10.6 
0955+476  64 1.00 0.016 g 18.712  0.185 18.733 0.261   11.0 
0955+476  64 1.00 0.016 r 18.646  0.104 18.658 0.184    5.4 
0955+476  64 1.00 0.016 i 18.339  0.225 18.331 0.308   15.0 
0955+476  64 1.00 0.016 z 18.342  0.234 18.329 0.274    9.0 
0955+476  64 1.00 0.016 y 18.300  0.239 18.299 0.333    4.0 
0955+509  82 1.03 0.029 g 19.229  0.297 19.240 0.121   10.9 
0955+509  82 1.03 0.029 r 18.981  0.618 18.987 0.335   26.4 
0955+509  82 1.03 0.029 i 18.822  0.436 18.810 0.172   18.9 
0955+509  82 1.03 0.029 z 18.966  2.319 19.160 0.322   50.6 
0955+509  82 1.03 0.029 y 19.044  1.615 18.994 0.673   19.0 
0957+136  61 0.98 0.006 r 16.691  0.027 16.678 0.036    5.6 
0957+136  61 0.98 0.006 i 16.686  0.031 16.689 0.041    5.4 
0957+136  61 0.98 0.006 z 16.695  0.033 16.695 0.049    4.0 
0957+136  61 0.98 0.006 y 16.673  0.025 16.677 0.030    1.7 
0958+294  74 0.98 0.064 g 18.720  1.485 18.613 0.950   71.9 
0958+294  74 0.98 0.064 r 17.931  2.302 17.752 3.007  235.9 
0958+294  74 0.98 0.064 i 17.428  3.263 17.685 3.265  259.3 
0958+294  74 0.98 0.064 z 17.742  1.062 17.737 0.751   70.7 
0958+294  74 0.98 0.064 y 17.857  0.696 17.897 0.578   15.7 
0958+346  58 0.86 0.051 g 20.788  0.190 20.770 0.505    2.2 
0958+346  58 0.86 0.051 r 20.905  0.395 20.898 0.613    4.2 
0958+346  58 0.86 0.051 i 20.909  0.299 20.904 0.659    2.3 
0958+346  58 0.86 0.051 z 20.488  0.342 20.494 0.606    2.1 
0958+346  58 0.86 0.051 y 20.116  0.153 20.097 0.512    0.9 
0959+105  72 0.84 0.017 g 18.676  0.069 18.683 0.094    3.9 
0959+105  72 0.84 0.017 r 18.388  0.131 18.406 0.069    9.4 
0959+105  72 0.84 0.017 i 18.125  0.078 18.109 0.165    5.7 
0959+105  72 0.84 0.017 z 18.226  0.203 18.227 0.166    9.5 
0959+105  72 0.84 0.017 y 18.359  0.187 18.370 0.168    4.1 
0959+684  44 1.05 0.004 g 15.819  0.039 15.818 0.042   11.2 
0959+684  44 1.05 0.004 r 15.698  0.087 15.704 0.123   28.7 
0959+684  44 1.05 0.004 i 15.616  0.060 15.606 0.059   20.3 
0959+684  44 1.05 0.004 z 15.554  0.070 15.563 0.090   17.0 
0959+684  44 1.05 0.004 y 15.583  0.072 15.590 0.049    8.4 
1000+125  71 1.02 0.035 g 19.234  0.365 19.279 0.349   14.4 
1000+125  71 1.02 0.035 r 19.005  0.099 19.016 0.058    4.9 
1000+125  71 1.02 0.035 i 18.434  0.527 18.396 0.444   31.2 
1000+125  71 1.02 0.035 z 18.247  1.096 18.283 0.682   44.6 
1000+125  71 1.02 0.035 y 18.021  1.358 18.014 1.037   32.2 
1001+329  49 0.98 0.023 g 18.936  0.166 18.935 0.164    9.3 
1001+329  49 0.98 0.023 r 18.973  0.458 18.930 0.570   15.6 
1001+329  49 0.98 0.023 i 18.846  0.448 18.854 0.435   22.0 
1001+329  49 0.98 0.023 z 18.928  0.246 18.925 0.247    6.8 
1001+329  49 0.98 0.023 y 18.918  0.221 18.901 0.191    2.6 
1002+483  86 0.92 0.012 g 17.365  0.050 17.369 0.049    6.9 
1002+483  86 0.92 0.012 r 17.345  0.037 17.348 0.054    4.8 
1002+483  86 0.92 0.012 i 17.359  0.025 17.359 0.030    3.1 
1002+483  86 0.92 0.012 z 17.318  0.049 17.317 0.060    4.2 
1002+483  86 0.92 0.012 y 17.278  0.071 17.269 0.077    3.0 
1003+174  68 0.92 0.035 g 20.349  0.123 20.347 0.195    2.4 
1003+174  68 0.92 0.035 r 19.887  0.126 19.877 0.154    3.4 
1003+174  68 0.92 0.035 i 19.479  0.138 19.493 0.248    3.5 
1003+174  68 0.92 0.035 z 19.109  0.061 19.124 0.130    1.5 
1003+174  68 0.92 0.035 y 18.924  0.153 18.940 0.273    1.6 
1004-018  67 1.01 0.035 g 19.992  0.511 19.966 0.550   11.3 
1004-018  67 1.01 0.035 r 19.546  0.510 19.586 0.438   14.0 
1004-018  67 1.01 0.035 i 19.402  0.927 19.367 1.058   23.3 
1004-018  67 1.01 0.035 z 19.625  0.682 19.635 0.601   10.2 
1004-018  67 1.01 0.035 y 19.517  0.332 19.527 0.287    2.5 
1004+054  11 0.51 0.064 i 21.820  0.061 21.773 0.243    0.3 
1004+054  11 0.51 0.064 z 21.037  0.041 21.037 0.092    0.2 
1004-125  62 0.64 0.014 g 18.392  0.080 18.393 0.117    5.9 
1004-125  62 0.64 0.014 r 18.268  0.037 18.261 0.035    2.8 
1004-125  62 0.64 0.014 i 18.182  0.028 18.195 0.058    1.5 
1004-125  62 0.64 0.014 z 18.005  0.061 18.005 0.048    3.6 
1004-125  62 0.64 0.014 y 18.045  0.115 18.045 0.118    2.6 
1004+141  73 0.97 0.017 g 18.740  0.127 18.748 0.121    7.0 
1004+141  73 0.97 0.017 r 18.481  0.147 18.445 0.092   11.2 
1004+141  73 0.97 0.017 i 18.508  0.119 18.532 0.140    6.8 
1004+141  73 0.97 0.017 z 18.367  0.100 18.371 0.101    3.6 
1004+141  73 0.97 0.017 y 18.234  0.096 18.226 0.130    1.9 
1004-217  71 0.99 0.011 g 17.069  0.169 17.061 0.144   25.4 
1004-217  71 0.99 0.011 r 16.845  0.050 16.855 0.054    8.6 
1004-217  71 0.99 0.011 i 16.822  0.126 16.807 0.110   21.1 
1004-217  71 0.99 0.011 z 16.321  0.105 16.322 0.096   17.1 
1004-217  71 0.99 0.011 y 16.650  0.126 16.648 0.116    7.3 
1005+066  70 0.75 0.016 g 17.069  1.059 17.052 0.590  181.6 
1005+066  70 0.75 0.016 r 16.925  0.508 16.883 0.162  101.4 
1005+066  70 0.75 0.016 i 16.632  0.545 16.847 1.731  101.6 
1005+066  70 0.75 0.016 z 16.224  1.214 16.306 0.844  211.5 
1005+066  70 0.75 0.016 y 16.017  1.106 15.987 0.609  116.2 
1005+073  58 0.98 0.031 g 19.464  0.113 19.465 0.205    4.1 
1005+073  58 0.98 0.031 r 19.414  0.141 19.410 0.228    4.7 
1005+073  58 0.98 0.031 i 19.462  0.077 19.484 0.154    2.1 
1005+073  58 0.98 0.031 z 19.341  0.144 19.377 0.197    2.9 
1005+073  58 0.98 0.031 y 19.294  0.278 19.271 0.417    2.5 
1005-162  60 0.83 0.027 g 21.017  0.346 20.930 0.440    3.5 
1005-162  60 0.83 0.027 r 20.354  0.096 20.367 0.184    1.4 
1005-162  60 0.83 0.027 i 19.890  0.032 19.882 0.087    0.5 
1005-162  60 0.83 0.027 z 19.173  0.057 19.186 0.136    1.3 
1005-162  60 0.83 0.027 y 18.854  0.090 18.853 0.150    1.0 
1006-093  52 0.87 0.016 g 18.642  0.202 18.617 0.248   13.3 
1006-093  52 0.87 0.016 r 18.375  0.103 18.376 0.110    7.4 
1006-093  52 0.87 0.016 i 18.388  0.110 18.390 0.141    5.9 
1006-093  52 0.87 0.016 z 18.493  0.079 18.506 0.095    3.0 
1006-093  52 0.87 0.016 y 18.500  0.129 18.472 0.389    1.9 
1007+337  52 0.81 0.017 g 19.939  0.364 19.957 0.312    8.0 
1007+337  52 0.81 0.017 r 19.727  0.327 19.701 0.269    9.3 
1007+337  52 0.81 0.017 i 19.676  0.377 19.682 0.288   10.4 
1007+337  52 0.81 0.017 z 19.431  0.081 19.440 0.089    1.5 
1007+337  52 0.81 0.017 y 19.596  0.679 19.597 0.561    4.0 
1007+716  62 0.96 0.009 g 16.817  0.034 16.826 0.081    5.5 
1007+716  62 0.96 0.009 r 16.622  0.066 16.629 0.165   12.8 
1007+716  62 0.96 0.009 i 16.578  0.050 16.577 0.063    8.2 
1007+716  62 0.96 0.009 z 16.645  0.066 16.644 0.104    8.1 
1007+716  62 0.96 0.009 y 16.561  0.066 16.558 0.099    3.6 
1008+013  45 0.96 0.023 g 19.503  0.039 19.500 0.048    1.5 
1008+013  45 0.96 0.023 r 19.264  0.036 19.258 0.097    1.4 
1008+013  45 0.96 0.023 i 19.168  0.044 19.159 0.090    1.4 
1008+013  45 0.96 0.023 z 19.080  0.067 19.097 0.121    1.6 
1008+013  45 0.96 0.023 y 18.947  0.049 18.929 0.198    0.6 
1008-017  83 1.05 0.036 g 18.969  0.780 18.969 0.245   35.8 
1008-017  83 1.05 0.036 r 18.887  0.637 18.968 0.228   30.6 
1008-017  83 1.05 0.036 i 18.741  0.837 18.737 0.388   29.6 
1008-017  83 1.05 0.036 z 18.620  2.429 18.577 1.407   81.7 
1008-017  83 1.05 0.036 y 18.344  2.626 18.332 0.967   50.4 
1008+082  69 0.98 0.039 g 20.250  0.199 20.207 0.218    3.9 
1008+082  69 0.98 0.039 r 20.149  0.235 20.166 0.431    4.2 
1008+082  69 0.98 0.039 i 20.202  0.172 20.199 0.250    2.5 
1008+082  69 0.98 0.039 z 20.103  0.272 20.093 0.373    2.7 
1008+082  69 0.98 0.039 y 19.846  0.332 19.866 0.593    2.2 
1008-285  35 1.10 0.079 g 21.403  1.207 21.353 1.872   10.1 
1008-285  35 1.10 0.079 r 20.978  0.273 21.027 0.223    1.7 
1008-285  35 1.10 0.079 i 20.724  0.167 20.727 0.262    1.4 
1008-285  35 1.10 0.079 z 19.996  0.360 19.997 0.522    3.7 
1008-285  35 1.10 0.079 y 19.652  0.377 19.653 0.336    2.5 
1009-041  56 1.01 0.013 g 18.535  0.339 18.515 0.436   25.3 
1009-041  56 1.01 0.013 r 18.450  0.256 18.427 0.269   20.8 
1009-041  56 1.01 0.013 i 18.322  0.219 18.327 0.290   12.8 
1009-041  56 1.01 0.013 z 18.286  0.263 18.288 0.351   13.1 
1009-041  56 1.01 0.013 y 18.284  0.236 18.285 0.311    4.3 
1009+067  63 1.01 0.021 g 18.292  0.190 18.367 0.096   11.8 
1009+067  63 1.01 0.021 r 17.707  0.850 17.609 0.688   89.8 
1009+067  63 1.01 0.021 i 17.378  2.202 17.398 1.414  204.2 
1009+067  63 1.01 0.021 z 17.558  0.625 17.514 0.558   43.9 
1009+067  63 1.01 0.021 y 17.324  0.668 17.328 0.413   28.5 
1009+234  60 0.80 0.033 g 20.459  0.709 20.460 0.358   12.9 
1009+234  60 0.80 0.033 r 20.297  1.260 20.294 0.535   14.0 
1009+234  60 0.80 0.033 i 20.215  0.943 20.222 0.474   13.8 
1009+234  60 0.80 0.033 z 19.797  0.313 19.840 0.933    4.7 
1009+234  60 0.80 0.033 y 19.786  0.124 19.799 0.055    1.0 
1010-255  12 1.00 0.037 g 21.712  0.142 21.712 0.488    0.8 
1010+350  59 1.01 0.017 g 18.770  0.292 18.788 0.307   16.5 
1010+350  59 1.01 0.017 r 18.516  0.245 18.495 0.240   16.1 
1010+350  59 1.01 0.017 i 18.512  0.330 18.519 0.342   21.6 
1010+350  59 1.01 0.017 z 18.419  0.118 18.414 0.119    4.3 
1010+350  59 1.01 0.017 y 18.439  0.271 18.463 0.265    5.8 
1010+495  77 0.66 0.016 g 19.348  0.027 19.338 0.046    1.1 
1010+495  77 0.66 0.016 r 19.329  0.143 19.358 0.131    4.5 
1010+495  77 0.66 0.016 i 19.056  0.145 19.043 0.117    5.5 
1010+495  77 0.66 0.016 z 18.825  0.199 18.824 0.161    6.2 
1010+495  77 0.66 0.016 y 18.989  0.031 18.972 0.321    0.3 
1011+250  51 0.91 0.007 r 16.308  0.024 16.302 0.046    5.4 
1011+250  51 0.91 0.007 i 16.053  0.036 16.054 0.055    9.6 
1011+250  51 0.91 0.007 z 16.020  0.031 16.020 0.045    6.5 
1011+250  51 0.91 0.007 y 15.993  0.059 15.993 0.087    5.8 
1011+496  69 0.99 0.014 g 15.891  0.385 15.891 0.387  104.1 
1011+496  69 0.99 0.014 r 15.607  0.241 15.514 0.198   85.6 
1011+496  69 0.99 0.014 i 15.547  0.192 15.551 0.196   65.9 
1011+496  69 0.99 0.014 z 15.434  0.236 15.435 0.267   61.2 
1011+496  69 0.99 0.014 y 15.221  0.290 15.222 0.287   42.6 
1012+232  63 0.95 0.016 g 17.674  0.224 17.734 0.276   23.9 
1012+232  63 0.95 0.016 r 17.686  0.263 17.635 0.204   30.0 
1012+232  63 0.95 0.016 i 17.571  0.248 17.564 0.227   24.4 
1012+232  63 0.95 0.016 z 17.671  0.560 17.660 0.528   34.2 
1012+232  63 0.95 0.016 y 17.416  0.331 17.419 0.312   12.6 
1013+014  70 1.03 0.012 g 16.528  0.102 16.530 0.089   22.0 
1013+014  70 1.03 0.012 r 16.469  0.095 16.465 0.092   20.8 
1013+014  70 1.03 0.012 i 16.638  0.160 16.648 0.135   33.7 
1013+014  70 1.03 0.012 z 16.466  0.116 16.457 0.082   17.1 
1013+014  70 1.03 0.012 y 16.642  0.180 16.653 0.145   10.1 
1013+054  65 1.00 0.046 g 20.239  1.454 20.235 0.954   39.7 
1013+054  65 1.00 0.046 r 19.815  0.605 19.803 0.380   12.3 
1013+054  65 1.00 0.046 i 20.304  1.013 20.362 0.609   12.0 
1013+054  65 1.00 0.046 z 19.388  1.011 19.374 0.864   22.0 
1013+054  65 1.00 0.046 y 19.189  0.888 19.154 0.443   11.3 
1013+127  63 0.92 0.023 g 18.935  0.350 18.952 0.344   19.1 
1013+127  63 0.92 0.023 r 18.398  0.034 18.408 0.077    2.5 
1013+127  63 0.92 0.023 i 18.421  0.550 18.442 0.466   31.1 
1013+127  63 0.92 0.023 z 17.869  0.491 17.916 0.375   27.7 
1013+127  63 0.92 0.023 y 17.739  0.676 17.663 0.838   24.0 
1013-196  45 0.93 0.008 r 18.059  0.046 18.059 0.039    3.6 
1013-196  45 0.93 0.008 i 17.958  0.104 17.955 0.100    7.9 
1013-196  45 0.93 0.008 z 18.195  0.158 18.195 0.147    7.1 
1013-196  45 0.93 0.008 y 18.134  0.121 18.152 0.194    2.6 
1013+208  67 0.99 0.019 g 19.204  0.191 19.254 0.137    9.3 
1013+208  67 0.99 0.019 r 19.093  0.211 19.054 0.225    9.6 
1013+208  67 0.99 0.019 i 19.157  0.163 19.144 0.210    5.7 
1013+208  67 0.99 0.019 z 19.131  0.195 19.129 0.290    4.1 
1013+208  67 0.99 0.019 y 19.025  0.248 19.028 0.316    2.7 
1013+596  79 0.93 0.018 g 17.495  0.026 17.490 0.031    3.4 
1013+596  79 0.93 0.018 r 17.566  0.337 17.627 0.353   36.1 
1013+596  79 0.93 0.018 i 17.708  0.344 17.699 0.387   26.1 
1013+596  79 0.93 0.018 z 17.663  0.171 17.662 0.208    9.4 
1013+596  79 0.93 0.018 y 17.705  0.218 17.688 0.127    5.4 
1014+615  86 1.03 0.019 g 18.336  0.128 18.330 0.104   10.2 
1014+615  86 1.03 0.019 r 18.183  0.177 18.180 0.199   13.4 
1014+615  86 1.03 0.019 i 18.163  0.116 18.180 0.085    6.9 
1014+615  86 1.03 0.019 z 18.156  0.167 18.137 0.142    7.1 
1014+615  86 1.03 0.019 y 17.972  0.227 17.989 0.182    4.6 
1015+057  77 0.99 0.040 g 20.068  0.259 20.091 0.370    6.0 
1015+057  77 0.99 0.040 r 19.954  0.230 19.914 0.306    4.8 
1015+057  77 0.99 0.040 i 19.746  0.205 19.755 0.244    5.2 
1015+057  77 0.99 0.040 z 19.753  0.288 19.750 0.310    4.2 
1015+057  77 0.99 0.040 y 19.531  0.153 19.520 0.242    1.1 
1015-214  51 0.78 0.013 g 17.663  0.028 17.666 0.043    3.4 
1015-214  51 0.78 0.013 r 17.650  0.096 17.652 0.089    9.7 
1015-214  51 0.78 0.013 i 17.610  0.054 17.599 0.050    4.8 
1015-214  51 0.78 0.013 z 17.418  0.030 17.418 0.028    2.4 
1015-214  51 0.78 0.013 y 17.345 -0.010 17.339 0.051   -0.4 
1015+359  71 0.93 0.016 g 17.969  0.098 17.987 0.073    9.2 
1015+359  71 0.93 0.016 r 17.787  0.097 17.779 0.174   10.5 
1015+359  71 0.93 0.016 i 17.825  0.075 17.834 0.060    7.5 
1015+359  71 0.93 0.016 z 17.894  0.301 17.905 0.270   17.1 
1015+359  71 0.93 0.016 y 17.882  0.376 17.847 0.274   10.5 
1015+594  73 0.75 0.019 g 18.494  0.071 18.487 0.045    4.8 
1015+594  73 0.75 0.019 r 18.167  0.194 18.286 0.451   15.1 
1015+594  73 0.75 0.019 i 18.019  0.466 18.018 0.324   31.5 
1015+594  73 0.75 0.019 z 17.634  0.345 17.638 0.231   19.7 
1015+594  73 0.75 0.019 y 17.465  0.276 17.472 0.214    9.2 
1016+635  52 0.74 0.018 g 18.041  0.195 18.150 0.080   15.5 
1016+635  52 0.74 0.018 r 18.420  0.605 18.028 2.003   40.2 
1016+635  52 0.74 0.018 i 18.016  2.452 18.016 1.397  138.6 
1016+635  52 0.74 0.018 z 17.427  3.207 17.422 1.852  241.9 
1016+635  52 0.74 0.018 y 17.443  3.421 17.535 1.865  124.1 
1017+436  73 0.88 0.018 g 19.437  0.058 19.447 0.116    2.3 
1017+436  73 0.88 0.018 r 19.086  0.033 19.084 0.039    1.2 
1017+436  73 0.88 0.018 i 18.709  0.050 18.721 0.061    2.2 
1017+436  73 0.88 0.018 z 18.447  0.046 18.444 0.089    2.0 
1017+436  73 0.88 0.018 y 18.361  0.094 18.370 0.132    1.5 
1018+348  72 0.99 0.014 g 17.738  0.051 17.731 0.091    5.3 
1018+348  72 0.99 0.014 r 17.525  0.095 17.519 0.131   11.7 
1018+348  72 0.99 0.014 i 17.487  0.100 17.500 0.097   12.4 
1018+348  72 0.99 0.014 z 17.466  0.124 17.472 0.131    8.7 
1018+348  72 0.99 0.014 y 17.531  0.101 17.526 0.174    3.3 
1019+309  50 0.93 0.010 g 17.503  0.109 17.487 0.023    9.7 
1019+309  50 0.93 0.010 r 17.361  0.116 17.374 0.126   15.9 
1019+309  50 0.93 0.010 i 17.348  0.064 17.349 0.067    8.7 
1019+309  50 0.93 0.010 z 17.378  0.034 17.372 0.039    2.8 
1019+309  50 0.93 0.010 y 17.425  0.111 17.422 0.112    4.8 
1019+416  47 0.95 0.040 g 20.466  0.110 20.497 0.144    1.4 
1019+416  47 0.95 0.040 r 20.067  0.156 20.045 0.294    3.4 
1019+416  47 0.95 0.040 i 20.049  0.237 20.079 0.444    3.4 
1019+416  47 0.95 0.040 z 19.895  0.285 19.928 0.541    3.4 
1020-045  55 1.03 0.028 g 19.871  0.278 19.808 0.113   10.4 
1020-045  55 1.03 0.028 r 19.643  0.352 19.690 0.461    8.9 
1020-045  55 1.03 0.028 i 19.779  0.925 19.818 0.724   17.2 
1020-045  55 1.03 0.028 z 19.589  0.281 19.591 0.180    5.1 
1020-045  55 1.03 0.028 y 19.420  0.582 19.382 0.543    4.6 
1020-097  30 1.03 0.020 g 19.785  0.360 19.740 0.558   12.4 
1020-097  30 1.03 0.020 r 19.635  0.276 19.650 0.364    7.1 
1020-097  30 1.03 0.020 i 19.501  0.182 19.496 0.261    3.3 
1020-097  30 1.03 0.020 z 19.584  0.236 19.584 0.347    4.6 
1020-097  30 1.03 0.020 y 19.471  0.233 19.494 0.285    1.8 
1020-103  27 0.85 0.012 g 16.967  0.073 16.978 0.097   11.5 
1020-103  27 0.85 0.012 r 16.710  0.149 16.715 0.175   28.8 
1020-103  27 0.85 0.012 i 16.279  0.076 16.299 0.147   16.5 
1020-103  27 0.85 0.012 z 16.452  0.228 16.489 0.230   36.1 
1020-103  27 0.85 0.012 y 16.283  0.185 16.246 0.238   17.4 
1020+191  66 0.96 0.032 g 19.625  0.228 19.661 0.173    7.7 
1020+191  66 0.96 0.032 r 19.624  0.511 19.562 0.539   12.5 
1020+191  66 0.96 0.032 i 19.267  0.802 19.259 0.704   27.9 
1020+191  66 0.96 0.032 z 19.105  0.208 19.106 0.189    4.3 
1020+191  66 0.96 0.032 y 19.249  0.273 19.246 0.255    2.3 
1020+400  71 0.86 0.011 g 18.255  0.274 18.283 0.126   22.3 
1020+400  71 0.86 0.011 r 17.835  0.147 17.832 0.224   14.9 
1020+400  71 0.86 0.011 i 17.610  0.236 17.607 0.160   27.0 
1020+400  71 0.86 0.011 z 17.945  0.450 17.959 0.294   26.8 
1020+400  71 0.86 0.011 y 17.845  0.445 17.819 0.320   13.5 
1021-006  61 0.99 0.012 g 18.342  0.136 18.341 0.090   11.6 
1021-006  61 0.99 0.012 r 18.157  0.222 18.148 0.123   17.4 
1021-006  61 0.99 0.012 i 18.155  0.199 18.164 0.145   15.1 
1021-006  61 0.99 0.012 z 17.981  0.188 17.995 0.159   11.6 
1021-006  61 0.99 0.012 y 17.749  0.089 17.749 0.058    2.5 
1022+194  63 0.99 0.016 g 18.427  0.214 18.400 0.207   17.0 
1022+194  63 0.99 0.016 r 18.414  0.205 18.441 0.267   13.8 
1022+194  63 0.99 0.016 i 18.517  0.047 18.509 0.051    2.3 
1022+194  63 0.99 0.016 z 18.277  0.080 18.277 0.101    3.2 
1022+194  63 0.99 0.016 y 18.525  0.125 18.525 0.157    2.0 
1023+017  55 0.94 0.012 g 18.312  0.359 18.310 0.265   32.7 
1023+017  55 0.94 0.012 r 17.882  0.172 17.881 0.119   16.1 
1023+017  55 0.94 0.012 i 17.896  0.068 17.900 0.055    5.3 
1023+017  55 0.94 0.012 z 18.076  0.261 18.084 0.164   13.7 
1023+017  55 0.94 0.012 y 17.904  0.468 17.910 0.349   11.9 
1023-049  70 0.94 0.029 g 20.465  0.500 20.391 0.765   10.6 
1023-049  70 0.94 0.029 r 19.882  0.420 19.912 0.489   12.0 
1023-049  70 0.94 0.029 i 19.692  0.465 19.721 0.429   12.5 
1023-049  70 0.94 0.029 z 19.739  0.663 19.702 0.914   12.3 
1023-049  70 0.94 0.029 y 19.447  0.429 19.447 0.463    2.7 
1023+747  69 1.00 0.038 g 19.143  0.845 19.126 0.646   42.8 
1023+747  69 1.00 0.038 r 19.113  1.423 19.262 1.214   35.7 
1023+747  69 1.00 0.038 i 18.245  1.328 18.231 1.088   56.2 
1023+747  69 1.00 0.038 z 19.111  1.872 19.112 1.549   26.2 
1023+747  69 1.00 0.038 y 18.345  0.874 18.415 0.557    7.3 
1024+091  70 1.00 0.042 g 20.354  0.260 20.369 0.171    4.7 
1024+091  70 1.00 0.042 r 19.939  0.321 19.921 0.187    8.1 
1024+091  70 1.00 0.042 i 19.395  0.485 19.385 0.256   14.7 
1024+091  70 1.00 0.042 z 19.731  0.530 19.747 0.273    7.5 
1024+091  70 1.00 0.042 y 19.687  0.501 19.593 0.604    3.2 
1024+483  80 1.00 0.027 g 19.858 -0.020 19.859 0.067   -0.5 
1024+483  80 1.00 0.027 r 19.545  0.305 19.572 0.348    8.4 
1024+483  80 1.00 0.027 i 19.511  0.309 19.510 0.215    8.5 
1024+483  80 1.00 0.027 z 19.565  0.462 19.551 0.340    7.0 
1024+483  80 1.00 0.027 y 19.530  0.176 19.504 0.192    1.2 
1025+031  58 0.89 0.043 g 21.112  0.141 21.110 0.141    1.6 
1025+031  58 0.89 0.043 r 20.646  0.495 20.581 0.362    5.2 
1025+031  58 0.89 0.043 i 19.904  0.439 19.908 0.509    8.6 
1025+031  58 0.89 0.043 z 19.847  0.139 19.818 0.116    1.8 
1025+031  58 0.89 0.043 y 19.498  0.233 19.517 0.623    1.7 
1025+242  62 1.01 0.027 g 19.498  0.025 19.497 0.050    1.0 
1025+242  62 1.01 0.027 r 19.454  0.098 19.446 0.129    3.0 
1025+242  62 1.01 0.027 i 19.131  0.133 19.134 0.164    4.4 
1025+242  62 1.01 0.027 z 19.160  0.134 19.136 0.205    3.1 
1025+242  62 1.01 0.027 y 19.034  0.132 19.034 0.199    1.3 
1026+055  60 1.05 0.028 g 20.127  0.168 20.131 0.212    3.7 
1026+055  60 1.05 0.028 r 19.683  0.087 19.701 0.153    2.0 
1026+055  60 1.05 0.028 i 19.750  0.162 19.730 0.232    3.4 
1026+055  60 1.05 0.028 z 19.716  0.257 19.675 0.360    3.3 
1026+055  60 1.05 0.028 y 19.638  0.286 19.628 0.427    1.9 
1026-084  44 0.99 0.018 r 19.249  0.050 19.248 0.089    2.1 
1026-084  44 0.99 0.018 i 18.776  0.069 18.800 0.116    2.9 
1026-084  44 0.99 0.018 z 18.725  0.067 18.739 0.087    2.4 
1026-084  44 0.99 0.018 y 18.643  0.137 18.593 0.149    2.3 
1027-186  85 1.02 0.020 g 18.950  0.214 18.943 0.223   10.5 
1027-186  85 1.02 0.020 r 18.903  0.144 18.915 0.196    5.8 
1027-186  85 1.02 0.020 i 18.588  0.117 18.572 0.107    5.5 
1027-186  85 1.02 0.020 z 18.538  0.200 18.538 0.229    7.1 
1027-186  85 1.02 0.020 y 18.523  0.342 18.533 0.382    5.3 
1028+605  50 0.88 0.016 g 18.541  0.126 18.488 0.095    8.5 
1028+605  50 0.88 0.016 r 18.273  0.040 18.278 0.052    3.2 
1028+605  50 0.88 0.016 i 18.201  0.274 18.196 0.290   17.6 
1028+605  50 0.88 0.016 z 18.291  0.200 18.280 0.178    9.7 
1028+605  50 0.88 0.016 y 18.292  0.065 18.287 0.119    1.4 
1029-041  32 0.84 0.089 g 21.985  0.262 21.986 0.224    1.4 
1029-041  32 0.84 0.089 r 21.524  0.255 21.571 0.450    1.7 
1029-041  32 0.84 0.089 i 21.245  0.183 21.260 0.123    1.3 
1029-041  32 0.84 0.089 z 20.870  0.476 20.877 0.424    2.7 
1029-137  66 0.98 0.022 g 19.086  0.129 19.087 0.142    5.8 
1029-137  66 0.98 0.022 r 18.811  0.238 18.802 0.227   10.8 
1029-137  66 0.98 0.022 i 18.889  0.309 18.878 0.359   12.7 
1029-137  66 0.98 0.022 z 18.981  0.231 18.973 0.289    6.7 
1029-137  66 0.98 0.022 y 18.865  0.275 18.880 0.264    3.4 
1029-222  14 1.00 0.000 i 21.129  0.411 21.129 0.939    2.5 
1029-222  14 1.00 0.000 z 20.625  0.175 20.625 0.400    1.2 
1030+398  28 1.04 0.066 i 21.263  0.228 21.279 0.218    1.5 
1030+398  28 1.04 0.066 z 21.093  0.074 21.071 0.062    0.4 
1030+415  78 0.98 0.027 g 18.466  0.742 18.571 1.307   33.0 
1030+415  78 0.98 0.027 r 18.056  0.502 18.061 0.507   43.5 
1030+415  78 0.98 0.027 i 17.836  0.677 17.839 0.782   63.7 
1030+415  78 0.98 0.027 z 17.799  0.988 17.792 1.139   73.3 
1030+415  78 0.98 0.027 y 17.770  1.306 17.780 1.527   35.0 
1030+611  68 0.98 0.030 g 18.230  2.655 18.342 4.041  239.1 
1030+611  68 0.98 0.030 r 17.577  2.039 17.644 2.237  170.6 
1030+611  68 0.98 0.030 i 17.153  2.119 17.071 2.376  218.3 
1030+611  68 0.98 0.030 z 17.587  1.491 17.677 1.797   71.2 
1030+611  68 0.98 0.030 y 17.290  1.447 17.258 1.661   51.5 
1031+147  76 0.92 0.011 g 17.652  0.031 17.654 0.023    3.6 
1031+147  76 0.92 0.011 r 17.562  0.091 17.569 0.077   11.7 
1031+147  76 0.92 0.011 i 17.337  0.081 17.335 0.111   10.6 
1031+147  76 0.92 0.011 z 17.355  0.045 17.357 0.045    3.8 
1031+147  76 0.92 0.011 y 17.362  0.044 17.362 0.063    1.7 
1031-253  53 1.09 0.047 g 21.313  0.510 21.407 0.470    3.6 
1031-253  53 1.09 0.047 r 20.153  0.157 20.163 0.163    2.2 
1031-253  53 1.09 0.047 i 19.792  0.457 19.758 0.356    8.4 
1031-253  53 1.09 0.047 z 19.166  0.224 19.148 0.312    4.7 
1031-253  53 1.09 0.047 y 18.969  0.332 18.978 0.452    3.2 
1032-199  49 0.98 0.014 g 18.638  0.185 18.625 0.290   11.5 
1032-199  49 0.98 0.014 r 18.744  0.201 18.747 0.297    8.4 
1032-199  49 0.98 0.014 i 18.644  0.252 18.643 0.415   12.1 
1032-199  49 0.98 0.014 z 18.327  0.300 18.328 0.441   11.8 
1032-199  49 0.98 0.014 y 18.335  0.367 18.328 0.560    4.7 
1032+354  66 0.90 0.011 g 17.973  0.085 17.983 0.087    8.4 
1032+354  66 0.90 0.011 r 17.868  0.071 17.860 0.055    7.5 
1032+354  66 0.90 0.011 i 17.728  0.080 17.733 0.098    8.4 
1032+354  66 0.90 0.011 z 17.555  0.038 17.548 0.049    2.7 
1032+354  66 0.90 0.011 y 17.546  0.087 17.546 0.082    3.1 
1032+382  65 0.97 0.006 r 17.057  0.091 17.064 0.090   13.2 
1032+382  65 0.97 0.006 i 16.875  0.049 16.872 0.061    8.5 
1032+382  65 0.97 0.006 z 16.893  0.091 16.897 0.095    9.9 
1032+382  65 0.97 0.006 y 16.959  0.117 16.951 0.143    5.6 
1032+509  55 0.96 0.056 r 21.034  0.138 21.058 0.092    0.8 
1032+509  55 0.96 0.056 i 20.500  0.167 20.476 0.276    1.8 
1032+509  55 0.96 0.056 z 20.190  0.273 20.182 0.381    2.9 
1032+509  55 0.96 0.056 y 19.656  0.390 19.721 0.208    2.4 
1033+223  69 0.95 0.020 g 18.702  0.266 18.749 0.369   18.0 
1033+223  69 0.95 0.020 r 18.613  0.471 18.577 0.455   25.2 
1033+223  69 0.95 0.020 i 18.227  0.663 18.240 0.799   52.1 
1033+223  69 0.95 0.020 z 18.385  0.309 18.385 0.322   11.3 
1033+223  69 0.95 0.020 y 18.195  0.338 18.125 0.621    7.0 
1034-058  46 0.78 0.049 g 21.069  0.200 21.123 0.400    2.4 
1034-058  46 0.78 0.049 r 20.540  0.059 20.514 0.107    0.9 
1034-058  46 0.78 0.049 i 20.560  0.229 20.585 0.162    3.2 
1034-058  46 0.78 0.049 z 20.333  0.219 20.317 0.308    2.0 
1034-058  46 0.78 0.049 y 19.735  0.273 19.734 0.410    1.5 
1034+288  52 0.92 0.057 g 20.743  0.284 20.747 0.369    3.6 
1034+288  52 0.92 0.057 r 20.527  0.330 20.519 0.373    4.9 
1034+288  52 0.92 0.057 i 20.030  0.245 20.055 0.355    5.4 
1034+288  52 0.92 0.057 z 20.014  0.595 20.043 0.769    5.3 
1034+288  52 0.92 0.057 y 19.635  0.289 19.635 0.328    2.1 
1034-293  59 0.99 0.036 g 18.551  0.749 18.568 0.641   42.3 
1034-293  59 0.99 0.036 r 18.093  1.077 18.093 1.044   67.0 
1034-293  59 0.99 0.036 i 18.031  0.500 18.037 0.455   29.8 
1034-293  59 0.99 0.036 z 17.468  1.820 17.464 1.846  120.3 
1034-293  59 0.99 0.036 y 17.829  0.863 17.812 0.788   19.7 
1035+046  68 0.97 0.041 g 20.003  0.267 20.067 0.232    6.5 
1035+046  68 0.97 0.041 r 19.921  0.281 19.929 0.389    6.6 
1035+046  68 0.97 0.041 i 19.802  0.185 19.791 0.263    4.1 
1035+046  68 0.97 0.041 z 19.739  0.285 19.719 0.509    4.3 
1035+046  68 0.97 0.041 y 19.521  0.422 19.483 0.298    3.3 
1035+140  67 0.98 0.012 g 17.455  0.129 17.483 0.227   17.2 
1035+140  67 0.98 0.012 r 17.327  0.084 17.320 0.063   12.4 
1035+140  67 0.98 0.012 i 17.321  0.237 17.324 0.230   32.1 
1035+140  67 0.98 0.012 z 17.442  0.217 17.448 0.211   18.0 
1035+140  67 0.98 0.012 y 17.309  0.108 17.319 0.100    4.5 
1035-268  41 0.99 0.019 g 20.937  0.310 20.935 0.287    3.5 
1035-268  41 0.99 0.019 r 20.099  0.588 20.170 0.900    8.6 
1035-268  41 0.99 0.019 i 19.497  0.139 19.482 0.162    3.6 
1035-268  41 0.99 0.019 z 19.265  0.357 19.255 0.468    9.0 
1035-268  41 0.99 0.019 y 18.846  0.193 18.846 0.230    1.8 
1035-281  68 0.99 0.029 g 18.971  0.268 19.000 0.349   13.9 
1035-281  68 0.99 0.029 r 18.703  0.183 18.712 0.146    7.6 
1035-281  68 0.99 0.029 i 18.731  0.272 18.722 0.279   11.3 
1035-281  68 0.99 0.029 z 18.743  0.444 18.745 0.460   11.2 
1035-281  68 0.99 0.029 y 18.821  0.416 18.780 0.689    4.4 
1036+054  86 0.85 0.042 g 20.613  0.233 20.613 0.302    3.5 
1036+054  86 0.85 0.042 r 20.099  0.185 20.151 0.282    3.3 
1036+054  86 0.85 0.042 i 19.504  0.211 19.475 0.302    5.5 
1036+054  86 0.85 0.042 z 19.494  0.251 19.520 0.342    4.2 
1036+054  86 0.85 0.042 y 18.835  0.177 18.828 0.311    1.9 
1036-154  68 1.06 0.037 g 19.372  0.739 19.399 0.933   25.0 
1036-154  68 1.06 0.037 r 19.179  0.515 19.130 0.570   15.6 
1036-154  68 1.06 0.037 i 18.990  0.637 19.018 0.708   18.0 
1036-154  68 1.06 0.037 z 18.922  0.444 18.944 0.372   12.5 
1036-154  68 1.06 0.037 y 18.375  0.505 18.399 0.635    9.5 
1038+064  70 1.03 0.009 g 17.126  0.171 17.129 0.144   25.3 
1038+064  70 1.03 0.009 r 16.967  0.082 16.977 0.122   13.1 
1038+064  70 1.03 0.009 i 16.975  0.094 16.970 0.093   16.4 
1038+064  70 1.03 0.009 z 17.069  0.111 17.061 0.144   11.4 
1038+064  70 1.03 0.009 y 17.093  0.189 17.095 0.182    7.7 
1038+212  68 0.98 0.029 g 19.773  0.290 19.796 0.213   10.1 
1038+212  68 0.98 0.029 r 19.417  0.204 19.408 0.148    7.4 
1038+212  68 0.98 0.029 i 19.387  0.509 19.424 0.700   14.2 
1038+212  68 0.98 0.029 z 19.502  0.383 19.507 0.283    6.0 
1038+212  68 0.98 0.029 y 19.272  0.540 19.269 0.401    4.0 
1038+528  87 0.95 0.016 g 17.277  0.146 17.274 0.126   22.2 
1038+528  87 0.95 0.016 r 17.314  0.270 17.337 0.204   38.6 
1038+528  87 0.95 0.016 i 17.367  0.264 17.352 0.207   33.1 
1038+528  87 0.95 0.016 z 17.414  0.181 17.432 0.187   14.2 
1038+528  87 0.95 0.016 y 17.501  0.399 17.528 0.346   13.8 
1038+529  86 1.03 0.017 g 18.321  0.106 18.341 0.131    8.5 
1038+529  86 1.03 0.017 r 18.289  0.150 18.280 0.162   11.5 
1038+529  86 1.03 0.017 i 18.130  0.123 18.122 0.134    9.2 
1038+529  86 1.03 0.017 z 18.017  0.098 18.016 0.093    4.8 
1038+529  86 1.03 0.017 y 17.870  0.129 17.891 0.170    3.0 
1039+811  58 0.92 0.020 g 18.187  0.055 18.182 0.047    3.6 
1039+811  58 0.92 0.020 r 17.878  0.235 17.882 0.198   14.2 
1039+811  58 0.92 0.020 i 17.739  0.172 17.734 0.147   12.1 
1039+811  58 0.92 0.020 z 17.712  0.196 17.716 0.135    8.3 
1039+811  58 0.92 0.020 y 17.678  0.178 17.694 0.154    4.5 
1040+244  64 1.01 0.060 g 18.596  0.817 18.434 1.068   68.4 
1040+244  64 1.01 0.060 r 18.223  1.162 18.261 1.501   83.0 
1040+244  64 1.01 0.060 i 17.798  0.970 17.872 1.152   97.6 
1040+244  64 1.01 0.060 z 17.347  0.494 17.340 0.674   36.9 
1040+244  64 1.01 0.060 y 17.145  1.020 17.131 1.404   48.1 
1041+536  74 0.96 0.021 g 19.106  0.147 19.101 0.160    6.8 
1041+536  74 0.96 0.021 r 19.144  0.198 19.124 0.186    8.2 
1041+536  74 0.96 0.021 i 18.962  0.128 18.978 0.146    4.9 
1041+536  74 0.96 0.021 z 18.812  0.227 18.806 0.261    6.2 
1041+536  74 0.96 0.021 y 18.799  0.102 18.787 0.128    1.2 
1042+178  55 1.03 0.040 g 20.969  0.473 20.949 0.727    5.4 
1042+178  55 1.03 0.040 r 20.873  0.366 20.885 0.623    4.6 
1042+178  55 1.03 0.040 i 20.417  0.375 20.433 0.586    4.4 
1042+178  55 1.03 0.040 z 19.890  0.440 19.889 0.748    5.3 
1042+178  55 1.03 0.040 y 19.768  0.191 19.768 0.324    1.1 
1043+066  47 0.96 0.009 g 18.073  0.038 18.069 0.056    3.4 
1043+066  47 0.96 0.009 r 17.849  0.051 17.853 0.087    4.3 
1043+066  47 0.96 0.009 i 17.640  0.048 17.645 0.063    5.4 
1043+066  47 0.96 0.009 z 17.574  0.073 17.574 0.080    5.3 
1043+066  47 0.96 0.009 y 17.559  0.088 17.559 0.119    2.9 
1043-291  38 0.90 0.025 g 19.014  0.081 19.028 0.143    3.9 
1043-291  38 0.90 0.025 r 18.975  0.090 18.948 0.142    3.1 
1043-291  38 0.90 0.025 i 18.793  0.052 18.806 0.193    1.8 
1043-291  38 0.90 0.025 z 18.527  0.077 18.528 0.160    2.3 
1043-291  38 0.90 0.025 y 18.656  0.162 18.636 0.291    2.1 
1043+541  80 1.06 0.022 g 19.223  0.189 19.223 0.259    8.0 
1043+541  80 1.06 0.022 r 19.178  0.113 19.162 0.140    4.5 
1043+541  80 1.06 0.022 i 19.007  0.161 19.030 0.171    5.2 
1043+541  80 1.06 0.022 z 18.987  0.065 19.000 0.075    1.4 
1043+541  80 1.06 0.022 y 19.021  0.248 18.997 0.321    3.0 
1044+007  69 0.96 0.055 g 20.911  0.254 20.984 0.378    3.8 
1044+007  69 0.96 0.055 r 20.253  0.447 20.108 0.266   10.1 
1044+007  69 0.96 0.055 i 19.593  0.995 19.614 1.296   26.4 
1044+007  69 0.96 0.055 z 19.677  0.657 19.720 0.757    9.8 
1044+007  69 0.96 0.055 y 19.094  1.185 19.137 1.592   11.8 
1044-128  60 0.79 0.011 g 17.408  0.028 17.400 0.023    3.5 
1044-128  60 0.79 0.011 r 17.126  0.037 17.137 0.056    4.9 
1044-128  60 0.79 0.011 i 17.036  0.045 17.047 0.097    5.8 
1044-128  60 0.79 0.011 z 17.012  0.048 17.002 0.043    5.1 
1044-128  60 0.79 0.011 y 16.968  0.027 16.969 0.053    1.3 
1044+719  53 0.96 0.055 g 18.387  0.550 18.368 0.023   30.0 
1044+719  53 0.96 0.055 r 16.739  3.602 17.049 4.676  551.9 
1044+719  53 0.96 0.055 i 17.499 59.438 16.963 3.742 7931.8 
1044+719  53 0.96 0.055 z 17.264 18.086 17.270 0.755  844.8 
1044+719  53 0.96 0.055 y 16.709 50.386 16.631 2.251 1649.6 
1045+011  42 1.20 0.056 g 21.609  0.358 21.604 0.394    3.0 
1045+011  42 1.20 0.056 r 21.002  0.179 21.011 0.186    1.8 
1045+011  42 1.20 0.056 i 20.255  0.189 20.256 0.164    3.5 
1045+011  42 1.20 0.056 z 19.842  0.255 19.834 0.163    3.2 
1045+011  42 1.20 0.056 y 19.887  0.320 19.895 0.349    1.8 
1045-188  65 0.97 0.031 g 19.586  1.763 19.665 1.248   46.1 
1045-188  65 0.97 0.031 r 19.485  0.552 19.493 1.360   17.0 
1045-188  65 0.97 0.031 i 19.010  0.425 18.986 0.216   12.6 
1045-188  65 0.97 0.031 z 18.894  0.717 18.908 0.611   18.5 
1045-188  65 0.97 0.031 y 18.547  0.387 18.540 0.295    4.4 
1046-222  58 1.06 0.038 g 20.688  0.164 20.679 0.230    2.0 
1046-222  58 1.06 0.038 r 20.403  0.173 20.410 0.241    2.0 
1046-222  58 1.06 0.038 i 20.100  0.139 20.106 0.201    1.7 
1046-222  58 1.06 0.038 z 19.977  0.295 20.003 0.412    2.8 
1046-222  58 1.06 0.038 y 19.517  0.296 19.395 0.275    1.7 
1047+048  70 0.98 0.017 g 18.399  0.498 18.393 0.617   35.3 
1047+048  70 0.98 0.017 r 18.050  0.474 18.037 0.650   38.0 
1047+048  70 0.98 0.017 i 17.991  0.359 17.997 0.438   31.0 
1047+048  70 0.98 0.017 z 18.161  0.340 18.158 0.407   14.6 
1047+048  70 0.98 0.017 y 18.139  0.457 18.164 0.644   10.3 
1047+147  72 0.99 0.037 g 19.719  0.539 19.822 0.299   18.0 
1047+147  72 0.99 0.037 r 19.521  0.981 19.475 1.186   31.2 
1047+147  72 0.99 0.037 i 19.454  1.357 19.398 1.020   38.9 
1047+147  72 0.99 0.037 z 19.446  1.630 19.445 1.003   27.0 
1047+147  72 0.99 0.037 y 19.055  1.462 19.036 0.875   15.1 
1048+207  77 0.98 0.030 g 19.471  0.128 19.470 0.122    4.8 
1048+207  77 0.98 0.030 r 19.189  0.145 19.176 0.168    6.2 
1048+207  77 0.98 0.030 i 19.209  0.104 19.201 0.130    3.0 
1048+207  77 0.98 0.030 z 19.364  0.307 19.355 0.342    6.8 
1048+207  77 0.98 0.030 y 19.206  0.323 19.209 0.414    3.1 
1048+347  61 0.95 0.037 g 20.504  0.107 20.494 0.165    2.0 
1048+347  61 0.95 0.037 r 20.663  0.187 20.659 0.226    2.7 
1048+347  61 0.95 0.037 i 20.894  0.264 20.893 0.327    2.9 
1048+347  61 0.95 0.037 z 20.534  0.170 20.535 0.211    1.0 
1048+347  61 0.95 0.037 y 20.178  0.372 20.182 0.466    2.1 
1049+215  78 0.96 0.021 g 18.688  0.304 18.684 0.258   18.4 
1049+215  78 0.96 0.021 r 18.310  0.175 18.317 0.155   14.2 
1049+215  78 0.96 0.021 i 18.295  0.319 18.289 0.251   17.0 
1049+215  78 0.96 0.021 z 18.340  0.256 18.352 0.190    9.8 
1049+215  78 0.96 0.021 y 18.483  0.244 18.474 0.219    4.9 
1050+024  19 0.82 0.131 i 21.140  0.262 21.140 0.534    1.9 
1050+024  19 0.82 0.131 z 21.236 -0.122 21.089 0.301   -0.6 
1050+341  77 1.02 0.010 g 17.269  0.063 17.272 0.021    9.1 
1050+341  77 1.02 0.010 r 16.879  0.313 16.871 0.295   55.1 
1050+341  77 1.02 0.010 i 16.728  0.047 16.725 0.043    9.4 
1050+341  77 1.02 0.010 z 16.843  0.181 16.852 0.122   20.4 
1050+341  77 1.02 0.010 y 16.903  0.195 16.904 0.198   10.9 
1051+397  35 0.91 0.059 g 21.455  0.284 21.404 0.472    2.4 
1051+397  35 0.91 0.059 r 21.005  0.258 21.015 0.371    2.6 
1051+397  35 0.91 0.059 i 20.894  0.660 20.882 1.004    8.0 
1051+397  35 0.91 0.059 z 20.345  0.756 20.346 1.088    7.0 
1052+023  67 0.93 0.012 g 17.959  0.147 18.014 0.249   14.6 
1052+023  67 0.93 0.012 r 18.008  0.166 17.987 0.195   15.7 
1052+023  67 0.93 0.012 i 18.121  0.116 18.120 0.102    8.6 
1052+023  67 0.93 0.012 z 18.055  0.173 18.060 0.173    9.5 
1052+023  67 0.93 0.012 y 17.914  0.122 17.912 0.114    3.3 
1053+704  67 1.06 0.035 g 19.276  0.659 19.272 0.987   23.6 
1053+704  67 1.06 0.035 r 19.240  0.703 19.270 0.974   21.7 
1053+704  67 1.06 0.035 i 18.907  0.849 18.825 1.164   25.1 
1053+704  67 1.06 0.035 z 18.951  0.682 18.978 0.825   13.5 
1053+704  67 1.06 0.035 y 18.754  0.687 18.926 0.784    6.4 
1053+815  78 1.00 0.047 g 19.053  1.149 19.037 1.490   39.1 
1053+815  78 1.00 0.047 r 18.619  1.150 18.884 0.554   26.1 
1053+815  78 1.00 0.047 i 18.656  1.258 18.631 1.565   40.7 
1053+815  78 1.00 0.047 z 18.429  0.926 18.217 1.690   23.8 
1053+815  78 1.00 0.047 y 18.153  0.801 18.170 0.992   11.4 
1054-234  53 1.10 0.083 g 21.207  1.074 21.211 0.963    9.9 
1054-234  53 1.10 0.083 r 20.538  1.190 20.537 1.361   10.5 
1054-234  53 1.10 0.083 i 19.900  1.704 19.852 1.949   24.1 
1054-234  53 1.10 0.083 z 19.151  0.740 19.152 0.841   12.2 
1054-234  53 1.10 0.083 y 18.731  0.458 18.747 0.342    3.9 
1055+018  71 0.98 0.026 g 17.232  1.624 17.195 1.361  236.4 
1055+018  71 0.98 0.026 r 16.888  0.245 16.896 0.212   42.2 
1055+018  71 0.98 0.026 i 15.990  0.893 15.996 0.721  230.5 
1055+018  71 0.98 0.026 z 16.292  1.286 16.361 0.863  202.1 
1055+018  71 0.98 0.026 y 16.031  1.478 15.966 1.406  171.7 
1055+201  81 0.98 0.012 g 17.176  0.242 17.174 0.348   36.3 
1055+201  81 0.98 0.012 r 16.957  0.285 16.981 0.536   50.5 
1055+201  81 0.98 0.012 i 16.978  0.336 16.976 0.514   48.0 
1055+201  81 0.98 0.012 z 17.116  0.342 17.122 0.541   33.3 
1055+201  81 0.98 0.012 y 17.056  0.284 17.032 0.341   15.7 
1055-242  42 0.93 0.023 g 19.649  0.439 19.651 0.347   11.0 
1055-242  42 0.93 0.023 r 19.273  0.123 19.264 0.130    3.6 
1055-242  42 0.93 0.023 i 19.064  0.263 19.061 0.292    9.1 
1055-242  42 0.93 0.023 z 19.087  0.223 19.101 0.298    5.2 
1055-242  42 0.93 0.023 y 18.939  0.197 18.939 0.197    1.9 
1055-248  55 0.95 0.010 g 18.011  0.384 18.005 0.534   34.7 
1055-248  55 0.95 0.010 r 17.942  0.241 17.936 0.319   20.5 
1055-248  55 0.95 0.010 i 17.879  0.274 17.877 0.371   21.6 
1055-248  55 0.95 0.010 z 18.112  0.210 18.168 0.449    9.0 
1055-248  55 0.95 0.010 y 17.994  0.163 17.962 0.180    3.3 
1055+285  67 0.96 0.030 g 19.308  0.752 19.352 0.649   28.5 
1055+285  67 0.96 0.030 r 18.533  0.261 18.518 0.368   21.9 
1055+285  67 0.96 0.030 i 18.239  0.330 18.261 0.260   25.5 
1055+285  67 0.96 0.030 z 18.146  0.549 18.147 0.609   27.6 
1055+285  67 0.96 0.030 y 17.761  0.220 17.739 0.240    7.5 
1055+433  56 0.93 0.032 g 20.371  0.537 20.522 1.148    8.4 
1055+433  56 0.93 0.032 r 20.041  0.617 20.078 0.770   10.9 
1055+433  56 0.93 0.032 i 19.753  0.300 19.722 0.327    6.6 
1055+433  56 0.93 0.032 z 19.498  0.418 19.505 0.500    7.3 
1055+433  56 0.93 0.032 y 19.203  0.365 19.189 0.452    3.2 
1056-113  24 0.97 0.017 r 15.976  3.450 15.952 1.282 1020.6 
1056-113  24 0.97 0.017 i 15.956  0.457 15.954 0.165  131.9 
1056+212  30 0.98 0.021 g 19.921  1.715 19.816 0.331   30.3 
1056+212  30 0.98 0.021 r 19.129  1.556 19.118 0.212   59.8 
1056+212  30 0.98 0.021 i 19.087  1.976 19.079 0.378   58.3 
1056+212  30 0.98 0.021 z 18.912  0.064 18.892 0.095    2.2 
1056+212  30 0.98 0.021 y 18.897  0.072 18.929 0.008    0.6 
1057+100  80 1.01 0.012 g 17.857  0.144 17.878 0.057   14.6 
1057+100  80 1.01 0.012 r 17.580  0.132 17.592 0.147   17.1 
1057+100  80 1.01 0.012 i 17.483  0.137 17.473 0.129   16.6 
1057+100  80 1.01 0.012 z 17.490  0.160 17.483 0.149   13.5 
1057+100  80 1.01 0.012 y 17.537  0.139 17.542 0.146    5.3 
1057+411  66 0.98 0.007 r 17.099  0.066 17.102 0.083    9.9 
1057+411  66 0.98 0.007 i 16.918  0.058 16.918 0.096    9.4 
1057+411  66 0.98 0.007 z 16.918  0.065 16.911 0.132    7.7 
1057+411  66 0.98 0.007 y 16.863  0.047 16.862 0.065    2.4 
1058+629  66 0.99 0.018 g 17.898  0.582 17.852 0.637   57.4 
1058+629  66 0.99 0.018 r 17.952  0.404 17.988 0.311   36.0 
1058+629  66 0.99 0.018 i 18.072  0.328 18.077 0.341   22.6 
1058+629  66 0.99 0.018 z 18.093  0.919 18.104 0.924   47.4 
1058+629  66 0.99 0.018 y 18.107  0.307 18.051 0.214    5.8 
1058+726  81 0.95 0.009 g 17.219  0.072 17.217 0.052   10.0 
1058+726  81 0.95 0.009 r 17.080  0.089 17.088 0.074   13.8 
1058+726  81 0.95 0.009 i 16.989  0.103 16.978 0.097   13.9 
1058+726  81 0.95 0.009 z 17.054  0.080 17.071 0.053    6.9 
1058+726  81 0.95 0.009 y 17.083  0.061 17.082 0.041    2.4 
1059+025  56 1.01 0.037 g 20.683  0.256 20.722 0.312    3.3 
1059+025  56 1.01 0.037 r 20.439  0.130 20.409 0.155    2.0 
1059+025  56 1.01 0.037 i 19.967  0.113 19.981 0.121    1.8 
1059+025  56 1.01 0.037 z 19.516  0.084 19.511 0.089    1.2 
1059+025  56 1.01 0.037 y 19.549  0.142 19.552 0.152    0.8 
1059+282  69 0.93 0.017 g 19.055  0.336 19.080 0.334   15.2 
1059+282  69 0.93 0.017 r 19.017  0.116 19.019 0.112    4.9 
1059+282  69 0.93 0.017 i 18.721  0.133 18.709 0.099    7.2 
1059+282  69 0.93 0.017 z 18.721  0.265 18.726 0.246    7.9 
1059+282  69 0.93 0.017 y 18.580  0.093 18.590 0.226    1.5 
1059+599  77 0.98 0.008 g 17.138  0.055 17.129 0.092    8.7 
1059+599  77 0.98 0.008 r 17.097  0.094 17.096 0.177   14.5 
1059+599  77 0.98 0.008 i 16.828  0.094 16.825 0.158   15.8 
1059+599  77 0.98 0.008 z 16.726  0.051 16.729 0.101    6.2 
1059+599  77 0.98 0.008 y 16.707  0.058 16.709 0.108    3.5 
1100+122  65 1.01 0.031 g 19.192  0.547 19.219 0.334   22.2 
1100+122  65 1.01 0.031 r 19.022  0.369 18.997 0.179   19.7 
1100+122  65 1.01 0.031 i 19.015  0.337 19.054 0.127   13.9 
1100+122  65 1.01 0.031 z 18.807  0.245 18.807 0.114    7.2 
1100+122  65 1.01 0.031 y 18.553  0.867 18.559 0.398   13.1 
1100+305  68 1.00 0.027 g 17.638  0.351 17.666 0.214   43.8 
1100+305  68 1.00 0.027 r 17.986  1.226 17.938 0.363  118.6 
1100+305  68 1.00 0.027 i 17.648  0.264 17.643 0.080   26.6 
1100+305  68 1.00 0.027 z 17.345  0.224 17.322 0.075   17.7 
1100+305  68 1.00 0.027 y 17.477  0.429 17.548 0.382   13.7 
1100+772  70 1.03 0.013 g 15.444  0.255 15.454 0.293   81.7 
1100+772  70 1.03 0.013 r 15.413  0.205 15.445 0.310   68.4 
1100+772  70 1.03 0.013 i 15.396  0.208 15.399 0.205   69.4 
1100+772  70 1.03 0.013 z 14.899  0.071 14.898 0.072   22.5 
1100+772  70 1.03 0.013 y 15.292  0.165 15.287 0.192   22.9 
1101+077  93 1.01 0.020 g 18.059  0.163 18.093 0.067   15.3 
1101+077  93 1.01 0.020 r 17.985  0.499 17.868 0.620   52.7 
1101+077  93 1.01 0.020 i 17.768  0.413 17.776 0.203   41.7 
1101+077  93 1.01 0.020 z 17.371  1.231 17.316 0.655  119.7 
1101+077  93 1.01 0.020 y 17.268  1.258 17.301 0.550   62.9 
1101+384  83 0.99 0.080 g 13.014  0.375 13.031 0.543  421.9 
1101+384  83 0.99 0.080 r 12.971  0.340 12.942 0.438  335.6 
1101+384  83 0.99 0.080 i 12.957  1.065 13.015 1.579 1042.1 
1101+384  83 0.99 0.080 z 12.598  0.551 12.611 0.614  498.2 
1101+384  83 0.99 0.080 y 12.571  0.724 12.541 1.063  490.7 
1101+609  68 1.01 0.029 g 19.791  0.461 19.808 0.541   10.7 
1101+609  68 1.01 0.029 r 19.355  0.335 19.348 0.402   12.0 
1101+609  68 1.01 0.029 i 19.394  0.310 19.406 0.397    8.2 
1101+609  68 1.01 0.029 z 19.357  0.200 19.361 0.253    3.2 
1101+609  68 1.01 0.029 y 19.110  0.545 19.112 0.681    4.6 
1102-242  56 0.98 0.024 r 19.658  0.246 19.603 0.450    5.0 
1102-242  56 0.98 0.024 i 19.205  0.099 19.216 0.098    2.7 
1102-242  56 0.98 0.024 z 19.163  0.561 19.158 0.527   12.2 
1102-242  56 0.98 0.024 y 19.073  0.341 19.096 0.327    3.1 
1103-006  68 0.83 0.013 g 16.463  0.055 16.472 0.016   12.7 
1103-006  68 0.83 0.013 r 16.365  0.116 16.353 0.018   28.5 
1103-006  68 0.83 0.013 i 16.466  0.080 16.454 0.063   17.5 
1103-006  68 0.83 0.013 z 16.546  0.824 16.545 0.186  112.3 
1103-006  68 0.83 0.013 y 15.987  0.491 15.988 0.115   47.0 
1103-267  11 1.00 0.000 i 20.985  0.095 20.985 0.182    0.6 
1103-267  11 1.00 0.000 z 20.616  0.144 20.616 0.276    0.9 
1103+284  61 0.98 0.023 g 18.220  1.098 18.211 1.318   73.7 
1103+284  61 0.98 0.023 r 18.822  1.500 18.824 1.790   80.2 
1103+284  61 0.98 0.023 i 18.881  2.250 18.883 2.669   75.8 
1103+284  61 0.98 0.023 z 18.615  1.344 18.384 2.508   41.5 
1103+284  61 0.98 0.023 y 18.019  1.336 18.164 1.214   23.5 
1104-121  17 0.84 0.075 g 21.849  0.360 21.954 0.408    1.9 
1104-121  17 0.84 0.075 r 22.236  0.425 22.049 1.113    2.3 
1104-121  17 0.84 0.075 i 21.440  0.238 21.458 0.450    1.2 
1104+167  87 1.02 0.018 g 16.945  0.199 16.891 0.161   36.2 
1104+167  87 1.02 0.018 r 17.094  0.403 17.128 0.443   68.9 
1104+167  87 1.02 0.018 i 16.990  0.301 16.984 0.372   39.6 
1104+167  87 1.02 0.018 z 16.990  0.116 16.993 0.124   12.2 
1104+167  87 1.02 0.018 y 16.913  0.128 16.913 0.155    7.0 
1104+525  84 0.98 0.023 g 18.747  0.126 18.750 0.084    7.8 
1104+525  84 0.98 0.023 r 18.677  0.145 18.666 0.055    9.3 
1104+525  84 0.98 0.023 i 18.927  0.543 18.946 0.357   21.3 
1104+525  84 0.98 0.023 z 18.788  0.196 18.782 0.193    6.0 
1104+525  84 0.98 0.023 y 18.714  0.156 18.720 0.084    1.7 
1104+728  83 1.00 0.015 g 18.670  0.083 18.674 0.145    4.7 
1104+728  83 1.00 0.015 r 18.523  0.057 18.533 0.073    3.3 
1104+728  83 1.00 0.015 i 18.304  0.134 18.300 0.220    7.3 
1104+728  83 1.00 0.015 z 18.140  0.051 18.143 0.059    2.0 
1104+728  83 1.00 0.015 y 18.096  0.070 18.091 0.151    1.3 
1105+437  76 1.07 0.037 g 19.918  0.272 19.876 0.467    7.7 
1105+437  76 1.07 0.037 r 19.647  0.346 19.632 0.212    8.3 
1105+437  76 1.07 0.037 i 19.771  0.401 19.769 0.417    8.5 
1105+437  76 1.07 0.037 z 19.599  0.299 19.592 0.349    4.7 
1105+437  76 1.07 0.037 y 19.682  0.269 19.716 0.228    1.7 
1106+084  39 0.74 0.079 g 21.160  0.933 21.159 1.270    7.1 
1106+084  39 0.74 0.079 r 21.325  0.131 21.349 0.251    1.2 
1106+084  39 0.74 0.079 i 21.333  0.169 21.354 0.327    1.2 
1106+084  39 0.74 0.079 z 21.031  0.562 21.030 0.765    3.6 
1107-187  53 0.87 0.062 r 20.758  0.061 20.768 0.119    0.7 
1107-187  53 0.87 0.062 i 20.033  0.216 20.053 0.369    2.9 
1107-187  53 0.87 0.062 z 19.661  0.350 19.645 0.480    4.8 
1107-187  53 0.87 0.062 y 19.320  0.315 19.320 0.468    2.5 
1107+443  69 1.01 0.024 g 19.446  0.192 19.466 0.161    7.0 
1107+443  69 1.01 0.024 r 19.442  0.227 19.407 0.286    6.7 
1107+443  69 1.01 0.024 i 19.297  0.278 19.316 0.207    8.2 
1107+443  69 1.01 0.024 z 19.283  0.581 19.318 0.345   12.1 
1107+443  69 1.01 0.024 y 19.316  0.187 19.313 0.166    1.7 
1107+485  74 1.02 0.033 r 20.416  0.334 20.418 0.385    4.8 
1107+485  74 1.02 0.033 i 20.043  0.167 20.038 0.181    2.3 
1107+485  74 1.02 0.033 z 19.434  0.018 19.434 0.020    0.3 
1107+485  74 1.02 0.033 y 19.632  0.374 19.632 0.417    2.4 
1108+527  81 0.91 0.018 g 18.113  0.181 18.128 0.093   15.0 
1108+527  81 0.91 0.018 r 17.956  0.145 17.976 0.257   13.1 
1108+527  81 0.91 0.018 i 17.995  0.230 17.991 0.271   18.0 
1108+527  81 0.91 0.018 z 18.175  0.174 18.136 0.256    7.6 
1108+527  81 0.91 0.018 y 18.228  0.113 18.229 0.103    2.0 
1109+076  84 0.85 0.016 g 17.921  0.022 17.941 0.046    2.1 
1109+076  84 0.85 0.016 r 17.856  0.100 17.844 0.066   10.0 
1109+076  84 0.85 0.016 i 17.684  0.023 17.686 0.041    2.4 
1109+076  84 0.85 0.016 z 17.427  0.073 17.429 0.086    6.1 
1109+076  84 0.85 0.016 y 17.299  0.052 17.293 0.071    2.1 
1109+350  86 0.99 0.027 g 19.089  0.199 19.068 0.136    9.3 
1109+350  86 0.99 0.027 r 19.019  0.215 19.026 0.115   10.5 
1109+350  86 0.99 0.027 i 18.923  0.216 18.906 0.133    9.0 
1109+350  86 0.99 0.027 z 18.777  0.334 18.798 0.141    7.6 
1109+350  86 0.99 0.027 y 18.845  0.343 18.790 0.321    4.2 
1109+353  22 0.89 0.049 r 21.645  0.173 21.635 0.153    1.3 
1109+353  22 0.89 0.049 i 21.138  0.416 21.136 0.284    2.5 
1109+353  22 0.89 0.049 z 20.593  0.388 20.563 0.200    2.4 
1111+149  65 1.02 0.005 g 17.448  0.097 17.431 0.208   12.7 
1111+149  65 1.02 0.005 r 17.427  0.087 17.438 0.073   12.2 
1111+149  65 1.02 0.005 i 17.425  0.067 17.424 0.065    8.4 
1111+149  65 1.02 0.005 z 17.334  0.129 17.337 0.152   11.3 
1111+149  65 1.02 0.005 y 17.372  0.084 17.376 0.090    3.4 
1112-080  48 1.01 0.036 g 21.991  0.164 22.045 0.166    1.0 
1112-080  48 1.01 0.036 r 21.475  0.182 21.461 0.223    1.2 
1112-080  48 1.01 0.036 i 20.775  0.214 20.775 0.348    2.0 
1112-080  48 1.01 0.036 z 20.371  0.344 20.372 0.560    3.2 
1112-080  48 1.01 0.036 y 19.760  0.109 19.763 0.204    0.7 
1113+087  55 0.96 0.050 g 19.857  3.105 19.853 1.919   79.0 
1113+087  55 0.96 0.050 r 19.892  0.474 19.804 0.472   12.5 
1113+087  55 0.96 0.050 i 19.775  0.560 19.862 0.221   13.1 
1113+087  55 0.96 0.050 z 19.420  0.704 19.366 0.414   16.3 
1113+087  55 0.96 0.050 y 19.003  0.416 18.960 0.572    5.2 
1115-122  21 1.07 0.013 r 18.060  0.104 18.059 0.203    9.0 
1115-122  21 1.07 0.013 i 17.878  0.040 17.869 0.096    3.3 
1115-122  21 1.07 0.013 z 17.809  0.051 17.818 0.081    3.4 
1115-122  21 1.07 0.013 y 17.769  0.107 17.786 0.144    3.0 
1116+128  56 1.01 0.012 g 18.819  0.240 18.803 0.415   13.1 
1116+128  56 1.01 0.012 r 18.802  0.232 18.822 0.235   13.7 
1116+128  56 1.01 0.012 i 18.572  0.181 18.593 0.190   12.2 
1116+128  56 1.01 0.012 z 18.348  0.085 18.349 0.112    3.6 
1116+128  56 1.01 0.012 y 18.372  0.226 18.372 0.298    4.3 
1116+227  48 1.01 0.012 g 17.683  0.132 17.674 0.107   14.4 
1116+227  48 1.01 0.012 r 17.872  0.204 17.870 0.218   19.1 
1116+227  48 1.01 0.012 i 17.760  0.209 17.767 0.168   21.1 
1116+227  48 1.01 0.012 z 17.713  0.154 17.712 0.135   10.3 
1116+603  63 0.92 0.010 g 17.043  0.048 17.050 0.030    7.9 
1116+603  63 0.92 0.010 r 16.997  0.104 16.951 0.244   17.6 
1116+603  63 0.92 0.010 i 16.943  0.120 16.952 0.075   19.0 
1116+603  63 0.92 0.010 z 16.791  0.108 16.792 0.064   12.2 
1116+603  63 0.92 0.010 y 16.677  0.038 16.677 0.037    2.0 
1117+044  55 1.08 0.052 g 21.598  0.629 21.596 0.617    4.2 
1117+044  55 1.08 0.052 r 21.060  0.282 21.048 0.446    2.5 
1117+044  55 1.08 0.052 i 20.608  0.233 20.608 0.299    2.7 
1117+044  55 1.08 0.052 z 20.082  0.297 20.134 0.297    2.8 
1117+044  55 1.08 0.052 y 19.708  0.274 19.683 0.330    2.1 
1117-124  49 0.93 0.022 g 19.817  0.257 19.813 0.236    5.7 
1117-124  49 0.93 0.022 r 19.445  0.268 19.510 0.455    8.0 
1117-124  49 0.93 0.022 i 19.429  0.192 19.412 0.185    5.6 
1117-124  49 0.93 0.022 z 19.675  0.718 19.636 0.681    8.7 
1117-124  49 0.93 0.022 y 19.409  0.692 19.409 0.712    4.8 
1117+146  55 1.00 0.048 g 21.839  0.235 21.849 0.247    1.4 
1117+146  55 1.00 0.048 r 20.511  0.189 20.543 0.332    2.8 
1117+146  55 1.00 0.048 i 20.288  0.300 20.232 0.332    4.5 
1117+146  55 1.00 0.048 z 19.656  0.168 19.654 0.235    2.4 
1117+146  55 1.00 0.048 y 19.484  0.687 19.608 0.560    4.4 
1117-270  49 0.97 0.011 g 18.758  0.046 18.763 0.087    2.4 
1117-270  49 0.97 0.011 r 18.598  0.117 18.587 0.151    6.3 
1117-270  49 0.97 0.011 i 18.200  0.034 18.202 0.040    2.2 
1117-270  49 0.97 0.011 z 18.120  0.192 18.125 0.278    8.3 
1117-270  49 0.97 0.011 y 17.906  0.248 17.907 0.349    6.9 
1117+543  96 1.03 0.031 g 19.276  0.364 19.265 0.519   15.6 
1117+543  96 1.03 0.031 r 19.212  0.333 19.237 0.236   12.4 
1117+543  96 1.03 0.031 i 19.288  0.288 19.269 0.281    8.2 
1117+543  96 1.03 0.031 z 19.330  0.274 19.324 0.242    5.2 
1117+543  96 1.03 0.031 y 19.063  0.243 19.066 0.230    2.2 
1118-056  53 0.99 0.024 g 19.245  1.309 19.226 0.766   54.0 
1118-056  53 0.99 0.024 r 18.994  1.227 19.019 0.819   57.9 
1118-056  53 0.99 0.024 i 18.022  0.363 18.028 0.217   25.4 
1118-056  53 0.99 0.024 z 18.821  1.292 18.738 1.040   48.4 
1118-056  53 0.99 0.024 y 18.660  1.314 18.721 0.688   13.7 
1118+073  49 1.05 0.032 r 20.399  0.132 20.361 0.284    2.1 
1118+073  49 1.05 0.032 i 19.725  0.127 19.745 0.116    3.4 
1118+073  49 1.05 0.032 z 19.496  0.161 19.494 0.265    3.3 
1118+073  49 1.05 0.032 y 19.323  0.154 19.280 0.202    1.3 
1118-140  67 1.01 0.010 g 17.361  0.073 17.358 0.096    9.2 
1118-140  67 1.01 0.010 r 17.155  0.074 17.162 0.075   10.7 
1118-140  67 1.01 0.010 i 17.208  0.085 17.205 0.139   11.5 
1118-140  67 1.01 0.010 z 17.280  0.043 17.280 0.065    3.9 
1118-140  67 1.01 0.010 y 17.216  0.068 17.216 0.074    3.3 
1119-044  46 0.91 0.027 g 19.977  0.201 19.977 0.305    5.0 
1119-044  46 0.91 0.027 r 19.979  0.284 19.967 0.356    6.6 
1119-044  46 0.91 0.027 i 19.677  0.235 19.692 0.477    5.5 
1119-044  46 0.91 0.027 z 19.865  0.120 19.862 0.195    1.7 
1119-044  46 0.91 0.027 y 19.747  0.237 19.807 0.472    1.5 
1119-069  54 0.96 0.038 g 20.050  0.796 20.031 0.650   19.6 
1119-069  54 0.96 0.038 r 19.694  0.688 19.596 0.337   23.7 
1119-069  54 0.96 0.038 i 19.358  0.606 19.412 0.554   17.0 
1119-069  54 0.96 0.038 z 19.018  1.066 19.047 0.671   23.5 
1119-069  54 0.96 0.038 y 18.661  0.468 18.640 0.304    6.3 
1119+183  67 0.95 0.013 g 17.858  0.083 17.849 0.129    7.9 
1119+183  67 0.95 0.013 r 17.396  0.101 17.395 0.082   13.9 
1119+183  67 0.95 0.013 i 17.226  0.037 17.225 0.028    5.0 
1119+183  67 0.95 0.013 z 17.212  0.142 17.209 0.104   13.0 
1119+183  67 0.95 0.013 y 16.988  0.126 17.001 0.084    6.1 
1119-252  83 0.96 0.010 g 18.144  0.071 18.144 0.072    5.5 
1119-252  83 0.96 0.010 r 18.056  0.063 18.056 0.057    4.9 
1119-252  83 0.96 0.010 i 17.924  0.049 17.926 0.060    3.8 
1119-252  83 0.96 0.010 z 17.734  0.046 17.730 0.061    2.3 
1119-252  83 0.96 0.010 y 17.562  0.050 17.564 0.061    1.5 
1120+510  70 0.83 0.032 g 19.702  0.312 19.700 0.414    8.6 
1120+510  70 0.83 0.032 r 19.634  0.096 19.652 0.188    2.3 
1120+510  70 0.83 0.032 i 19.607  0.089 19.591 0.143    2.0 
1120+510  70 0.83 0.032 z 19.427  0.172 19.451 0.288    2.8 
1120+510  70 0.83 0.032 y 19.317  0.286 19.317 0.421    2.4 
1121-147  54 0.88 0.021 g 19.778  0.149 19.792 0.325    4.0 
1121-147  54 0.88 0.021 r 19.664  0.081 19.651 0.132    2.5 
1121-147  54 0.88 0.021 i 19.776  0.083 19.774 0.195    2.3 
1121-147  54 0.88 0.021 z 19.587  0.225 19.587 0.367    3.4 
1121-147  54 0.88 0.021 y 19.446  0.216 19.453 0.295    2.0 
1121-200  64 0.97 0.061 g 21.155  0.491 21.061 0.454    3.6 
1121-200  64 0.97 0.061 r 20.767  0.379 20.807 0.570    4.8 
1121-200  64 0.97 0.061 i 20.154  0.167 20.160 0.280    2.2 
1121-200  64 0.97 0.061 z 19.621  0.310 19.619 0.452    3.8 
1121-200  64 0.97 0.061 y 19.347  0.298 19.366 0.354    2.2 
1121+234  52 0.99 0.059 g 21.062  0.179 21.110 0.174    1.8 
1121+234  52 0.99 0.059 r 20.838  0.697 20.858 1.056    9.5 
1121+234  52 0.99 0.059 i 20.086  0.425 20.068 0.668    6.4 
1121+234  52 0.99 0.059 z 19.997  0.388 20.017 0.495    3.5 
1121+234  52 0.99 0.059 y 19.683  0.614 19.633 1.044    4.5 
1121+238  77 0.99 0.027 g 19.890  0.801 19.765 0.850   24.1 
1121+238  77 0.99 0.027 r 19.446  0.791 19.538 0.459   28.5 
1121+238  77 0.99 0.027 i 19.102  0.341 19.092 0.239   11.8 
1121+238  77 0.99 0.027 z 18.963  0.629 18.949 0.396   16.3 
1121+238  77 0.99 0.027 y 18.843  0.624 18.829 0.560    7.7 
1121+661  39 0.99 0.076 i 20.469  0.180 20.461 0.292    1.8 
1121+661  39 0.99 0.076 z 20.212  0.215 20.239 0.340    1.7 
1121+661  39 0.99 0.076 y 19.835  0.325 19.908 0.297    1.9 
1123+002  53 1.14 0.009 g 17.881  0.088 17.885 0.060    8.9 
1123+002  53 1.14 0.009 r 17.690  0.068 17.683 0.054    7.4 
1123+002  53 1.14 0.009 i 17.412  0.108 17.425 0.053   12.0 
1123+002  53 1.14 0.009 z 17.441  0.091 17.440 0.066    7.3 
1123+002  53 1.14 0.009 y 17.392  0.096 17.393 0.068    3.5 
1123+264  68 0.85 0.023 g 18.414  0.067 18.379 0.060    4.4 
1123+264  68 0.85 0.023 r 18.468  0.481 18.467 0.383   36.5 
1123+264  68 0.85 0.023 i 18.397  0.387 18.405 0.277   24.6 
1123+264  68 0.85 0.023 z 18.270  0.189 18.278 0.155    8.1 
1123+264  68 0.85 0.023 y 18.135  0.193 18.138 0.156    4.1 
1124+067  61 0.97 0.025 g 19.543  0.156 19.557 0.227    5.7 
1124+067  61 0.97 0.025 r 19.351  0.179 19.339 0.236    7.1 
1124+067  61 0.97 0.025 i 19.135  0.266 19.109 0.456    8.4 
1124+067  61 0.97 0.025 z 19.209  0.249 19.211 0.325    5.8 
1124+067  61 0.97 0.025 y 19.107  0.114 19.117 0.137    1.1 
1124-073  38 0.98 0.046 g 21.609  0.522 21.597 0.813    3.6 
1124-073  38 0.98 0.046 r 21.258  0.501 21.268 0.889    3.3 
1124-073  38 0.98 0.046 i 20.769  0.355 20.817 0.436    2.8 
1124-073  38 0.98 0.046 z 20.167  0.563 20.159 0.891    4.4 
1124-073  38 0.98 0.046 y 19.773  0.519 19.648 0.643    3.7 
1124-186  73 1.00 0.021 g 17.498  1.643 17.542 1.546  131.1 
1124-186  73 1.00 0.021 r 17.236  1.041 17.154 0.920  130.0 
1124-186  73 1.00 0.021 i 17.283  0.874 17.300 0.804   98.9 
1124-186  73 1.00 0.021 z 16.254  2.276 16.394 1.915  315.6 
1124-186  73 1.00 0.021 y 15.994  2.190 15.828 2.122  208.7 
1124+455  80 0.88 0.016 g 17.450  0.121 17.431 0.186   15.8 
1124+455  80 0.88 0.016 r 17.406  0.086 17.402 0.071   12.0 
1124+455  80 0.88 0.016 i 17.270  0.054 17.283 0.072    5.6 
1124+455  80 0.88 0.016 z 17.221  0.131 17.219 0.130   12.6 
1124+455  80 0.88 0.016 y 17.217  0.101 17.214 0.078    4.5 
1124+571  22 1.20 0.016 g 19.597  0.062 19.598 0.086    2.3 
1124+571  22 1.20 0.016 r 19.453  0.108 19.460 0.093    3.0 
1124+571  22 1.20 0.016 i 19.543  0.058 19.541 0.142    1.1 
1124+571  22 1.20 0.016 z 19.534  0.110 19.539 0.155    1.5 
1124+571  22 1.20 0.016 y 19.272  0.015 19.272 0.028    0.1 
1125+062  68 1.02 0.052 g 20.617  0.338 20.704 0.193    6.7 
1125+062  68 1.02 0.052 r 20.138  0.700 19.951 0.847   15.4 
1125+062  68 1.02 0.052 i 19.926  1.274 19.947 0.903   23.0 
1125+062  68 1.02 0.052 z 19.459  0.677 19.497 0.507   13.5 
1125+062  68 1.02 0.052 y 19.091  0.947 19.038 0.563    9.2 
1125+213  57 0.97 0.019 g 19.376  0.246 19.380 0.080    8.6 
1125+213  57 0.97 0.019 r 19.086  0.717 19.120 0.405   33.2 
1125+213  57 0.97 0.019 i 18.947  0.153 18.937 0.054    6.0 
1125+213  57 0.97 0.019 z 19.031  0.963 19.025 0.290   26.5 
1125+213  57 0.97 0.019 y 19.131  0.789 19.141 0.276    8.9 
1125+366  58 1.02 0.044 r 19.754  0.474 19.770 0.605   20.3 
1125+366  58 1.02 0.044 i 19.783  0.596 19.788 0.633   14.8 
1125+366  58 1.02 0.044 z 19.502  0.542 19.491 0.673    6.7 
1125+366  58 1.02 0.044 y 19.467  0.562 19.465 0.647    4.0 
1125+596  50 0.95 0.031 g 20.016  0.365 20.013 0.545    7.2 
1125+596  50 0.95 0.031 r 20.002  0.287 20.042 0.570    6.0 
1125+596  50 0.95 0.031 i 19.451  0.372 19.446 0.535    8.8 
1125+596  50 0.95 0.031 z 19.655  0.499 19.696 0.769    6.7 
1125+596  50 0.95 0.031 y 19.369  0.141 19.369 0.208    1.4 
1126+237  52 1.01 0.006 g 18.725  0.035 18.730 0.072    2.1 
1126+237  52 1.01 0.006 r 18.578  0.055 18.576 0.093    3.9 
1126+237  52 1.01 0.006 i 18.620  0.055 18.620 0.091    2.9 
1126+237  52 1.01 0.006 z 18.637  0.034 18.637 0.061    1.2 
1126+237  52 1.01 0.006 y 18.530  0.178 18.511 0.152    3.3 
1127-023  53 0.84 0.038 g 21.544  0.073 21.532 0.106    0.5 
1127-023  53 0.84 0.038 r 21.094  0.073 21.115 0.088    0.6 
1127-023  53 0.84 0.038 i 20.787  0.439 20.754 0.240    3.7 
1127-023  53 0.84 0.038 z 20.457  0.223 20.468 0.288    1.8 
1127+078  66 0.41 0.012 g 17.506  0.048 17.500 0.031    6.4 
1127+078  66 0.41 0.012 r 17.338  0.004 17.338 0.015    0.6 
1127+078  66 0.41 0.012 i 17.315  0.112 17.333 0.143   13.9 
1127+078  66 0.41 0.012 z 17.203  0.048 17.207 0.047    4.6 
1127+078  66 0.41 0.012 y 17.113  0.062 17.107 0.050    2.9 
1127-145  68 0.97 0.011 g 17.110  0.285 17.071 0.210   43.6 
1127-145  68 0.97 0.011 r 16.860  0.152 16.888 0.119   26.9 
1127-145  68 0.97 0.011 i 16.839  0.218 16.851 0.176   36.0 
1127-145  68 0.97 0.011 z 16.948  0.100 16.943 0.067   10.9 
1127-145  68 0.97 0.011 y 16.849  0.067 16.843 0.060    3.7 
1128+090  38 1.07 0.035 g 20.649  0.452 20.657 0.370    6.5 
1128+090  38 1.07 0.035 r 20.145  0.254 20.148 0.199    5.0 
1128+090  38 1.07 0.035 i 20.172  0.813 20.177 0.704   13.3 
1128+090  38 1.07 0.035 z 20.073  0.434 20.073 0.372    5.4 
1128+090  38 1.07 0.035 y 20.087  0.825 20.087 0.707    4.3 
1128+308  54 1.04 0.018 g 18.837  0.109 18.827 0.076    5.8 
1128+308  54 1.04 0.018 r 18.620  0.388 18.616 0.542   28.2 
1128+308  54 1.04 0.018 i 18.678  0.241 18.680 0.202   14.6 
1128+308  54 1.04 0.018 z 18.419  0.222 18.414 0.180    7.6 
1128+308  54 1.04 0.018 y 18.682  0.317 18.677 0.304    4.7 
1128+385  69 1.05 0.020 g 18.814  0.119 18.815 0.128    7.0 
1128+385  69 1.05 0.020 r 18.668  0.362 18.681 0.407   21.0 
1128+385  69 1.05 0.020 i 18.247  0.642 18.229 0.773   33.6 
1128+385  69 1.05 0.020 z 18.368  0.481 18.375 0.566   17.0 
1128+385  69 1.05 0.020 y 18.185  0.456 18.158 0.488   15.7 
1128+517  76 1.04 0.016 g 17.443  0.201 17.460 0.163   25.8 
1128+517  76 1.04 0.016 r 17.446  0.148 17.428 0.059   18.2 
1128+517  76 1.04 0.016 i 17.475  0.132 17.468 0.054   14.1 
1128+517  76 1.04 0.016 z 17.594  0.237 17.615 0.205   15.5 
1128+517  76 1.04 0.016 y 17.578  0.229 17.568 0.112    6.5 
1129-161  53 1.02 0.037 g 20.469  0.214 20.509 0.113    2.7 
1129-161  53 1.02 0.037 r 20.775  0.983 20.771 0.695    8.8 
1129-161  53 1.02 0.037 i 20.528  0.396 20.518 0.465    4.0 
1129-161  53 1.02 0.037 z 19.912  1.046 19.914 0.701   12.0 
1129-161  53 1.02 0.037 y 19.802  0.480 19.805 0.303    2.6 
1130+005  55 1.02 0.015 g 18.621  0.231 18.623 0.317   14.9 
1130+005  55 1.02 0.015 r 18.436  0.139 18.430 0.191    8.5 
1130+005  55 1.02 0.015 i 18.480  0.142 18.487 0.188    8.2 
1130+005  55 1.02 0.015 z 18.615  0.147 18.615 0.205    4.5 
1130+005  55 1.02 0.015 y 18.647  0.110 18.644 0.150    1.5 
1130+008  65 0.91 0.015 g 18.517  0.111 18.525 0.119    6.8 
1130+008  65 0.91 0.015 r 18.079  0.098 18.095 0.177    8.1 
1130+008  65 0.91 0.015 i 17.767  0.076 17.760 0.064    7.6 
1130+008  65 0.91 0.015 z 17.540  0.312 17.507 0.396   25.2 
1130+008  65 0.91 0.015 y 17.352  0.233 17.357 0.199    8.8 
1130+106  51 0.94 0.008 g 17.275  0.077 17.286 0.067   11.4 
1130+106  51 0.94 0.008 r 17.367  0.059 17.356 0.055    8.4 
1130+106  51 0.94 0.008 i 17.173  0.094 17.168 0.090   13.5 
1130+106  51 0.94 0.008 z 17.403  0.071 17.415 0.096    5.4 
1130+106  51 0.94 0.008 y 17.063  0.113 17.062 0.104    5.3 
1131-088  66 0.97 0.017 g 18.995  0.207 19.001 0.299   10.8 
1131-088  66 0.97 0.017 r 18.828  0.214 18.836 0.272   12.7 
1131-088  66 0.97 0.017 i 18.848  0.239 18.836 0.420   11.6 
1131-088  66 0.97 0.017 z 18.981  0.286 18.980 0.405    8.0 
1131-088  66 0.97 0.017 y 18.804  0.395 18.794 0.618    4.9 
1131+730  62 1.00 0.017 g 18.909  0.037 18.904 0.045    1.8 
1131+730  62 1.00 0.017 r 18.678  0.042 18.687 0.070    2.2 
1131+730  62 1.00 0.017 i 18.407  0.101 18.416 0.114    5.3 
1131+730  62 1.00 0.017 z 18.539  0.048 18.538 0.063    1.4 
1131+730  62 1.00 0.017 y 18.650  0.244 18.631 0.286    2.5 
1133+344  57 0.97 0.032 g 20.610  0.185 20.614 0.274    2.8 
1133+344  57 0.97 0.032 r 20.313  0.214 20.307 0.294    4.4 
1133+344  57 0.97 0.032 i 20.272  0.140 20.269 0.179    1.7 
1133+344  57 0.97 0.032 z 19.840  0.584 19.838 0.756    7.3 
1133+344  57 0.97 0.032 y 19.862  0.571 19.814 0.616    3.2 
1135+480  76 1.02 0.020 g 18.893  0.354 18.822 0.101   17.6 
1135+480  76 1.02 0.020 r 18.487  1.114 18.726 0.618   67.3 
1135+480  76 1.02 0.020 i 19.009  0.824 19.015 0.262   28.6 
1135+480  76 1.02 0.020 z 18.512  0.590 18.523 0.200   21.8 
1135+480  76 1.02 0.020 y 18.742  0.751 18.741 0.237   10.1 
1136-135  78 0.93 0.014 g 16.419  0.244 16.434 0.135   46.3 
1136-135  78 0.93 0.014 r 16.436  0.221 16.428 0.132   49.0 
1136-135  78 0.93 0.014 i 16.371  0.160 16.354 0.070   37.4 
1136-135  78 0.93 0.014 z 16.567  0.277 16.539 0.215   38.5 
1136-135  78 0.93 0.014 y 16.255  0.125 16.265 0.055   10.6 
1136-156  70 1.05 0.013 g 19.033  0.085 19.040 0.101    3.5 
1136-156  70 1.05 0.013 r 18.902  0.073 18.908 0.054    3.7 
1136-156  70 1.05 0.013 i 18.865  0.072 18.856 0.070    3.2 
1136-156  70 1.05 0.013 z 18.666  0.127 18.663 0.139    3.9 
1136-156  70 1.05 0.013 y 18.514  0.146 18.528 0.139    2.2 
1136+408  54 0.74 0.039 g 19.946  0.050 19.923 0.128    1.4 
1136+408  54 0.74 0.039 r 19.790  0.214 19.820 0.289    5.7 
1136+408  54 0.74 0.039 i 19.580  0.439 19.487 0.360   10.8 
1136+408  54 0.74 0.039 z 19.686  0.130 19.697 0.101    1.9 
1136+408  54 0.74 0.039 y 19.377  0.256 19.423 0.336    2.1 
1136+771  32 1.01 0.087 g 21.088  0.146 21.093 0.184    1.2 
1136+771  32 1.01 0.087 r 20.800  0.539 20.798 0.674    3.1 
1136+771  32 1.01 0.087 i 20.560  0.249 20.576 0.282    2.1 
1136+771  32 1.01 0.087 z 20.377  0.638 20.463 0.600    3.8 
1137-272  14 1.22 0.012 r 21.725  0.079 21.696 0.025    0.5 
1137-272  14 1.22 0.012 i 21.149  0.110 21.149 0.108    0.6 
1137-272  14 1.22 0.012 z 20.798  0.778 20.798 0.768    4.1 
1137+660  80 0.99 0.011 g 16.017  0.092 15.995 0.188   24.0 
1137+660  80 0.99 0.011 r 16.044  0.079 16.052 0.075   20.8 
1137+660  80 0.99 0.011 i 16.067  0.209 16.073 0.267   56.9 
1137+660  80 0.99 0.011 z 16.087  0.143 16.080 0.147   24.3 
1137+660  80 0.99 0.011 y 16.149  0.083 16.159 0.106    6.9 
1138+006  67 1.01 0.038 g 20.109  0.226 20.088 0.313    4.8 
1138+006  67 1.01 0.038 r 20.138  0.290 20.144 0.491    5.7 
1138+006  67 1.01 0.038 i 19.944  0.110 19.935 0.177    2.1 
1138+006  67 1.01 0.038 z 19.599  0.155 19.586 0.294    2.4 
1138+006  67 1.01 0.038 y 19.497  0.444 19.491 0.735    3.4 
1138-277  18 1.12 0.047 i 20.705 -0.400 20.693 0.227   -3.4 
1138-277  18 1.12 0.047 z 20.131  0.127 20.155 0.239    1.0 
1138-277  18 1.12 0.047 y 19.381  0.266 19.381 0.617    2.0 
1138+644  60 0.96 0.064 g 21.261  0.354 21.253 0.491    3.5 
1138+644  60 0.96 0.064 r 20.678  0.427 20.701 0.515    4.7 
1138+644  60 0.96 0.064 i 20.476  0.559 20.428 0.894    5.4 
1138+644  60 0.96 0.064 z 20.216  0.514 20.200 0.455    4.5 
1138+644  60 0.96 0.064 y 19.724  0.507 19.703 0.687    3.2 
1139+160  49 0.90 0.027 g 20.229  0.159 20.257 0.196    3.9 
1139+160  49 0.90 0.027 r 19.840  0.174 19.867 0.157    4.8 
1139+160  49 0.90 0.027 i 19.599  0.371 19.619 0.711    8.1 
1139+160  49 0.90 0.027 z 19.172  0.331 19.170 0.330    7.1 
1139+160  49 0.90 0.027 y 18.954  0.335 18.956 0.342    4.7 
1140+190  66 1.09 0.013 g 17.075  0.176 17.075 0.189   25.7 
1140+190  66 1.09 0.013 r 17.155  0.148 17.169 0.129   23.2 
1140+190  66 1.09 0.013 i 17.254  0.147 17.251 0.104   19.5 
1140+190  66 1.09 0.013 z 16.699  0.055 16.700 0.055    7.4 
1140+190  66 1.09 0.013 y 17.006  0.157 17.006 0.168    8.8 
1140+668  77 1.00 0.018 g 19.617  0.189 19.636 0.191    5.3 
1140+668  77 1.00 0.018 r 19.328  0.136 19.327 0.150    4.0 
1140+668  77 1.00 0.018 i 19.016  0.231 19.030 0.197    8.6 
1140+668  77 1.00 0.018 z 18.624  0.201 18.620 0.217    6.1 
1140+668  77 1.00 0.018 y 18.291  0.136 18.281 0.131    2.1 
1142+052  84 0.91 0.027 g 19.328  0.369 19.243 0.619   13.8 
1142+052  84 0.91 0.027 r 18.971  0.286 18.896 0.525   11.2 
1142+052  84 0.91 0.027 i 18.936  0.175 18.956 0.130    7.4 
1142+052  84 0.91 0.027 z 18.779  0.346 18.785 0.350    9.8 
1142+052  84 0.91 0.027 y 18.862  0.228 18.857 0.170    3.0 
1142+134  61 0.99 0.041 g 20.469  0.700 20.371 0.868   11.2 
1142+134  61 0.99 0.041 r 19.962  0.589 20.012 0.705    9.9 
1142+134  61 0.99 0.041 i 19.426  0.765 19.476 1.157   23.2 
1142+134  61 0.99 0.041 z 19.166  0.262 19.152 0.389    6.2 
1142+134  61 0.99 0.041 y 18.831  0.239 18.836 0.328    3.2 
1142-225  47 1.02 0.055 g 20.889  0.848 20.860 0.867    6.6 
1142-225  47 1.02 0.055 r 20.452  0.392 20.506 0.340    4.0 
1142-225  47 1.02 0.055 i 20.149  0.934 20.092 0.617   12.2 
1142-225  47 1.02 0.055 z 20.090  0.760 20.096 0.668    5.9 
1142-225  47 1.02 0.055 y 19.986  0.116 19.986 0.106    0.6 
1142+422  20 1.14 0.045 z 19.912  0.183 19.901 0.443    2.5 
1142+422  20 1.14 0.045 y 19.656  0.045 19.676 0.055    0.3 
1143-245  62 1.03 0.006 g 17.709  0.120 17.728 0.106   12.0 
1143-245  62 1.03 0.006 r 17.482  0.061 17.483 0.083    7.2 
1143-245  62 1.03 0.006 i 17.241  0.034 17.239 0.039    4.5 
1143-245  62 1.03 0.006 z 17.119  0.043 17.119 0.057    3.7 
1143-245  62 1.03 0.006 y 17.097  0.046 17.092 0.042    2.1 
1143-287  62 0.99 0.021 g 19.810  1.361 19.747 1.184   40.5 
1143-287  62 0.99 0.021 r 19.494  0.768 19.361 0.952   18.5 
1143-287  62 0.99 0.021 i 19.113  0.729 19.224 0.579   17.6 
1143-287  62 0.99 0.021 z 18.599  0.964 18.636 0.836   22.8 
1143-287  62 0.99 0.021 y 18.453  1.037 18.408 1.089   13.6 
1143+446  72 0.96 0.042 r 18.533  0.343 18.555 0.433   22.7 
1143+446  72 0.96 0.042 i 18.055  0.192 18.041 0.220   14.5 
1143+446  72 0.96 0.042 z 17.829  0.278 17.861 0.625   16.0 
1143+446  72 0.96 0.042 y 17.668  0.245 17.654 0.204    7.0 
1143+590  48 0.91 0.049 g 20.956  0.413 20.976 0.542    4.6 
1143+590  48 0.91 0.049 r 20.982  0.377 20.932 0.437    3.8 
1143+590  48 0.91 0.049 i 20.712  0.224 20.723 0.337    1.9 
1143+590  48 0.91 0.049 z 20.520  0.202 20.558 0.210    1.4 
1144-043  53 1.02 0.012 g 18.118  0.146 18.116 0.113   13.6 
1144-043  53 1.02 0.012 r 18.091  0.067 18.078 0.105    5.7 
1144-043  53 1.02 0.012 i 17.922  0.048 17.928 0.052    3.5 
1144-043  53 1.02 0.012 z 17.982  0.113 17.984 0.142    6.3 
1144-043  53 1.02 0.012 y 18.004  0.162 18.004 0.200    4.0 
1144+402  73 1.01 0.028 g 18.092  0.469 18.078 0.421   46.1 
1144+402  73 1.01 0.028 r 17.691  0.812 17.718 0.477   98.5 
1144+402  73 1.01 0.028 i 17.362  1.061 17.349 0.838  104.2 
1144+402  73 1.01 0.028 z 17.434  0.608 17.422 0.477   46.2 
1144+402  73 1.01 0.028 y 17.321  0.537 17.325 0.436   24.1 
1144+542  77 0.67 0.038 g 20.252  0.055 20.225 0.219    1.2 
1144+542  77 0.67 0.038 r 20.084  0.221 20.098 0.150    4.7 
1144+542  77 0.67 0.038 i 19.761  0.116 19.766 0.106    2.2 
1144+542  77 0.67 0.038 z 19.543  0.139 19.560 0.172    2.7 
1144+542  77 0.67 0.038 y 19.443  0.072 19.468 0.232    0.4 
1145-005  18 1.01 0.019 g 21.950  0.394 21.952 0.798    2.3 
1145-005  18 1.01 0.019 r 21.281  0.262 21.283 0.485    2.0 
1145-005  18 1.01 0.019 i 21.075  0.724 21.072 1.452    3.7 
1145-005  18 1.01 0.019 z 20.910  0.295 20.910 0.595    1.5 
1145-071  54 0.95 0.007 g 18.214  0.055 18.218 0.077    4.8 
1145-071  54 0.95 0.007 r 17.896  0.134 17.908 0.119   12.4 
1145-071  54 0.95 0.007 i 17.830  0.180 17.807 0.217   17.0 
1145-071  54 0.95 0.007 z 17.756  0.121 17.756 0.150    8.0 
1145-071  54 0.95 0.007 y 17.872  0.244 17.872 0.301    7.0 
1146-037  55 0.93 0.020 g 19.205  0.252 19.225 0.308   11.4 
1146-037  55 0.93 0.020 r 18.539  0.132 18.531 0.245    7.9 
1146-037  55 0.93 0.020 i 18.912  0.128 18.905 0.185    4.2 
1146-037  55 0.93 0.020 z 17.941  0.194 17.943 0.280   11.2 
1146-037  55 0.93 0.020 y 18.586  0.282 18.586 0.389    5.3 
1146+189  64 0.99 0.017 g 19.789  0.300 19.797 0.387    8.1 
1146+189  64 0.99 0.017 r 19.353  0.287 19.352 0.368   11.2 
1146+189  64 0.99 0.017 i 19.098  0.406 19.121 0.452   13.8 
1146+189  64 0.99 0.017 z 18.784  0.257 18.780 0.306    8.1 
1146+189  64 0.99 0.017 y 18.559  0.327 18.564 0.382    6.0 
1146+286  36 0.96 0.090 g 20.601  0.604 20.678 0.604    8.7 
1146+286  36 0.96 0.090 r 20.078  0.776 20.049 0.830   20.6 
1146+286  36 0.96 0.090 i 20.352  1.233 20.312 1.695   14.3 
1146+286  36 0.96 0.090 z 20.437  0.453 20.437 0.483    4.3 
1146+286  36 0.96 0.090 y 19.781  0.136 19.781 0.145    0.9 
1146+362  63 0.95 0.054 g 21.216  0.578 21.248 0.614    5.9 
1146+362  63 0.95 0.054 r 20.881  0.622 20.914 0.721    7.1 
1146+362  63 0.95 0.054 i 20.166  0.225 20.140 0.287    3.3 
1146+362  63 0.95 0.054 z 19.940  0.219 19.953 0.324    2.0 
1146+362  63 0.95 0.054 y 19.608  0.225 19.607 0.273    1.4 
1146+531  70 1.06 0.007 i 16.160  0.067 16.160 0.084   16.8 
1146+531  70 1.06 0.007 z 16.123  0.041 16.125 0.050    6.7 
1146+531  70 1.06 0.007 y 16.103  0.036 16.102 0.047    3.1 
1147+067  82 0.96 0.015 g 18.576  0.072 18.583 0.116    5.1 
1147+067  82 0.96 0.015 r 18.450  0.064 18.446 0.112    4.0 
1147+067  82 0.96 0.015 i 18.285  0.037 18.287 0.053    2.6 
1147+067  82 0.96 0.015 z 18.086  0.041 18.088 0.057    1.9 
1147+067  82 0.96 0.015 y 18.133  0.069 18.128 0.103    1.5 
1147-192  84 0.98 0.056 g 19.709  0.146 19.688 0.156    3.5 
1147-192  84 0.98 0.056 r 19.656  0.300 19.648 0.424    7.2 
1147-192  84 0.98 0.056 i 19.691  0.216 19.715 0.312    3.8 
1147-192  84 0.98 0.056 z 19.404  0.366 19.382 0.523    5.0 
1147-192  84 0.98 0.056 y 19.238  0.304 19.235 0.373    2.9 
1147+245  66 0.99 0.015 g 16.547  1.571 16.529 0.745  334.1 
1147+245  66 0.99 0.015 r 16.120  1.396 16.155 0.541  361.5 
1147+245  66 0.99 0.015 i 15.729  2.027 15.735 1.031  643.4 
1147+245  66 0.99 0.015 z 15.480  0.126 15.477 0.062   34.2 
1147+245  66 0.99 0.015 y 15.337  0.409 15.345 0.231   61.5 
1147+438  71 0.94 0.044 g 19.952  0.202 19.942 0.238    5.9 
1147+438  71 0.94 0.044 r 19.798  0.132 19.815 0.141    3.7 
1147+438  71 0.94 0.044 i 19.797  0.287 19.786 0.280    6.6 
1147+438  71 0.94 0.044 z 19.774  0.313 19.755 0.264    4.0 
1147+438  71 0.94 0.044 y 19.436  0.222 19.464 0.311    1.4 
1147+659  61 0.89 0.008 g 16.737  0.029 16.741 0.029    5.6 
1147+659  61 0.89 0.008 r 16.547  0.048 16.549 0.057    9.0 
1147+659  61 0.89 0.008 i 16.375  0.049 16.376 0.045   11.2 
1147+659  61 0.89 0.008 z 16.218  0.065 16.220 0.043    9.9 
1147+659  61 0.89 0.008 y 16.206  0.023 16.201 0.034    1.9 
1148-001  70 0.99 0.006 g 17.289  0.084 17.278 0.066   12.5 
1148-001  70 0.99 0.006 r 17.207  0.052 17.205 0.030    8.0 
1148-001  70 0.99 0.006 i 16.966  0.060 16.967 0.047    8.9 
1148-001  70 0.99 0.006 z 16.844  0.067 16.842 0.048    7.9 
1148-001  70 0.99 0.006 y 16.838  0.047 16.841 0.024    2.7 
1148-171  54 0.16 0.036 g 18.379  0.001 18.380 0.078    0.1 
1148-171  54 0.16 0.036 r 18.327  0.077 18.310 0.081    5.6 
1148-171  54 0.16 0.036 i 18.175  0.213 18.199 0.077   12.7 
1148-171  54 0.16 0.036 z 18.208  0.186 18.216 0.120    6.8 
1148-171  54 0.16 0.036 y 18.193  0.239 18.196 0.189    5.0 
1148+387  73 0.89 0.017 g 17.155  0.338 17.131 0.248   47.8 
1148+387  73 0.89 0.017 r 16.921  0.151 16.935 0.114   27.8 
1148+387  73 0.89 0.017 i 16.962  0.244 16.975 0.315   37.9 
1148+387  73 0.89 0.017 z 16.887  0.068 16.900 0.068    8.5 
1148+387  73 0.89 0.017 y 16.912  0.193 16.890 0.134   11.5 
1149-084  53 1.01 0.026 g 19.554  0.234 19.552 0.333    8.0 
1149-084  53 1.01 0.026 r 19.306  0.181 19.309 0.195    6.9 
1149-084  53 1.01 0.026 z 19.117  0.119 19.117 0.165    2.8 
1149-084  53 1.01 0.026 y 18.781  0.311 18.779 0.434    3.8 
1149+499  85 0.91 0.009 g 17.165  0.019 17.149 0.033    2.9 
1149+499  85 0.91 0.009 r 16.926  0.067 16.942 0.048   10.9 
1149+499  85 0.91 0.009 i 16.948  0.104 16.952 0.099   15.7 
1149+499  85 0.91 0.009 z 16.999  0.104 16.996 0.119   10.3 
1149+499  85 0.91 0.009 y 16.931  0.106 16.946 0.081    4.7 
1150-050  58 1.00 0.014 g 19.002  0.340 18.998 0.317   17.3 
1150-050  58 1.00 0.014 r 18.990  0.106 19.002 0.071    4.6 
1150-050  58 1.00 0.014 i 18.765  0.162 18.752 0.199    6.5 
1150-050  58 1.00 0.014 z 18.652  0.169 18.652 0.161    5.8 
1150-050  58 1.00 0.014 y 18.715  0.106 18.715 0.102    1.6 
1150+095  68 0.89 0.017 g 17.542 -0.020 17.545 0.065   -2.3 
1150+095  68 0.89 0.017 r 17.514  0.059 17.513 0.101    7.3 
1150+095  68 0.89 0.017 i 17.549  0.049 17.550 0.104    4.8 
1150+095  68 0.89 0.017 z 17.424  0.033 17.425 0.055    2.5 
1150+095  68 0.89 0.017 y 17.755  0.082 17.743 0.093    2.6 
1150-108  34 0.65 0.015 r 19.349  0.118 19.349 0.125    2.9 
1150-108  34 0.65 0.015 i 19.253  0.031 19.282 0.054    1.1 
1150-108  34 0.65 0.015 z 19.173  0.153 19.173 0.163    3.3 
1150-108  34 0.65 0.015 y 19.141  0.118 19.141 0.126    1.5 
1150+334  63 0.96 0.007 g 16.244  0.038 16.243 0.048    9.3 
1150+334  63 0.96 0.007 r 16.092  0.073 16.088 0.061   21.8 
1150+334  63 0.96 0.007 i 16.124  0.161 16.126 0.138   44.8 
1150+334  63 0.96 0.007 z 16.173  0.035 16.172 0.036    5.9 
1150+334  63 0.96 0.007 y 16.182  0.075 16.193 0.056    6.7 
1150+365  71 0.97 0.009 g 17.339  0.045 17.340 0.056    6.6 
1150+365  71 0.97 0.009 r 17.219  0.036 17.221 0.064    5.8 
1150+365  71 0.97 0.009 i 17.231  0.060 17.229 0.080    8.1 
1150+365  71 0.97 0.009 z 17.264  0.026 17.264 0.031    2.1 
1150+365  71 0.97 0.009 y 17.260  0.063 17.258 0.085    2.2 
1150+497 112 1.07 0.033 g 17.511  0.636 17.485 0.317   83.4 
1150+497 112 1.07 0.033 r 17.504  0.816 17.362 1.150  122.0 
1150+497 112 1.07 0.033 i 17.378  0.891 17.372 0.747   96.9 
1150+497 112 1.07 0.033 z 16.742  0.446 16.742 0.474   57.2 
1150+497 112 1.07 0.033 y 17.021  0.541 17.046 0.430   23.9 
1150+812  63 0.92 0.031 g 18.554  0.154 18.579 0.067    6.8 
1150+812  63 0.92 0.031 r 18.216  0.178 18.190 0.227    9.7 
1150+812  63 0.92 0.031 i 18.151  0.264 18.159 0.407   14.9 
1150+812  63 0.92 0.031 z 18.180  0.081 18.176 0.130    2.8 
1150+812  63 0.92 0.031 y 18.240  0.208 18.253 0.318    2.7 
1151+102  52 0.96 0.031 g 19.926  0.371 19.923 0.580   10.8 
1151+102  52 0.96 0.031 r 19.774  0.401 19.787 0.696    8.5 
1151+102  52 0.96 0.031 i 19.692  0.190 19.708 0.299    3.2 
1151+102  52 0.96 0.031 z 19.601  0.275 19.601 0.407    3.8 
1151+102  52 0.96 0.031 y 19.217  0.296 19.216 0.423    2.5 
1151+408  99 0.91 0.033 g 19.565  0.130 19.567 0.103    4.1 
1151+408  99 0.91 0.033 r 19.198  0.074 19.176 0.085    3.5 
1151+408  99 0.91 0.033 i 19.068  0.238 19.068 0.244    9.5 
1151+408  99 0.91 0.033 z 19.128  0.210 19.115 0.274    5.1 
1151+408  99 0.91 0.033 y 18.851  0.211 18.863 0.260    2.4 
1151+598  60 0.93 0.047 g 19.502  0.545 19.498 0.570   16.5 
1151+598  60 0.93 0.047 r 19.627  1.043 19.606 1.000   23.4 
1151+598  60 0.93 0.047 i 19.564  0.848 19.562 0.962   18.6 
1151+598  60 0.93 0.047 z 19.253  0.217 19.246 0.243    4.9 
1151+598  60 0.93 0.047 y 19.169  0.559 19.318 1.092    3.8 
1152-295  25 0.91 0.018 g 18.638  1.369 18.662 0.722   60.6 
1152-295  25 0.91 0.018 r 18.600  0.854 18.575 0.324   37.5 
1152-295  25 0.91 0.018 i 18.368  0.668 18.421 0.787   38.7 
1152-295  25 0.91 0.018 z 18.799  0.297 18.772 0.134    6.7 
1152-295  25 0.91 0.018 y 18.509  0.307 18.518 0.394    5.1 
1152+462  52 0.91 0.103 i 21.175  0.375 21.118 0.596    2.5 
1152+462  52 0.91 0.103 z 20.659  0.526 20.597 0.651    3.4 
1153-100  48 0.72 0.022 g 20.086  0.077 20.097 0.130    1.4 
1153-100  48 0.72 0.022 r 20.032  0.078 20.026 0.113    2.1 
1153-100  48 0.72 0.022 i 19.891  0.006 19.899 0.064    0.1 
1153-100  48 0.72 0.022 z 19.626  0.083 19.627 0.168    1.1 
1153-100  48 0.72 0.022 y 19.721  0.137 19.721 0.279    0.9 
1153-119  55 0.98 0.032 g 20.509  0.384 20.550 0.211    5.2 
1153-119  55 0.98 0.032 r 19.969  0.382 19.980 0.482    7.5 
1153-119  55 0.98 0.032 i 19.390  0.718 19.349 0.493   17.5 
1153-119  55 0.98 0.032 z 19.117  1.243 19.115 0.884   23.4 
1153-119  55 0.98 0.032 y 19.077  0.843 19.076 0.597   11.0 
1154+069  40 1.01 0.047 g 21.208  0.428 21.214 0.718    4.2 
1154+069  40 1.01 0.047 r 20.865  0.336 20.759 0.247    3.5 
1154+069  40 1.01 0.047 i 20.909  0.898 21.007 1.435    7.5 
1154+069  40 1.01 0.047 z 20.372  0.219 20.372 0.375    1.6 
1154+815  36 0.78 0.069 i 20.704  0.157 20.709 0.230    1.0 
1154+815  36 0.78 0.069 z 20.096  0.123 20.062 0.332    0.8 
1155+169  55 1.00 0.008 r 17.297  0.079 17.281 0.100   11.7 
1155+169  55 1.00 0.008 i 17.208  0.050 17.213 0.067    7.0 
1155+169  55 1.00 0.008 z 17.187  0.039 17.185 0.074    3.6 
1155+169  55 1.00 0.008 y 17.096  0.083 17.096 0.128    4.4 
1155+486  79 1.01 0.077 g 20.365  0.991 20.391 0.838   16.1 
1155+486  79 1.01 0.077 r 21.004  0.594 21.023 0.424    4.6 
1155+486  79 1.01 0.077 i 19.616  1.420 19.574 1.076   39.6 
1155+486  79 1.01 0.077 z 20.275  0.385 20.273 0.300    4.0 
1156-094  54 1.01 0.040 g 20.955  0.519 20.925 0.581    6.4 
1156-094  54 1.01 0.040 r 20.656  0.518 20.836 0.302    7.3 
1156-094  54 1.01 0.040 i 19.857  0.794 19.831 0.924   19.1 
1156-094  54 1.01 0.040 z 19.782  0.497 19.784 0.590    5.1 
1156-094  54 1.01 0.040 y 19.446  0.157 19.428 0.217    1.1 
1156+101  54 0.94 0.051 g 20.731  0.412 20.771 0.387    6.3 
1156+101  54 0.94 0.051 r 20.570  1.312 20.453 1.626   21.5 
1156+101  54 0.94 0.051 i 20.289  1.608 20.107 2.314   24.1 
1156+101  54 0.94 0.051 z 19.884  1.008 19.892 0.980    7.7 
1156+101  54 0.94 0.051 y 19.365  1.210 19.352 1.201    8.9 
1156-214  68 0.93 0.051 g 18.844  0.820 18.891 0.700   37.5 
1156-214  68 0.93 0.051 r 18.521  1.157 18.241 1.331   84.9 
1156-214  68 0.93 0.051 i 18.498  0.601 18.516 0.551   21.8 
1156-214  68 0.93 0.051 z 18.584  0.676 18.594 0.616   18.5 
1156-214  68 0.93 0.051 y 18.102  1.264 18.082 1.167   32.3 
1156-221  59 0.91 0.018 g 18.764  0.301 18.823 0.369   15.8 
1156-221  59 0.91 0.018 r 18.622  0.207 18.632 0.112   11.7 
1156-221  59 0.91 0.018 i 18.248  0.268 18.194 0.233   15.5 
1156-221  59 0.91 0.018 z 18.347  1.335 18.355 0.962   45.0 
1156-221  59 0.91 0.018 y 17.964  0.790 17.948 0.523   18.8 
1156+295  49 0.96 0.023 g 16.774  1.721 17.213 0.333  258.0 
1156+295  49 0.96 0.023 r 16.854  0.487 16.686 0.128   92.3 
1156+295  49 0.96 0.023 i 16.581  0.428 16.681 0.329   82.7 
1156+295  49 0.96 0.023 z 16.773  3.234 16.512 1.332  633.7 
1156+295  49 0.96 0.023 y 16.655  1.697 16.665 0.543  107.7 
1157+014  95 0.83 0.011 g 17.695  0.048 17.692 0.072    5.3 
1157+014  95 0.83 0.011 r 17.375  0.045 17.372 0.050    6.4 
1157+014  95 0.83 0.011 i 17.146  0.046 17.148 0.062    6.6 
1157+014  95 0.83 0.011 z 16.948  0.023 16.942 0.041    2.5 
1157+014  95 0.83 0.011 y 16.921  0.033 16.925 0.048    2.0 
1157-215  68 0.94 0.013 g 17.850  0.165 17.879 0.086   13.1 
1157-215  68 0.94 0.013 r 17.618  0.113 17.617 0.091   11.5 
1157-215  68 0.94 0.013 i 17.658  0.197 17.667 0.200   16.0 
1157-215  68 0.94 0.013 z 17.652  0.085 17.645 0.080    5.2 
1157-215  68 0.94 0.013 y 17.509  0.163 17.529 0.089    5.3 
1157+532  96 0.89 0.044 g 20.068  0.228 20.049 0.137    5.3 
1157+532  96 0.89 0.044 r 19.984  0.263 19.976 0.216    5.2 
1157+532  96 0.89 0.044 i 19.978  0.347 19.990 0.176    6.2 
1157+532  96 0.89 0.044 z 19.660  0.242 19.618 0.441    3.2 
1157+532  96 0.89 0.044 y 19.779  0.339 19.757 0.266    1.8 
1158+007  65 1.11 0.015 g 18.140  0.484 18.155 0.332   44.7 
1158+007  65 1.11 0.015 r 17.973  0.414 17.983 0.312   41.3 
1158+007  65 1.11 0.015 i 18.076  0.121 18.076 0.062    9.2 
1158+007  65 1.11 0.015 z 18.155  0.194 18.154 0.116    9.5 
1158+007  65 1.11 0.015 y 18.158  0.577 18.163 0.393   10.8 
1159+148  70 1.00 0.025 g 19.782  0.652 19.718 0.634   24.5 
1159+148  70 1.00 0.025 r 19.409  0.788 19.430 0.948   19.9 
1159+148  70 1.00 0.025 i 19.041  0.742 19.059 0.721   17.7 
1159+148  70 1.00 0.025 z 18.860  0.991 18.862 1.032   26.9 
1159+148  70 1.00 0.025 y 18.547  1.033 18.544 1.083   15.2 
1200+045  57 0.93 0.014 r 18.458  0.067 18.482 0.050    3.5 
1200+045  57 0.93 0.014 i 18.466  0.036 18.457 0.060    2.2 
1200+045  57 0.93 0.014 z 18.538  0.122 18.540 0.190    3.9 
1200+045  57 0.93 0.014 y 18.466  0.111 18.455 0.149    2.0 
1200-051  65 0.80 0.012 g 16.682  0.067 16.682 0.031   12.8 
1200-051  65 0.80 0.012 r 16.554  0.223 16.562 0.175   47.0 
1200-051  65 0.80 0.012 i 16.608  0.747 16.617 0.355  150.1 
1200-051  65 0.80 0.012 z 16.273  0.117 16.277 0.039   21.6 
1200-051  65 0.80 0.012 y 16.564  0.122 16.544 0.223    9.4 
1200+068  77 1.01 0.023 g 19.782  0.292 19.797 0.334    9.2 
1200+068  77 1.01 0.023 r 19.027  0.222 19.035 0.405    7.6 
1200+068  77 1.01 0.023 i 18.528  0.124 18.518 0.140    6.5 
1200+068  77 1.01 0.023 z 18.153  0.083 18.156 0.093    3.7 
1200+068  77 1.01 0.023 y 18.074  0.179 18.062 0.138    4.0 
1200+468  16 0.97 0.017 r 21.868 -0.315 21.869 0.741   -1.6 
1200+468  16 0.97 0.017 i 21.406  0.184 21.427 0.133    1.0 
1200+468  16 0.97 0.017 z 21.058  0.155 21.061 0.103    0.9 
1200+483  79 0.99 0.016 g 17.186  0.144 17.189 0.081   20.1 
1200+483  79 0.99 0.016 r 17.175  0.106 17.182 0.074   15.0 
1200+483  79 0.99 0.016 i 17.285  0.116 17.280 0.060   13.4 
1200+483  79 0.99 0.016 z 17.093  0.126 17.093 0.068   11.5 
1200+483  79 0.99 0.016 y 17.282  0.251 17.280 0.155   10.1 
1202-262  74 0.97 0.022 g 18.390  0.428 18.352 0.741   32.5 
1202-262  74 0.97 0.022 r 18.431  0.557 18.466 0.710   30.5 
1202-262  74 0.97 0.022 i 18.504  0.593 18.517 0.985   26.6 
1202-262  74 0.97 0.022 z 18.273  0.240 18.275 0.356    9.1 
1202-262  74 0.97 0.022 y 18.324  0.314 18.289 0.521    6.3 
1204+057  72 0.98 0.047 g 20.723  0.301 20.720 0.264    4.0 
1204+057  72 0.98 0.047 r 20.236  0.206 20.282 0.243    2.6 
1204+057  72 0.98 0.047 i 19.926  0.534 19.954 0.834    8.7 
1204+057  72 0.98 0.047 z 19.697  0.244 19.721 0.353    3.2 
1204+057  72 0.98 0.047 y 19.409  0.210 19.400 0.271    2.0 
1204+124  49 0.97 0.043 g 20.122  0.330 20.158 0.363    7.9 
1204+124  49 0.97 0.043 r 20.108  0.341 20.077 0.450    6.4 
1204+124  49 0.97 0.043 i 20.167  0.309 20.159 0.293    4.5 
1204+124  49 0.97 0.043 z 19.766  0.344 19.748 0.422    5.1 
1204+124  49 0.97 0.043 y 19.508  0.441 19.509 0.468    4.0 
1204-267  68 0.96 0.028 g 19.007  0.597 18.975 0.710   26.3 
1204-267  68 0.96 0.028 r 18.923  0.533 18.992 0.488   19.1 
1204-267  68 0.96 0.028 i 18.902  0.661 18.851 0.944   26.9 
1204-267  68 0.96 0.028 z 18.795  0.957 18.811 1.436   20.2 
1204-267  68 0.96 0.028 y 18.621  0.871 18.575 0.772   11.8 
1204+281  61 0.92 0.011 g 18.530  0.129 18.544 0.227    8.8 
1204+281  61 0.92 0.011 r 18.444  0.120 18.447 0.102    9.2 
1204+281  61 0.92 0.011 i 18.310  0.076 18.305 0.097    4.7 
1204+281  61 0.92 0.011 z 18.090  0.037 18.085 0.053    1.9 
1204+281  61 0.92 0.011 y 18.120  0.060 18.133 0.093    1.1 
1204+399 106 1.01 0.030 g 18.505  1.274 18.490 0.695   80.5 
1204+399 106 1.01 0.030 r 18.258  0.468 18.294 0.206   38.1 
1204+399 106 1.01 0.030 i 18.030  0.381 18.018 0.182   31.9 
1204+399 106 1.01 0.030 z 18.324  1.205 18.354 0.671   46.9 
1204+399 106 1.01 0.030 y 18.390  1.621 18.391 0.849   29.9 
1205-008  69 0.99 0.037 g 18.673  0.739 18.751 0.383   44.6 
1205-008  69 0.99 0.037 r 18.453  0.639 18.364 0.833   48.7 
1205-008  69 0.99 0.037 i 18.365  0.514 18.374 0.311   33.5 
1205-008  69 0.99 0.037 z 18.497  0.424 18.521 0.277   15.7 
1205-008  69 0.99 0.037 y 18.460  0.498 18.446 0.514    9.1 
1205+011  25 1.02 0.026 i 21.343  0.218 21.335 0.358    1.2 
1205+011  25 1.02 0.026 z 20.885  0.289 20.885 0.488    1.7 
1205+011  25 1.02 0.026 y 20.355  0.120 20.355 0.202    0.7 
1205-140  54 0.97 0.027 g 20.199  0.286 20.193 0.447    5.9 
1205-140  54 0.97 0.027 r 19.842  0.318 19.838 0.521    6.6 
1205-140  54 0.97 0.027 i 19.722  0.265 19.704 0.475    6.3 
1205-140  54 0.97 0.027 z 19.756  0.140 19.751 0.232    1.7 
1205-140  54 0.97 0.027 y 19.555  0.260 19.548 0.407    2.0 
1206-238  48 1.00 0.019 r 18.941  0.690 18.958 0.239   31.4 
1206-238  48 1.00 0.019 i 18.847  0.107 18.846 0.035    4.3 
1206-238  48 1.00 0.019 z 18.598  1.862 18.618 0.562   47.9 
1206-238  48 1.00 0.019 y 18.413  1.837 18.395 0.623   33.8 
1206+416  56 1.00 0.012 g 17.923  0.273 17.918 0.256   27.2 
1206+416  56 1.00 0.012 r 17.311  0.506 17.332 0.597   66.4 
1206+416  56 1.00 0.012 i 17.075  0.343 17.045 0.322   52.7 
1206+416  56 1.00 0.012 z 16.854  0.411 16.831 0.546   45.0 
1206+416  56 1.00 0.012 y 16.700  0.337 16.713 0.310   18.5 
1206+43C  71 0.95 0.010 r 17.349  0.062 17.344 0.068    8.2 
1206+43C  71 0.95 0.010 i 17.089  0.100 17.100 0.159   14.6 
1206+43C  71 0.95 0.010 z 16.952  0.071 16.950 0.080    7.0 
1206+43C  71 0.95 0.010 y 16.941  0.106 16.946 0.144    5.5 
1206+549  25 1.00 0.050 g 18.397  2.028 18.407 1.461   51.3 
1206+549  25 1.00 0.050 r 17.748  6.664 18.099 3.675  398.3 
1206+549  25 1.00 0.050 z 18.200  9.790 17.101 3.099  654.9 
1206+549  25 1.00 0.050 y 18.592  1.739 18.709 0.996   18.7 
1207-120  42 0.98 0.038 g 20.105  0.409 20.099 0.514    7.5 
1207-120  42 0.98 0.038 r 20.012  0.322 20.023 0.230    5.6 
1207-120  42 0.98 0.038 i 19.951  0.290 19.944 0.607    4.4 
1207-120  42 0.98 0.038 z 19.721  0.174 19.707 0.254    2.7 
1207-120  42 0.98 0.038 y 19.455  0.171 19.431 0.111    2.1 
1208+186  78 0.99 0.021 g 18.934  0.339 18.955 0.360   18.8 
1208+186  78 0.99 0.021 r 18.752  0.290 18.730 0.221   16.5 
1208+186  78 0.99 0.021 i 18.548  0.244 18.557 0.311   13.2 
1208+186  78 0.99 0.021 z 18.575  0.128 18.584 0.121    5.2 
1208+186  78 0.99 0.021 y 18.730  0.232 18.699 0.234    3.8 
1209-191  37 0.95 0.077 r 21.402  0.314 21.433 0.416    1.9 
1209-191  37 0.95 0.077 i 20.636  0.234 20.634 0.312    2.1 
1209-191  37 0.95 0.077 z 20.339  0.182 20.339 0.228    1.3 
1209-220  28 0.93 0.028 g 21.731  0.587 21.653 0.697    3.7 
1209-220  28 0.93 0.028 r 21.327  0.404 21.328 0.526    2.2 
1209-220  28 0.93 0.028 i 21.062  0.469 21.068 0.721    3.0 
1209-220  28 0.93 0.028 z 20.658  0.244 20.709 0.478    1.4 
1209-220  28 0.93 0.028 y 20.027  0.294 19.994 0.330    1.7 
1210-097  42 0.46 0.026 g 20.889  0.239 20.781 0.119    3.4 
1210-097  42 0.46 0.026 r 20.396  0.040 20.447 0.136    0.5 
1210-097  42 0.46 0.026 i 19.910 -0.043 19.893 0.525   -0.6 
1210-097  42 0.46 0.026 z 19.548  0.463 19.539 0.409    7.2 
1210-097  42 0.46 0.026 y 19.487  0.412 19.489 0.383    3.6 
1210+134  47 1.05 0.014 g 18.279  0.198 18.305 0.262   16.0 
1210+134  47 1.05 0.014 r 17.912  0.320 17.907 0.486   26.1 
1210+134  47 1.05 0.014 i 17.855  0.332 17.851 0.528   28.6 
1210+134  47 1.05 0.014 z 17.870  0.197 17.866 0.319   12.7 
1210+134  47 1.05 0.014 y 17.714  0.096 17.732 0.118    3.0 
1210+197  58 1.03 0.009 g 17.927  0.056 17.930 0.058    5.5 
1210+197  58 1.03 0.009 r 17.615  0.069 17.602 0.054    7.9 
1210+197  58 1.03 0.009 i 17.624  0.044 17.628 0.047    4.8 
1210+197  58 1.03 0.009 z 17.714  0.072 17.712 0.079    5.1 
1210+197  58 1.03 0.009 y 17.790  0.112 17.791 0.122    3.2 
1210-246  65 1.00 0.019 g 19.777  0.107 19.807 0.068    2.1 
1210-246  65 1.00 0.019 r 19.615  0.180 19.594 0.191    4.3 
1210-246  65 1.00 0.019 i 19.490  0.239 19.483 0.227    7.0 
1210-246  65 1.00 0.019 z 19.464  0.137 19.463 0.104    2.0 
1210-246  65 1.00 0.019 y 19.432  0.193 19.434 0.289    1.5 
1211+029  75 1.01 0.009 g 17.672  0.161 17.687 0.241   19.2 
1211+029  75 1.01 0.009 r 17.466  0.090 17.457 0.056   10.8 
1211+029  75 1.01 0.009 i 17.441  0.104 17.440 0.195   12.2 
1211+029  75 1.01 0.009 z 17.300  0.055 17.300 0.059    4.7 
1211+029  75 1.01 0.009 y 17.238  0.061 17.236 0.067    2.9 
1211-167  63 0.99 0.042 g 20.316  0.666 20.296 0.500    9.7 
1211-167  63 0.99 0.042 r 19.522  0.476 19.528 0.403   13.8 
1211-167  63 0.99 0.042 i 19.220  0.674 19.151 1.022   23.2 
1211-167  63 0.99 0.042 z 19.051  0.400 19.056 0.312    7.5 
1211-167  63 0.99 0.042 y 18.814  0.250 18.832 0.227    3.1 
1211+334  70 0.98 0.012 g 17.837  0.100 17.837 0.088    9.1 
1211+334  70 0.98 0.012 r 17.663  0.097 17.668 0.122   11.2 
1211+334  70 0.98 0.012 i 17.463  0.075 17.455 0.076    9.0 
1211+334  70 0.98 0.012 z 17.405  0.086 17.409 0.086    6.9 
1211+334  70 0.98 0.012 y 17.395  0.089 17.406 0.121    3.3 
1212+087  78 0.98 0.035 g 19.841  0.101 19.850 0.166    2.9 
1212+087  78 0.98 0.035 r 20.039  0.127 20.035 0.221    2.1 
1212+087  78 0.98 0.035 i 19.979  0.155 19.992 0.208    2.7 
1212+087  78 0.98 0.035 z 19.871  0.175 19.874 0.266    2.4 
1212+087  78 0.98 0.035 y 19.662  0.245 19.675 0.359    1.8 
1212+171  58 0.82 0.042 g 20.433  0.145 20.459 0.089    2.2 
1212+171  58 0.82 0.042 r 19.949  0.356 19.905 0.305    9.5 
1212+171  58 0.82 0.042 i 19.629  0.407 19.661 0.870   10.1 
1212+171  58 0.82 0.042 z 19.659  1.993 19.684 2.127   16.5 
1212+171  58 0.82 0.042 y 19.069  1.119 19.068 1.147   10.9 
1212+177  19 1.06 0.046 r 21.526  0.048 21.526 0.129    0.3 
1212+177  19 1.06 0.046 z 20.847  0.164 20.832 0.385    1.2 
1213-102  38 1.00 0.035 g 21.217  1.223 21.219 1.008    8.5 
1213-102  38 1.00 0.035 r 21.118  0.410 21.116 0.422    3.6 
1213-102  38 1.00 0.035 i 20.604  0.423 20.621 0.298    4.7 
1213-102  38 1.00 0.035 z 20.462  0.750 20.462 0.628    4.7 
1213-102  38 1.00 0.035 y 19.951  1.300 19.962 0.822    8.8 
1213+350  74 0.95 0.028 g 20.295  0.288 20.278 0.326    5.3 
1213+350  74 0.95 0.028 r 20.084  0.453 20.139 0.559    8.9 
1213+350  74 0.95 0.028 i 20.015  0.280 19.998 0.387    5.4 
1213+350  74 0.95 0.028 z 19.807  0.174 19.804 0.190    2.6 
1213+350  74 0.95 0.028 y 19.317  0.085 19.322 0.134    0.7 
1214+588  57 0.88 0.027 g 18.849 -0.022 18.846 0.040   -1.1 
1214+588  57 0.88 0.027 r 18.851  0.114 18.883 0.162    5.9 
1214+588  57 0.88 0.027 i 18.957  0.121 18.951 0.080    3.7 
1214+588  57 0.88 0.027 z 18.912  0.297 18.928 0.243    8.5 
1214+588  57 0.88 0.027 y 18.674  0.374 18.650 0.234    5.3 
1215-002  69 0.97 0.051 g 18.094  0.971 18.038 1.038   89.4 
1215-002  69 0.97 0.051 r 17.784  0.692 17.717 0.523   73.1 
1215-002  69 0.97 0.051 i 17.385  0.686 17.367 0.654   78.8 
1215-002  69 0.97 0.051 z 17.279  0.839 17.287 0.697   68.3 
1215-002  69 0.97 0.051 y 16.910  0.950 16.908 0.757   54.4 
1215+113  70 0.99 0.014 g 17.387  0.169 17.382 0.236   23.3 
1215+113  70 0.99 0.014 r 17.088  0.116 17.114 0.146   18.3 
1215+113  70 0.99 0.014 i 17.048  0.223 17.034 0.323   32.8 
1215+113  70 0.99 0.014 z 17.130  0.170 17.121 0.190   17.5 
1215+113  70 0.99 0.014 y 17.236  0.127 17.236 0.179    6.0 
1215+303  64 1.00 0.015 g 15.302  0.201 15.294 0.142   79.2 
1215+303  64 1.00 0.015 r 14.886  0.824 14.879 0.610  405.7 
1215+303  64 1.00 0.015 i 14.767  1.016 14.804 0.799  529.1 
1215+303  64 1.00 0.015 z 14.504  0.188 14.518 0.104   73.5 
1215+303  64 1.00 0.015 y 14.609  0.267 14.599 0.253   59.6 
1215+333  60 0.83 0.016 g 18.199  0.077 18.205 0.105    5.7 
1215+333  60 0.83 0.016 r 18.223  0.034 18.225 0.084    2.4 
1215+333  60 0.83 0.016 i 18.283  0.061 18.277 0.083    3.8 
1215+333  60 0.83 0.016 z 18.188  0.076 18.184 0.102    3.6 
1215+333  60 0.83 0.016 y 18.120  0.065 18.135 0.113    1.4 
1216-010  64 0.98 0.024 g 17.278  1.003 17.197 1.046  170.2 
1216-010  64 0.98 0.024 r 17.021  0.688 17.033 0.660  120.1 
1216-010  64 0.98 0.024 i 16.817  0.742 16.854 1.054  113.9 
1216-010  64 0.98 0.024 z 16.450  0.514 16.448 0.560   84.9 
1216-010  64 0.98 0.024 y 16.081  0.298 16.082 0.321   32.7 
1216+179  47 0.97 0.011 g 18.098  0.162 18.113 0.189   14.3 
1216+179  47 0.97 0.011 r 17.977  0.085 17.958 0.108    7.6 
1216+179  47 0.97 0.011 i 17.657  0.076 17.663 0.114    8.6 
1216+179  47 0.97 0.011 z 17.664  0.094 17.679 0.101    6.9 
1216+179  47 0.97 0.011 y 17.631  0.069 17.611 0.071    2.5 
1216+487  72 0.99 0.049 g 21.356  0.315 21.284 0.287    4.0 
1216+487  72 0.99 0.049 r 20.950  0.337 21.004 0.241    5.3 
1216+487  72 0.99 0.049 i 20.829  0.641 20.839 0.620    5.2 
1216+487  72 0.99 0.049 z 20.585  0.612 20.615 0.465    4.4 
1217+023  73 1.00 0.013 g 16.061  0.228 16.077 0.110   57.8 
1217+023  73 1.00 0.013 r 16.029  0.280 16.000 0.195   74.7 
1217+023  73 1.00 0.013 i 15.654  0.223 15.657 0.136   74.2 
1217+023  73 1.00 0.013 z 15.708  0.540 15.707 0.306  121.5 
1217+023  73 1.00 0.013 y 15.923  0.445 15.923 0.254   48.0 
1217-266  31 0.96 0.057 g 21.000  0.379 21.003 0.366    5.0 
1217-266  31 0.96 0.057 r 20.493  0.186 20.555 0.151    1.9 
1217-266  31 0.96 0.057 i 20.492 -0.086 20.538 0.177   -0.7 
1217-266  31 0.96 0.057 z 20.543  0.398 20.544 0.387    2.2 
1217+348  68 1.02 0.010 g 17.975  0.176 17.958 0.271   15.8 
1217+348  68 1.02 0.010 r 17.549  0.136 17.561 0.124   15.6 
1217+348  68 1.02 0.010 i 17.243  0.233 17.235 0.269   34.9 
1217+348  68 1.02 0.010 z 17.088  0.345 17.085 0.412   32.1 
1217+348  68 1.02 0.010 y 16.934  0.354 16.937 0.402   17.3 
1217+662  47 1.03 0.029 g 19.157  0.251 19.156 0.328   11.2 
1217+662  47 1.03 0.029 r 18.940  0.157 18.939 0.189    7.6 
1217+662  47 1.03 0.029 i 18.965  0.188 18.975 0.406    7.7 
1217+662  47 1.03 0.029 z 19.161  0.219 19.130 0.170    4.2 
1217+662  47 1.03 0.029 y 19.100  0.246 19.101 0.269    2.0 
1217+713  64 0.99 0.032 g 19.235  2.235 19.243 2.269   64.4 
1217+713  64 0.99 0.032 r 18.951  2.195 18.949 2.234   70.0 
1217+713  64 0.99 0.032 i 18.502  1.421 18.496 1.381   71.6 
1217+713  64 0.99 0.032 z 18.709  1.429 18.733 1.476   27.3 
1217+713  64 0.99 0.032 y 17.944  0.976 17.942 1.033   19.0 
1218-024  59 0.95 0.035 g 20.100  0.322 20.078 0.472    7.3 
1218-024  59 0.95 0.035 r 19.769  0.099 19.771 0.158    2.5 
1218-024  59 0.95 0.035 i 19.296  0.439 19.323 0.446   15.1 
1218-024  59 0.95 0.035 z 18.955  0.147 18.957 0.276    4.1 
1218-024  59 0.95 0.035 y 18.884  0.167 18.892 0.233    2.6 
1218+339  76 0.88 0.021 g 18.554  0.432 18.523 0.480   29.0 
1218+339  76 0.88 0.021 r 18.162  0.226 18.197 0.320   18.4 
1218+339  76 0.88 0.021 i 17.894  0.201 17.872 0.155   18.6 
1218+339  76 0.88 0.021 z 17.942  0.196 17.914 0.241   10.4 
1218+339  76 0.88 0.021 y 17.949  0.172 17.959 0.195    4.0 
1218+384  17 0.97 0.079 r 21.394  0.366 21.417 0.699    2.6 
1218+384  17 0.97 0.079 i 21.237  0.504 21.210 1.203    5.4 
1218+444  88 0.96 0.036 g 19.327  0.173 19.327 0.132    6.6 
1218+444  88 0.96 0.036 r 18.757  0.081 18.750 0.058    4.0 
1218+444  88 0.96 0.036 i 18.977  0.196 18.994 0.165    6.5 
1218+444  88 0.96 0.036 z 19.008  0.253 19.014 0.196    6.1 
1218+444  88 0.96 0.036 y 19.207  0.249 19.188 0.360    2.3 
1219+044  71 0.98 0.023 g 18.058  0.127 18.055 0.186   11.0 
1219+044  71 0.98 0.023 r 17.857  0.155 17.877 0.199   14.4 
1219+044  71 0.98 0.023 i 17.811  0.202 17.810 0.232   18.5 
1219+044  71 0.98 0.023 z 17.593  0.337 17.529 0.408   23.7 
1219+044  71 0.98 0.023 y 17.556  0.381 17.599 0.391   12.5 
1219-164  51 0.41 0.030 g 19.596  0.097 19.610 0.224    2.4 
1219-164  51 0.41 0.030 r 19.386  0.115 19.389 0.131    4.2 
1219-164  51 0.41 0.030 i 19.218  0.078 19.231 0.115    2.9 
1219-164  51 0.41 0.030 z 19.104  0.105 19.096 0.187    2.1 
1219-164  51 0.41 0.030 y 18.932  0.017 18.901 0.086    0.2 
1219+285  61 1.00 0.027 g 15.516  0.550 15.515 0.361  210.8 
1219+285  61 1.00 0.027 r 15.296  1.537 15.282 1.213  622.1 
1219+285  61 1.00 0.027 i 15.137  0.313 15.137 0.246  134.4 
1219+285  61 1.00 0.027 z 15.158  0.462 15.179 0.367  118.7 
1219+285  61 1.00 0.027 y 14.778  0.630 14.776 0.488  142.8 
1221+071  83 0.87 0.041 g 20.208  0.171 20.197 0.198    3.3 
1221+071  83 0.87 0.041 r 19.784  0.294 19.757 0.173    7.3 
1221+071  83 0.87 0.041 i 20.044  0.507 20.056 0.584    7.5 
1221+071  83 0.87 0.041 z 19.980  0.192 19.974 0.184    2.1 
1221+071  83 0.87 0.041 y 19.840  0.139 19.868 0.603    0.9 
1221+248  68 0.81 0.016 g 17.215  0.158 17.215 0.063   26.5 
1221+248  68 0.81 0.016 r 16.949  0.357 16.838 0.893   66.7 
1221+248  68 0.81 0.016 i 16.569  2.603 16.518 1.155  413.1 
1221+248  68 0.81 0.016 z 16.463  1.866 16.473 0.673  256.0 
1221+248  68 0.81 0.016 y 16.394  2.321 16.394 0.943  182.2 
1221+405  86 0.98 0.030 g 18.505  0.222 18.503 0.206   13.5 
1221+405  86 0.98 0.030 r 18.477  0.461 18.554 0.419   21.4 
1221+405  86 0.98 0.030 i 18.281  0.274 18.249 0.260   17.1 
1221+405  86 0.98 0.030 z 18.244  0.353 18.246 0.346   14.9 
1221+405  86 0.98 0.030 y 17.362  0.364 17.336 0.313   14.5 
1221+464 110 1.07 0.031 g 18.225  0.456 18.208 0.470   43.9 
1221+464 110 1.07 0.031 r 17.983  0.357 18.025 0.460   38.1 
1221+464 110 1.07 0.031 i 17.868  0.303 17.861 0.281   26.0 
1221+464 110 1.07 0.031 z 18.135  0.177 18.132 0.142    6.0 
1221+464 110 1.07 0.031 y 18.003  0.329 18.005 0.351    8.3 
1221+484 100 0.88 0.043 g 21.349  0.199 21.417 0.261    1.9 
1221+484 100 0.88 0.043 r 20.471  0.083 20.453 0.118    1.2 
1221+484 100 0.88 0.043 i 19.929  0.083 19.922 0.098    1.4 
1221+484 100 0.88 0.043 z 19.454  0.128 19.439 0.170    2.2 
1221+484 100 0.88 0.043 y 19.106  0.122 19.073 0.183    1.1 
1221+503  61 0.90 0.011 g 17.203  0.250 17.202 0.098   32.4 
1221+503  61 0.90 0.011 r 17.163  0.023 17.162 0.021    3.6 
1221+503  61 0.90 0.011 i 17.270  0.038 17.276 0.044    4.7 
1221+503  61 0.90 0.011 z 17.334  0.170 17.342 0.132   14.3 
1221+503  61 0.90 0.011 y 17.328  0.194 17.328 0.168    6.9 
1221+809  54 0.99 0.055 g 20.323  1.049 20.153 0.624   22.3 
1221+809  54 0.99 0.055 r 19.469  1.102 19.499 1.509   24.5 
1221+809  54 0.99 0.055 i 18.976  1.160 18.986 0.995   34.7 
1221+809  54 0.99 0.055 z 18.527  0.236 18.521 0.196    5.9 
1221+809  54 0.99 0.055 y 18.384  0.516 18.410 0.400    5.2 
1222+037  66 0.94 0.028 g 19.017  0.347 19.009 0.490   13.7 
1222+037  66 0.94 0.028 r 18.992  0.301 19.048 0.316   10.9 
1222+037  66 0.94 0.028 i 18.810  0.812 18.801 1.229   40.2 
1222+037  66 0.94 0.028 z 19.156  0.114 19.098 0.360    2.6 
1222+037  66 0.94 0.028 y 18.746  0.203 18.773 0.265    2.7 
1222+216  71 1.00 0.014 g 15.603  0.376 15.604 0.308  119.2 
1222+216  71 1.00 0.014 r 15.500  0.639 15.472 0.513  238.8 
1222+216  71 1.00 0.014 i 15.458  0.779 15.480 0.678  278.0 
1222+216  71 1.00 0.014 z 15.264  1.077 15.324 0.777  285.0 
1222+216  71 1.00 0.014 y 14.803  0.805 14.744 0.765  168.9 
1222+438  85 0.97 0.052 g 21.072  0.266 21.074 0.220    2.6 
1222+438  85 0.97 0.052 r 20.473  0.853 20.399 0.623   10.6 
1222+438  85 0.97 0.052 i 20.010  0.903 20.032 0.546   13.2 
1222+438  85 0.97 0.052 z 19.725  1.268 19.765 1.019   13.9 
1222+438  85 0.97 0.052 y 19.333  1.618 19.357 1.035   11.5 
1222+848  70 1.18 0.030 g 18.950  0.390 18.876 0.578   17.5 
1222+848  70 1.18 0.030 r 18.336  0.446 18.403 0.156   18.2 
1222+848  70 1.18 0.030 i 17.972  0.253 18.002 0.174   12.9 
1222+848  70 1.18 0.030 z 17.814  0.438 17.799 0.336   21.1 
1222+848  70 1.18 0.030 y 17.739  0.366 17.766 0.269    7.8 
1223-188  63 1.00 0.014 g 19.688  0.077 19.688 0.063    2.2 
1223-188  63 1.00 0.014 r 19.578  0.104 19.572 0.110    3.2 
1223-188  63 1.00 0.014 i 19.383  0.033 19.388 0.048    1.0 
1223-188  63 1.00 0.014 z 19.346  0.077 19.343 0.083    1.4 
1223-188  63 1.00 0.014 y 19.284  0.291 19.286 0.326    2.8 
1223+395  40 0.70 0.077 r 21.213  0.071 21.175 0.223    0.5 
1223+395  40 0.70 0.077 i 20.555  0.339 20.542 0.604    4.0 
1223+395  40 0.70 0.077 z 20.366  0.519 20.353 0.869    4.6 
1223+395  40 0.70 0.077 y 19.948  0.268 19.947 0.427    1.5 
1224-132  54 1.00 0.034 g 18.780  0.517 18.779 0.940   29.9 
1224-132  54 1.00 0.034 r 18.334  0.343 18.352 0.380   21.4 
1224-132  54 1.00 0.034 i 18.071  0.381 18.111 0.724   26.5 
1224-132  54 1.00 0.034 z 17.808  0.754 17.777 1.144   46.3 
1224-132  54 1.00 0.034 y 17.769  0.785 17.797 1.276   22.6 
1224+439  94 0.81 0.031 g 19.132  0.268 19.119 0.239   11.7 
1224+439  94 0.81 0.031 r 19.163  0.134 19.160 0.150    5.6 
1224+439  94 0.81 0.031 i 19.088  0.111 19.092 0.133    4.5 
1224+439  94 0.81 0.031 z 18.961  0.067 18.962 0.069    1.8 
1224+439  94 0.81 0.031 y 19.035  0.123 19.048 0.320    1.3 
1225+028  55 0.88 0.067 g 20.773  0.208 20.788 0.319    2.6 
1225+028  55 0.88 0.067 r 20.677  0.137 20.668 0.159    1.7 
1225+028  55 0.88 0.067 i 20.442  0.479 20.417 0.578    5.9 
1225+028  55 0.88 0.067 z 20.543  0.161 20.540 0.282    1.3 
1225+028  55 0.88 0.067 y 20.292  0.058 20.263 0.045    0.3 
1225+317  55 0.71 0.008 g 16.032  0.021 16.036 0.052    5.8 
1225+317  55 0.71 0.008 r 15.844  0.055 15.842 0.087   16.9 
1225+317  55 0.71 0.008 i 15.705  0.035 15.705 0.037   11.9 
1225+317  55 0.71 0.008 z 15.568  0.079 15.568 0.087   18.8 
1225+317  55 0.71 0.008 y 15.510  0.056 15.509 0.064    8.3 
1225+368  44 0.94 0.091 g 21.699  0.284 21.780 0.240    1.8 
1225+368  44 0.94 0.091 r 21.252  0.193 21.287 0.211    1.3 
1225+368  44 0.94 0.091 i 21.169  0.460 21.115 0.425    3.6 
1225+368  44 0.94 0.091 z 20.792  0.337 20.797 0.350    1.9 
1225+498  72 1.01 0.064 g 21.636  0.481 21.630 0.370    3.4 
1225+498  72 1.01 0.064 r 20.957  0.582 20.950 0.449    5.2 
1225+498  72 1.01 0.064 i 20.565  0.374 20.610 0.401    3.6 
1225+498  72 1.01 0.064 z 20.208  0.543 20.203 0.529    4.1 
1225+498  72 1.01 0.064 y 19.208  0.087 19.206 0.078    0.7 
1226+023  71 1.01 0.038 g 12.781  0.169 12.827 0.140  176.8 
1226+023  71 1.01 0.038 r 13.048  0.284 12.943 0.317  282.9 
1226+023  71 1.01 0.038 i 12.658  0.187 12.626 0.171  180.8 
1226+023  71 1.01 0.038 z 12.899  0.143 12.882 0.137  117.3 
1226+023  71 1.01 0.038 y 12.755  0.050 12.764 0.064   32.5 
1226-028  53 0.54 0.021 g 19.105  0.107 19.097 0.128    4.6 
1226-028  53 0.54 0.021 r 19.056  0.175 19.049 0.227    8.8 
1226-028  53 0.54 0.021 i 18.886  0.024 18.913 0.102    1.0 
1226-028  53 0.54 0.021 z 18.906  0.062 18.906 0.071    1.8 
1226-028  53 0.54 0.021 y 18.909  0.100 18.904 0.141    1.3 
1226+373  63 0.97 0.013 g 18.427  0.251 18.444 0.233   18.9 
1226+373  63 0.97 0.013 r 18.167  0.151 18.172 0.070   12.3 
1226+373  63 0.97 0.013 i 17.962  0.136 17.956 0.088   13.0 
1226+373  63 0.97 0.013 z 18.028  0.114 18.022 0.061    5.6 
1226+373  63 0.97 0.013 y 18.036  0.187 18.037 0.105    4.2 
1226+492  65 1.00 0.055 g 20.070  0.701 20.070 0.524   15.2 
1226+492  65 1.00 0.055 r 19.896  0.957 19.875 0.717   13.8 
1226+492  65 1.00 0.055 i 19.800  0.845 19.827 0.636   14.5 
1226+492  65 1.00 0.055 z 19.675  0.576 19.718 0.394    7.0 
1226+492  65 1.00 0.055 y 19.233  0.317 19.231 0.238    2.2 
1226+638  34 0.95 0.051 r 20.367  0.106 20.331 0.269    1.6 
1226+638  34 0.95 0.051 i 19.892  0.123 19.850 0.228    2.2 
1226+638  34 0.95 0.051 z 19.519  0.190 19.523 0.424    2.8 
1226+638  34 0.95 0.051 y 19.477  0.319 19.347 0.428    2.7 
1227+255  45 1.01 0.010 g 15.497  0.738 15.492 0.953  294.9 
1227+255  45 1.01 0.010 r 15.348  1.549 15.302 2.188  727.7 
1227+255  45 1.01 0.010 i 15.193  1.365 15.219 1.699  488.7 
1227+255  45 1.01 0.010 z 15.207  0.776 15.202 1.041  233.1 
1227+255  45 1.01 0.010 y 15.079  0.476 15.079 0.629   95.4 
1227+274  49 0.95 0.047 g 20.622  0.087 20.641 0.220    1.4 
1227+274  49 0.95 0.047 r 20.436  0.152 20.413 0.161    3.0 
1227+274  49 0.95 0.047 i 19.658  0.195 19.667 0.437    4.0 
1227+274  49 0.95 0.047 z 19.631  0.389 19.624 0.386    7.0 
1227+274  49 0.95 0.047 y 18.939  0.152 18.960 0.327    1.5 
1227+587  17 1.00 0.069 g 21.899  0.759 21.906 0.795    3.7 
1227+587  17 1.00 0.069 i 20.923  0.350 20.896 0.391    2.2 
1227+587  17 1.00 0.069 z 20.933  0.419 20.980 0.421    2.6 
1228-008  73 0.95 0.023 g 19.125  0.132 19.122 0.140    6.1 
1228-008  73 0.95 0.023 r 18.909  0.087 18.912 0.109    4.4 
1228-008  73 0.95 0.023 i 18.897  0.083 18.901 0.131    3.7 
1228-008  73 0.95 0.023 z 18.928  0.121 18.925 0.114    3.4 
1228-008  73 0.95 0.023 y 18.868  0.102 18.886 0.165    1.4 
1228+045  55 0.96 0.009 g 18.142  0.054 18.141 0.037    4.6 
1228+045  55 0.96 0.009 r 17.963  0.137 17.959 0.157   11.7 
1228+045  55 0.96 0.009 i 18.000  0.165 18.003 0.106   13.9 
1228+045  55 0.96 0.009 z 18.033  0.063 18.033 0.043    3.5 
1228+045  55 0.96 0.009 y 17.949  0.255 17.979 0.049    7.5 
1228-113  46 0.27 0.022 r 19.707  0.150 19.711 0.209    3.5 
1228-113  46 0.27 0.022 i 19.503  0.115 19.502 0.152    3.6 
1228-113  46 0.27 0.022 z 19.479  0.084 19.474 0.105    1.3 
1228-113  46 0.27 0.022 y 19.478  0.022 19.437 0.312    0.2 
1229-021  55 1.00 0.008 g 16.902  0.177 16.904 0.321   30.4 
1229-021  55 1.00 0.008 r 16.624  0.125 16.628 0.204   26.1 
1229-021  55 1.00 0.008 i 16.647  0.154 16.644 0.286   29.7 
1229-021  55 1.00 0.008 z 16.743  0.088 16.742 0.151   11.1 
1229-021  55 1.00 0.008 y 16.668  0.124 16.673 0.204    9.0 
1229-099  47 0.99 0.012 g 18.943  0.378 18.956 0.196   17.6 
1229-099  47 0.99 0.012 r 18.506  0.340 18.532 0.272   22.3 
1229-099  47 0.99 0.012 i 18.209  0.168 18.193 0.082   13.0 
1229-099  47 0.99 0.012 z 17.646  0.297 17.646 0.155   20.6 
1229-099  47 0.99 0.012 y 18.053  0.362 18.058 0.196    9.3 
1229-123  59 0.90 0.011 g 19.058  0.103 19.053 0.111    4.9 
1229-123  59 0.90 0.011 r 18.817  0.064 18.822 0.070    2.7 
1229-123  59 0.90 0.011 i 18.604  0.094 18.595 0.093    5.9 
1229-123  59 0.90 0.011 z 18.266  0.083 18.278 0.143    3.1 
1229-123  59 0.90 0.011 y 18.282  0.177 18.256 0.141    4.2 
1230-101  61 0.83 0.048 g 19.635  0.629 19.638 0.618   18.8 
1230-101  61 0.83 0.048 r 19.694  0.310 19.682 0.281    8.9 
1230-101  61 0.83 0.048 i 19.719  0.084 19.768 0.113    1.5 
1230-101  61 0.83 0.048 z 19.271  0.563 19.277 0.558   10.2 
1230-101  61 0.83 0.048 y 19.123  0.424 19.137 0.413    5.2 
1230+486  51 0.85 0.068 g 21.672  0.139 21.658 0.340    0.9 
1230+486  51 0.85 0.068 r 21.416  0.095 21.424 0.424    0.6 
1230+486  51 0.85 0.068 i 21.051  0.163 21.036 0.397    1.1 
1230+486  51 0.85 0.068 z 20.745  0.258 20.746 0.550    1.6 
1230+486  51 0.85 0.068 y 20.385  0.360 20.363 0.711    1.9 
1231+481  88 0.78 0.011 g 17.183  0.090 17.187 0.062   13.3 
1231+481  88 0.78 0.011 r 16.866  0.062 16.865 0.055   10.7 
1231+481  88 0.78 0.011 i 16.828  0.043 16.843 0.054    7.4 
1231+481  88 0.78 0.011 z 16.460  0.092 16.452 0.111   11.1 
1231+481  88 0.78 0.011 y 16.666  0.087 16.663 0.053    5.5 
1231+811  57 1.00 0.032 g 19.292  0.236 19.283 0.202    8.7 
1231+811  57 1.00 0.032 r 18.922  0.243 18.922 0.239    8.9 
1231+811  57 1.00 0.032 i 19.063  0.458 19.043 0.417   13.1 
1231+811  57 1.00 0.032 z 19.005  0.289 19.012 0.247    5.5 
1231+811  57 1.00 0.032 y 18.876  0.140 18.876 0.153    1.0 
1232+366  78 0.99 0.019 g 18.795  0.186 18.789 0.386   10.9 
1232+366  78 0.99 0.019 r 18.612  0.107 18.603 0.142    6.5 
1232+366  78 0.99 0.019 i 18.331  0.087 18.328 0.141    6.0 
1232+366  78 0.99 0.019 z 18.340  0.150 18.346 0.234    7.0 
1232+366  78 0.99 0.019 y 18.421  0.156 18.426 0.181    2.7 
1235+076  49 0.99 0.059 g 21.717  0.428 21.695 0.708    3.0 
1235+076  49 0.99 0.059 r 21.202  0.315 21.226 0.483    2.2 
1235+076  49 0.99 0.059 i 20.996  0.254 21.000 0.404    2.1 
1235+076  49 0.99 0.059 z 20.557  0.276 20.556 0.442    2.0 
1235+196  50 0.98 0.018 g 19.296  0.098 19.285 0.068    3.8 
1235+196  50 0.98 0.018 r 19.011  0.181 19.017 0.173    7.6 
1235+196  50 0.98 0.018 i 18.744  0.230 18.759 0.174   10.6 
1235+196  50 0.98 0.018 z 18.803  0.160 18.805 0.120    4.8 
1235+196  50 0.98 0.018 y 18.852  0.259 18.850 0.185    3.6 
1236+049  57 0.97 0.031 g 19.474  0.409 19.463 0.290   12.9 
1236+049  57 0.97 0.031 r 19.446  1.597 19.456 1.198   57.3 
1236+049  57 0.97 0.031 i 18.946  1.298 18.916 1.323   51.7 
1236+049  57 0.97 0.031 z 18.323  1.061 18.323 0.785   44.6 
1236+049  57 0.97 0.031 y 18.392  0.612 18.408 0.462   10.5 
1236+077  86 1.03 0.025 g 18.311  0.498 18.359 0.335   38.6 
1236+077  86 1.03 0.025 r 17.848  0.528 17.803 0.625   52.9 
1236+077  86 1.03 0.025 i 17.625  0.792 17.638 0.573   81.0 
1236+077  86 1.03 0.025 z 17.517  0.512 17.517 0.338   41.2 
1236+077  86 1.03 0.025 y 17.316  0.542 17.298 0.496   19.9 
1237-101  19 1.03 0.008 g 17.819  0.224 17.792 0.221   22.8 
1237-101  19 1.03 0.008 i 18.104  0.222 18.094 0.356   16.0 
1237-101  19 1.03 0.008 z 18.039  0.047 18.032 0.060    2.8 
1237-101  19 1.03 0.008 y 18.215  0.055 18.215 0.077    1.2 
1238-110  49 0.96 0.022 g 19.218  0.135 19.214 0.180    4.6 
1238-110  49 0.96 0.022 r 19.051  0.176 19.029 0.171    9.0 
1238-110  49 0.96 0.022 i 19.021  0.035 19.024 0.041    1.6 
1238-110  49 0.96 0.022 z 18.990  0.135 18.986 0.175    3.6 
1238-110  49 0.96 0.022 y 18.863  0.063 18.849 0.086    1.0 
1238+243  41 0.97 0.024 r 20.172  0.642 20.223 0.749   12.7 
1238+243  41 0.97 0.024 i 19.786  0.210 19.786 0.312    4.5 
1238+243  41 0.97 0.024 z 19.310  0.170 19.315 0.239    3.4 
1238+243  41 0.97 0.024 y 19.189  0.280 19.184 0.403    2.9 
1238+702  52 1.05 0.010 g 17.939  0.162 17.940 0.142   14.7 
1238+702  52 1.05 0.010 r 17.548  0.119 17.565 0.099   12.3 
1238+702  52 1.05 0.010 i 17.375  0.051 17.373 0.052    5.7 
1238+702  52 1.05 0.010 z 17.308  0.082 17.308 0.090    5.9 
1238+702  52 1.05 0.010 y 17.192  0.050 17.178 0.051    2.3 
1239+376  59 1.02 0.030 r 19.632  0.173 19.623 0.303    4.4 
1239+376  59 1.02 0.030 i 19.556  0.089 19.539 0.091    2.3 
1239+376  59 1.02 0.030 z 19.604  0.123 19.620 0.147    2.0 
1239+376  59 1.02 0.030 y 19.525  0.256 19.518 0.337    1.6 
1239+606  60 1.00 0.015 g 18.113  0.147 18.110 0.136   13.1 
1239+606  60 1.00 0.015 r 17.946  0.112 17.944 0.131    9.7 
1239+606  60 1.00 0.015 i 17.750  0.071 17.750 0.077    7.1 
1239+606  60 1.00 0.015 z 17.567  0.087 17.571 0.052    5.5 
1239+606  60 1.00 0.015 y 17.596  0.112 17.596 0.143    3.8 
1240-294  19 1.06 0.007 r 17.104  0.293 17.085 0.150   38.4 
1240-294  19 1.06 0.007 i 17.112  0.255 17.107 0.209   35.5 
1240-294  19 1.06 0.007 z 17.165  0.233 17.160 0.159   20.9 
1240-294  19 1.06 0.007 y 16.992  0.024 16.994 0.019    1.2 
1240+381 104 1.02 0.020 g 18.736  0.202 18.710 0.161   12.3 
1240+381 104 1.02 0.020 r 18.300  0.266 18.340 0.378   20.6 
1240+381 104 1.02 0.020 i 18.242  0.296 18.227 0.269   22.1 
1240+381 104 1.02 0.020 z 18.260  0.196 18.254 0.262    8.3 
1240+381 104 1.02 0.020 y 18.354  0.278 18.381 0.226    4.5 
1241+166  65 1.04 0.019 g 17.940  0.192 17.932 0.201   19.3 
1241+166  65 1.04 0.019 r 17.936  0.246 17.924 0.238   23.2 
1241+166  65 1.04 0.019 i 17.755  0.242 17.770 0.344   23.6 
1241+166  65 1.04 0.019 z 17.906  0.173 17.910 0.201    9.9 
1241+166  65 1.04 0.019 y 17.707  0.247 17.693 0.289    7.6 
1241+176  63 0.98 0.010 g 16.184  0.052 16.176 0.040   12.9 
1241+176  63 0.98 0.010 r 15.884  0.081 15.881 0.094   24.0 
1241+176  63 0.98 0.010 i 15.758  0.097 15.764 0.059   31.7 
1241+176  63 0.98 0.010 z 15.660  0.131 15.662 0.103   30.1 
1241+176  63 0.98 0.010 y 15.564  0.092 15.559 0.074   13.0 
1241+749  49 0.92 0.034 g 19.507  0.419 19.500 0.657   14.5 
1241+749  49 0.92 0.034 r 19.339  0.254 19.413 0.497    6.8 
1241+749  49 0.92 0.034 i 19.484  0.273 19.453 0.394    5.5 
1241+749  49 0.92 0.034 z 18.999  0.170 18.998 0.276    3.3 
1241+749  49 0.92 0.034 y 19.173  0.221 19.214 0.371    1.7 
1242+410  82 0.99 0.048 g 20.468  0.170 20.491 0.219    2.7 
1242+410  82 0.99 0.048 r 20.327  0.361 20.331 0.285    6.0 
1242+410  82 0.99 0.048 i 20.060  0.209 20.043 0.256    3.7 
1242+410  82 0.99 0.048 z 19.453  0.198 19.463 0.232    2.3 
1242+410  82 0.99 0.048 y 19.466  0.356 19.461 0.347    2.5 
1242+574  60 0.97 0.012 g 18.014  0.120 17.984 0.126   10.8 
1242+574  60 0.97 0.012 r 17.717  0.149 17.745 0.159   16.9 
1242+574  60 0.97 0.012 i 17.590  0.294 17.591 0.328   29.3 
1242+574  60 0.97 0.012 z 17.233  0.320 17.239 0.368   22.4 
1242+574  60 0.97 0.012 y 17.183  0.221 17.186 0.250    9.8 
1243-160  62 0.95 0.049 g 20.896  0.516 20.874 0.527    4.4 
1243-160  62 0.95 0.049 r 20.398  0.670 20.408 0.571    8.7 
1243-160  62 0.95 0.049 i 19.807  0.822 19.899 1.060   12.7 
1243-160  62 0.95 0.049 z 19.772  0.409 19.785 0.378    6.1 
1243-160  62 0.95 0.049 y 19.256  0.352 19.240 0.347    2.7 
1243+440  86 0.79 0.018 r 18.124  0.090 18.122 0.075    7.7 
1243+440  86 0.79 0.018 i 18.183  0.048 18.183 0.096    3.5 
1243+440  86 0.79 0.018 z 18.285  0.053 18.289 0.070    2.4 
1243+440  86 0.79 0.018 y 18.167  0.094 18.169 0.140    1.9 
1244-255  56 0.99 0.016 g 17.281  0.551 17.273 0.451   67.1 
1244-255  56 0.99 0.016 r 17.224  0.607 17.232 0.523   81.7 
1244-255  56 0.99 0.016 i 17.206  0.281 17.214 0.238   32.7 
1244-255  56 0.99 0.016 z 16.414  0.584 16.414 0.483   86.9 
1244-255  56 0.99 0.016 y 16.745  1.571 16.752 1.331  168.3 
1244+324  63 1.09 0.019 g 17.775  0.593 17.834 0.647   59.3 
1244+324  63 1.09 0.019 r 17.544  0.501 17.524 0.585   63.1 
1244+324  63 1.09 0.019 i 17.645  0.548 17.661 0.632   55.3 
1244+324  63 1.09 0.019 z 17.758  0.345 17.699 0.576   22.8 
1244+324  63 1.09 0.019 y 17.416  0.099 17.406 0.058    3.9 
1245-062  60 0.97 0.030 g 20.848  0.433 20.802 0.228    6.3 
1245-062  60 0.97 0.030 r 20.662  0.182 20.718 0.255    2.4 
1245-062  60 0.97 0.030 i 20.390  0.272 20.364 0.150    3.7 
1245-062  60 0.97 0.030 z 20.013  0.508 20.017 0.290    5.5 
1245-062  60 0.97 0.030 y 19.904  0.656 19.904 0.377    3.8 
1245-197  56 0.94 0.089 g 21.419  0.149 21.368 0.322    1.2 
1245-197  56 0.94 0.089 r 21.120  0.152 21.128 0.277    1.2 
1245-197  56 0.94 0.089 i 21.066  0.245 21.030 0.289    2.0 
1245-197  56 0.94 0.089 z 20.489  0.198 20.490 0.350    1.3 
1245-197  56 0.94 0.089 y 20.160  0.167 20.158 0.284    1.1 
1245-235  68 1.01 0.020 g 18.160  0.123 18.163 0.087    9.5 
1245-235  68 1.01 0.020 r 18.126  0.792 18.048 0.692   53.1 
1245-235  68 1.01 0.020 i 18.006  0.353 18.011 0.243   26.5 
1245-235  68 1.01 0.020 z 17.659  0.586 17.657 0.419   36.5 
1245-235  68 1.01 0.020 y 17.302  0.299 17.307 0.198   12.5 
1245+710  61 1.01 0.025 g 19.360  0.239 19.368 0.270    9.2 
1245+710  61 1.01 0.025 r 19.154  0.138 19.140 0.173    4.7 
1245+710  61 1.01 0.025 i 19.190  0.146 19.184 0.232    4.2 
1245+710  61 1.01 0.025 z 19.308  0.133 19.325 0.151    1.8 
1245+710  61 1.01 0.025 y 19.178  0.267 19.192 0.355    2.9 
1246+285  73 1.00 0.011 g 18.637  0.367 18.656 0.559   19.1 
1246+285  73 1.00 0.011 r 18.534  0.278 18.515 0.348   19.6 
1246+285  73 1.00 0.011 i 18.310  0.195 18.317 0.268   13.5 
1246+285  73 1.00 0.011 z 18.311  0.142 18.304 0.155    6.4 
1246+285  73 1.00 0.011 y 18.304  0.190 18.328 0.337    3.5 
1246+489  68 1.00 0.103 g 20.646  1.247 20.664 1.083   15.4 
1246+489  68 1.00 0.103 r 20.456  1.316 20.414 0.907   14.4 
1246+489  68 1.00 0.103 i 19.911  2.021 19.739 3.075   32.2 
1246+489  68 1.00 0.103 z 19.995  0.968 20.004 0.786    9.4 
1246+586  69 0.88 0.010 g 15.644  0.144 15.628 0.156   48.2 
1246+586  69 0.88 0.010 r 15.421  0.239 15.523 0.465   89.4 
1246+586  69 0.88 0.010 i 15.216  0.165 15.212 0.148   67.2 
1246+586  69 0.88 0.010 z 15.099  0.125 15.104 0.101   35.4 
1246+586  69 0.88 0.010 y 14.998  0.430 14.999 0.385   76.0 
1247+022  74 0.96 0.015 g 18.000  0.208 18.014 0.209   20.0 
1247+022  74 0.96 0.015 r 17.874  0.200 17.830 0.380   20.1 
1247+022  74 0.96 0.015 i 18.018  0.210 18.037 0.196   16.5 
1247+022  74 0.96 0.015 z 17.997  0.251 18.033 0.376   14.2 
1247+022  74 0.96 0.015 y 17.795  0.225 17.781 0.256    7.7 
1247+025  68 1.13 0.031 g 20.184  0.114 20.185 0.097    2.8 
1247+025  68 1.13 0.031 r 19.795  0.229 19.790 0.237    5.9 
1247+025  68 1.13 0.031 i 19.739  0.498 19.736 0.577   10.3 
1247+025  68 1.13 0.031 z 19.298  0.329 19.331 0.407    7.4 
1247+025  68 1.13 0.031 y 19.116  0.399 19.096 0.433    5.4 
1247+139  46 0.70 0.018 g 17.740  0.119 17.752 0.382   12.4 
1247+139  46 0.70 0.018 r 17.500  0.075 17.470 0.060    9.1 
1247+139  46 0.70 0.018 i 17.482  0.104 17.481 0.123   13.3 
1247+139  46 0.70 0.018 z 17.418  0.198 17.453 0.205   13.0 
1247+139  46 0.70 0.018 y 17.384 -0.028 17.401 0.037   -1.1 
1247+166  56 1.01 0.018 g 18.095  0.143 18.104 0.206   11.4 
1247+166  56 1.01 0.018 r 18.019  0.172 17.991 0.159   16.5 
1247+166  56 1.01 0.018 i 18.011  0.100 18.022 0.124    8.6 
1247+166  56 1.01 0.018 z 17.854  0.081 17.851 0.081    4.7 
1247+166  56 1.01 0.018 y 17.828  0.164 17.830 0.213    5.0 
1248-170  63 0.96 0.016 g 18.147  0.146 18.169 0.238   11.7 
1248-170  63 0.96 0.016 r 18.054  0.192 18.033 0.181   16.0 
1248-170  63 0.96 0.016 i 18.008  0.216 18.045 0.217   14.3 
1248-170  63 0.96 0.016 z 18.230  0.150 18.222 0.164    6.5 
1248-170  63 0.96 0.016 y 18.038  0.147 18.005 0.218    3.6 
1250+293  58 1.05 0.012 g 17.823  0.072 17.818 0.112    7.5 
1250+293  58 1.05 0.012 r 17.766  0.092 17.762 0.140   10.6 
1250+293  58 1.05 0.012 i 17.808  0.060 17.819 0.089    6.0 
1250+293  58 1.05 0.012 z 17.702  0.072 17.702 0.111    4.7 
1250+293  58 1.05 0.012 y 17.606  0.070 17.601 0.100    2.1 
1250+532  88 0.99 0.038 g 16.489  0.249 16.495 0.326   52.7 
1250+532  88 0.99 0.038 r 16.138  0.251 16.089 0.232   67.5 
1250+532  88 0.99 0.038 i 15.833  0.434 15.802 0.520  136.8 
1250+532  88 0.99 0.038 z 15.834  0.573 15.829 0.660  114.9 
1250+532  88 0.99 0.038 y 15.672  0.641 15.662 0.776   72.4 
1251-130  32 0.92 0.066 g 21.530  0.446 21.586 0.714    2.4 
1251-130  32 0.92 0.066 r 21.096  0.450 21.020 0.313    3.2 
1251-130  32 0.92 0.066 i 20.515  0.965 20.492 0.608   10.4 
1251-130  32 0.92 0.066 z 20.003  1.086 19.872 1.400    7.8 
1251-130  32 0.92 0.066 y 19.302  0.173 19.286 0.159    1.5 
1251+413  62 1.02 0.033 g 20.915  0.460 20.916 0.729    6.4 
1251+413  62 1.02 0.033 r 20.255  1.008 20.189 1.678   23.4 
1251+413  62 1.02 0.033 i 19.955  0.700 19.985 0.824   14.1 
1251+413  62 1.02 0.033 z 19.869  0.260 19.892 0.334    3.1 
1251+413  62 1.02 0.033 y 19.337  0.298 19.337 0.429    2.7 
1252+028  61 1.01 0.032 g 20.721  0.308 20.740 0.366    3.9 
1252+028  61 1.01 0.032 r 20.481  0.241 20.497 0.249    3.4 
1252+028  61 1.01 0.032 i 20.304  0.128 20.293 0.124    1.9 
1252+028  61 1.01 0.032 z 20.035  0.377 20.046 0.453    3.7 
1252+028  61 1.01 0.032 y 19.779  0.215 19.778 0.150    1.8 
1252+119  68 1.02 0.008 g 17.053  0.064 17.061 0.062   10.8 
1252+119  68 1.02 0.008 r 16.940  0.171 16.940 0.164   28.8 
1252+119  68 1.02 0.008 i 16.982  0.131 16.979 0.137   20.9 
1252+119  68 1.02 0.008 z 16.870  0.161 16.871 0.159   18.2 
1252+119  68 1.02 0.008 y 16.818  0.061 16.816 0.061    3.5 
1252+458  78 0.99 0.036 g 19.256  0.164 19.277 0.186    5.4 
1252+458  78 0.99 0.036 r 19.324  0.101 19.339 0.149    3.3 
1252+458  78 0.99 0.036 i 19.099  0.143 19.089 0.125    4.6 
1252+458  78 0.99 0.036 z 19.079  0.310 19.073 0.361    7.4 
1252+458  78 0.99 0.036 y 19.160  0.352 19.120 0.355    3.3 
1253-055  34 1.00 0.008 g 16.272  0.180 16.273 0.092   48.1 
1253-055  34 1.00 0.008 i 16.021  4.362 16.022 2.230 1487.0 
1253-055  34 1.00 0.008 z 15.364  6.637 15.361 3.363 1708.2 
1253-055  34 1.00 0.008 y 15.299  5.674 15.303 2.913  824.1 
1255-177  71 0.99 0.037 g 20.266  0.469 20.220 0.416    8.9 
1255-177  71 0.99 0.037 r 20.055  0.300 20.057 0.436    6.1 
1255-177  71 0.99 0.037 i 19.786  0.670 19.822 0.816   11.4 
1255-177  71 0.99 0.037 z 19.276  0.647 19.272 0.628   12.1 
1255-177  71 0.99 0.037 y 19.059  0.383 19.008 0.474    4.0 
1255+327  80 1.02 0.090 g 19.010  0.607 19.081 0.651   27.9 
1255+327  80 1.02 0.090 r 18.511  0.836 18.498 0.977   49.3 
1255+327  80 1.02 0.090 i 18.044  1.132 17.975 1.245   76.0 
1255+327  80 1.02 0.090 z 18.290  1.361 18.345 1.279   48.6 
1255+327  80 1.02 0.090 y 18.196  1.395 18.175 1.800   27.3 
1256+009  68 1.00 0.023 g 19.267  0.310 19.242 0.355   13.6 
1256+009  68 1.00 0.023 r 19.211  0.247 19.193 0.291   10.7 
1256+009  68 1.00 0.023 i 19.278  0.166 19.287 0.121    6.0 
1256+009  68 1.00 0.023 z 19.152  0.140 19.149 0.128    3.3 
1256+009  68 1.00 0.023 y 19.212  0.207 19.228 0.154    2.2 
1256-220  60 1.01 0.032 r 18.496  0.172 18.500 0.209   11.2 
1256-220  60 1.01 0.032 i 18.330  0.215 18.319 0.275   13.5 
1256-220  60 1.01 0.032 z 18.420  0.332 18.418 0.388   11.4 
1256-220  60 1.01 0.032 y 18.349  0.925 18.354 1.163   16.8 
1256-229  52 1.05 0.014 g 17.693  0.330 17.637 0.166   41.3 
1256-229  52 1.05 0.014 r 17.824  0.860 17.853 0.501   63.5 
1256-229  52 1.05 0.014 i 17.142  1.047 17.140 0.669  125.4 
1256-229  52 1.05 0.014 z 16.532  0.574 16.537 0.355   78.0 
1256-229  52 1.05 0.014 y 16.409  0.906 16.407 0.564   76.0 
1256-243  66 0.55 0.033 g 19.650  0.048 19.646 0.095    1.5 
1256-243  66 0.55 0.033 r 19.441  0.155 19.392 0.274    4.6 
1256-243  66 0.55 0.033 i 19.185  0.020 19.202 0.110    0.5 
1256-243  66 0.55 0.033 z 18.912  0.127 18.937 0.215    2.9 
1256-243  66 0.55 0.033 y 18.907  0.042 18.898 0.115    0.5 
1256+802  69 0.92 0.017 g 18.307  0.180 18.289 0.319   12.2 
1256+802  69 0.92 0.017 r 18.208  0.115 18.211 0.131    7.0 
1256+802  69 0.92 0.017 i 18.233  0.136 18.246 0.205    8.0 
1256+802  69 0.92 0.017 z 18.084  0.207 18.084 0.267    8.0 
1256+802  69 0.92 0.017 y 18.009  0.221 18.001 0.269    3.8 
1257+123  64 1.02 0.029 g 19.978  0.752 20.038 1.520   20.3 
1257+123  64 1.02 0.029 r 19.997  0.904 19.966 1.516   13.8 
1257+123  64 1.02 0.029 i 19.586  0.592 19.582 1.111   13.4 
1257+123  64 1.02 0.029 z 19.531  0.436 19.529 0.833    7.5 
1257+123  64 1.02 0.029 y 19.200  0.346 19.220 0.591    3.1 
1257+145  74 1.02 0.011 g 18.635  0.220 18.649 0.313   12.4 
1257+145  74 1.02 0.011 r 18.416  0.189 18.417 0.306   13.5 
1257+145  74 1.02 0.011 i 18.360  0.196 18.347 0.364   13.6 
1257+145  74 1.02 0.011 z 18.313  0.179 18.307 0.304    7.5 
1257+145  74 1.02 0.011 y 18.226  0.143 18.224 0.221    3.0 
1257+519  56 1.01 0.067 g 20.767  0.627 20.768 0.518    8.8 
1257+519  56 1.01 0.067 r 20.571  1.127 20.562 1.051   16.6 
1257+519  56 1.01 0.067 i 20.488  0.610 20.509 0.574    6.5 
1257+519  56 1.01 0.067 z 20.115  0.498 20.075 0.779    4.0 
1257+519  56 1.01 0.067 y 19.578  0.362 19.580 0.351    3.2 
1257+839  65 0.96 0.031 g 18.815  0.111 18.827 0.099    5.3 
1257+839  65 0.96 0.031 r 18.541  0.201 18.520 0.250    8.0 
1257+839  65 0.96 0.031 i 18.466  0.229 18.480 0.327    9.0 
1257+839  65 0.96 0.031 z 18.465  0.092 18.465 0.123    2.6 
1257+839  65 0.96 0.031 y 18.479  0.182 18.438 0.297    2.2 
1258+087  75 0.90 0.022 g 18.128  0.205 18.106 0.154   18.1 
1258+087  75 0.90 0.022 r 17.872  0.159 17.854 0.067   15.0 
1258+087  75 0.90 0.022 i 17.951  0.337 18.042 0.439   24.5 
1258+087  75 0.90 0.022 z 18.049  0.192 18.040 0.123    9.2 
1258+087  75 0.90 0.022 y 18.078  0.328 18.080 0.196    9.5 
1258+145  23 0.92 0.018 i 21.132  0.217 21.091 0.385    1.9 
1258+145  23 0.92 0.018 z 20.777  0.383 20.777 0.610    2.1 
1258+145  23 0.92 0.018 y 20.086  0.050 20.083 0.082    0.3 
1258+287  45 1.01 0.011 g 17.257  0.149 17.278 0.207   19.5 
1258+287  45 1.01 0.011 r 17.280  0.213 17.278 0.281   29.3 
1258+287  45 1.01 0.011 i 17.260  0.154 17.258 0.165   23.7 
1258+287  45 1.01 0.011 z 17.291  0.101 17.292 0.131    8.8 
1258+287  45 1.01 0.011 y 17.257  0.201 17.255 0.262    7.2 
1258+507  48 1.00 0.054 g 21.678  0.226 21.685 0.300    1.3 
1258+507  48 1.00 0.054 r 21.146  0.451 21.196 0.454    3.0 
1258+507  48 1.00 0.054 i 20.726  0.654 20.692 0.940    6.3 
1258+507  48 1.00 0.054 z 20.850  0.539 20.850 0.717    3.1 
1300+485  66 0.94 0.007 g 17.814  0.172 17.826 0.158   17.9 
1300+485  66 0.94 0.007 r 17.767  0.083 17.759 0.053    8.9 
1300+485  66 0.94 0.007 i 17.786  0.114 17.784 0.103   10.2 
1300+485  66 0.94 0.007 z 17.624  0.055 17.620 0.032    4.2 
1300+485  66 0.94 0.007 y 17.594  0.074 17.594 0.052    2.5 
1300+580  63 0.92 0.038 g 20.570  0.473 20.577 0.381    7.6 
1300+580  63 0.92 0.038 r 19.990  1.204 19.985 0.976   35.0 
1300+580  63 0.92 0.038 i 19.573  1.599 19.591 1.381   40.2 
1300+580  63 0.92 0.038 z 19.382  0.328 19.472 0.306    3.4 
1300+580  63 0.92 0.038 y 19.487  0.842 19.437 0.996    4.2 
1300+693  73 0.46 0.046 g 19.550  0.004 19.552 0.048    0.1 
1300+693  73 0.46 0.046 r 18.807  0.286 18.845 0.377   12.3 
1300+693  73 0.46 0.046 i 18.314  0.369 18.281 0.587   21.3 
1300+693  73 0.46 0.046 z 18.302  0.351 18.267 0.604   13.3 
1300+693  73 0.46 0.046 y 18.008  0.362 18.025 0.523    8.0 
1302-034  52 1.04 0.022 g 19.258  0.118 19.257 0.067    5.3 
1302-034  52 1.04 0.022 r 18.767  0.199 18.768 0.141    9.4 
1302-034  52 1.04 0.022 i 18.863  0.125 18.862 0.083    4.9 
1302-034  52 1.04 0.022 z 18.825  0.132 18.808 0.070    4.9 
1302-034  52 1.04 0.022 y 18.845  0.192 18.849 0.176    2.7 
1302-102  33 1.01 0.005 g 15.174  0.104 15.155 0.022   44.7 
1302-102  33 1.01 0.005 r 15.086  0.140 15.120 0.065   61.9 
1302-102  33 1.01 0.005 i 15.302  0.591 15.276 0.255  256.8 
1302-102  33 1.01 0.005 z 14.852  0.332 14.851 0.126  116.8 
1302-102  33 1.01 0.005 y 15.196  0.267 15.199 0.060   43.3 
1302-208  64 0.92 0.029 g 20.478  0.158 20.508 0.188    2.7 
1302-208  64 0.92 0.029 r 20.057  0.151 20.029 0.333    2.7 
1302-208  64 0.92 0.029 i 19.545  0.452 19.539 0.699   12.5 
1302-208  64 0.92 0.029 z 19.301  0.078 19.282 0.095    1.4 
1302-208  64 0.92 0.029 y 19.130  0.195 19.140 0.310    1.8 
1302+641  46 1.00 0.044 g 20.466  0.263 20.467 0.258    4.0 
1302+641  46 1.00 0.044 r 20.490  0.389 20.492 0.390    5.8 
1302+641  46 1.00 0.044 i 20.145  0.621 20.177 0.653   10.6 
1302+641  46 1.00 0.044 z 19.945  0.629 19.945 0.624    5.2 
1302+641  46 1.00 0.044 y 19.805  1.987 19.651 1.963   11.7 
1303-170  40 1.00 0.066 g 20.993  0.877 21.050 0.572    9.3 
1303-170  40 1.00 0.066 r 20.542  0.848 20.346 0.533   10.7 
1303-170  40 1.00 0.066 i 20.269  0.374 20.303 0.285    3.5 
1303-170  40 1.00 0.066 z 20.214  0.338 20.209 0.310    3.0 
1304+791  29 0.98 0.033 r 20.256  0.356 20.287 0.450    4.2 
1304+791  29 0.98 0.033 i 20.116  0.340 20.133 0.300    3.5 
1304+791  29 0.98 0.033 z 19.643  0.169 19.640 0.156    1.7 
1305-247  46 0.92 0.021 g 19.111  0.087 19.094 0.130    3.9 
1305-247  46 0.92 0.021 r 19.033  0.136 19.036 0.144    4.7 
1305-247  46 0.92 0.021 i 19.082  0.113 19.075 0.167    3.0 
1305-247  46 0.92 0.021 z 18.956  0.120 18.941 0.177    3.1 
1305-247  46 0.92 0.021 y 18.797  0.127 18.797 0.173    1.5 
1305+502  61 1.01 0.035 g 19.492  0.408 19.457 0.549   16.4 
1305+502  61 1.01 0.035 r 19.277  0.353 19.287 0.449   13.4 
1305+502  61 1.01 0.035 i 19.293  0.248 19.302 0.184    8.6 
1305+502  61 1.01 0.035 z 19.446  0.578 19.444 0.563    8.5 
1305+502  61 1.01 0.035 y 19.372  0.296 19.390 0.307    2.8 
1305+804  43 1.08 0.010 r 17.244  0.054 17.249 0.062    6.3 
1305+804  43 1.08 0.010 i 17.200  0.053 17.193 0.065    5.9 
1305+804  43 1.08 0.010 z 17.261  0.082 17.267 0.087    6.1 
1305+804  43 1.08 0.010 y 17.143  0.075 17.146 0.096    2.2 
1306-039  73 1.00 0.014 g 18.339  0.254 18.354 0.088   19.2 
1306-039  73 1.00 0.014 r 18.517  0.289 18.478 0.179   19.2 
1306-039  73 1.00 0.014 i 18.374  0.330 18.387 0.151   20.4 
1306-039  73 1.00 0.014 z 18.402  0.800 18.402 0.344   31.8 
1306-039  73 1.00 0.014 y 17.909  0.828 17.906 0.364   25.7 
1306+360  57 0.98 0.044 g 20.421  1.305 20.210 2.102   28.2 
1306+360  57 0.98 0.044 r 20.067  1.147 20.066 1.709   19.7 
1306+360  57 0.98 0.044 i 19.834  1.064 19.851 1.378   17.5 
1306+360  57 0.98 0.044 z 19.585  0.270 19.600 0.460    4.5 
1306+360  57 0.98 0.044 y 19.309  0.305 19.280 0.379    2.5 
1307+010  49 0.98 0.029 g 19.907  0.188 19.897 0.176    5.1 
1307+010  49 0.98 0.029 r 19.728  0.195 19.743 0.289    5.9 
1307+010  49 0.98 0.029 i 19.632  0.322 19.573 0.480    7.4 
1307+010  49 0.98 0.029 z 19.448  0.159 19.453 0.182    2.9 
1307+010  49 0.98 0.029 y 19.561  0.229 19.519 0.347    2.4 
1307+121  53 0.99 0.013 g 18.853  0.167 18.882 0.077    9.1 
1307+121  53 0.99 0.013 r 18.445  0.409 18.380 0.164   26.0 
1307+121  53 0.99 0.013 i 18.168  0.355 18.205 0.325   27.7 
1307+121  53 0.99 0.013 z 17.892  1.073 17.952 0.654   58.8 
1307+121  53 0.99 0.013 y 17.665  0.541 17.647 0.258   16.5 
1307+433  69 1.03 0.026 g 17.215  0.371 17.215 0.501   52.8 
1307+433  69 1.03 0.026 r 16.866  0.294 16.823 0.355   53.5 
1307+433  69 1.03 0.026 i 16.636  0.309 16.643 0.435   55.6 
1307+433  69 1.03 0.026 z 16.478  0.597 16.482 0.851   80.9 
1307+433  69 1.03 0.026 y 16.389  0.434 16.405 0.522   33.5 
1308+145  68 1.02 0.025 g 19.921  0.137 19.927 0.256    3.5 
1308+145  68 1.02 0.025 r 19.873  0.135 19.877 0.140    3.6 
1308+145  68 1.02 0.025 i 19.750  0.218 19.772 0.299    5.7 
1308+145  68 1.02 0.025 z 19.686  0.234 19.677 0.314    3.3 
1308+145  68 1.02 0.025 y 19.671  0.114 19.671 0.170    0.8 
1308+326  72 0.94 0.032 g 18.692  1.126 18.638 0.539   76.1 
1308+326  72 0.94 0.032 r 18.266  1.768 18.332 1.323  131.8 
1308+326  72 0.94 0.032 i 18.015  2.834 17.972 1.383  183.7 
1308+326  72 0.94 0.032 z 17.504  0.516 17.549 0.549   31.8 
1308+326  72 0.94 0.032 y 17.225  0.235 17.221 0.117    8.3 
1308+328  51 0.98 0.018 g 19.361  0.561 19.350 0.040   19.9 
1308+328  51 0.98 0.018 r 18.130  2.468 18.613 1.821  106.0 
1308+328  51 0.98 0.018 i 18.710  5.146 18.752 0.735  235.1 
1308+328  51 0.98 0.018 z 18.918  0.822 18.652 1.302   24.3 
1308+328  51 0.98 0.018 y 18.638  0.758 18.448 0.346   10.5 
1308+471  52 0.96 0.042 g 21.176  0.294 21.157 0.393    3.1 
1308+471  52 0.96 0.042 r 21.065  0.431 21.202 0.321    2.2 
1308+471  52 0.96 0.042 i 20.734  0.832 20.753 1.023    7.1 
1308+471  52 0.96 0.042 z 20.012  0.462 20.055 0.511    5.0 
1308+471  52 0.96 0.042 y 19.492  0.213 19.459 0.344    1.5 
1309+070  30 1.01 0.063 g 21.613  0.430 21.618 0.355    3.3 
1309+070  30 1.01 0.063 r 21.455  0.625 21.440 0.924    4.5 
1309+070  30 1.01 0.063 i 21.121  0.811 21.124 0.844    5.0 
1309+070  30 1.01 0.063 z 20.932  0.024 20.931 0.026    0.1 
1309+355  56 1.04 0.010 g 15.580  0.218 15.589 0.073   70.4 
1309+355  56 1.04 0.010 r 15.484  0.193 15.499 0.138   75.7 
1309+355  56 1.04 0.010 i 15.108  0.126 15.110 0.089   53.7 
1309+355  56 1.04 0.010 z 15.374  0.198 15.369 0.128   51.7 
1309+355  56 1.04 0.010 y 15.378  0.207 15.380 0.156   31.5 
1310-041  53 1.00 0.030 g 18.949  0.854 18.902 0.737   48.8 
1310-041  53 1.00 0.030 r 19.166  1.140 19.091 0.687   71.9 
1310-041  53 1.00 0.030 i 18.990  1.179 19.179 1.591   40.8 
1310-041  53 1.00 0.030 z 18.188  1.490 18.183 1.196   73.2 
1310-041  53 1.00 0.030 y 18.550  1.369 18.538 1.191   28.4 
1310-271  36 0.98 0.035 g 21.309  0.787 21.315 1.021    5.9 
1310-271  36 0.98 0.035 r 21.130  0.385 21.091 0.423    2.9 
1310-271  36 0.98 0.035 i 20.788  0.266 20.775 0.378    1.8 
1310-271  36 0.98 0.035 z 20.185  0.289 20.185 0.367    2.0 
1310-271  36 0.98 0.035 y 20.099  0.860 19.799 0.191    6.2 
1312+240  68 0.92 0.036 g 16.598  0.948 16.470 1.128  224.6 
1312+240  68 0.92 0.036 r 16.341  0.746 16.375 0.766  163.9 
1312+240  68 0.92 0.036 i 15.947  0.252 15.899 0.234   79.1 
1312+240  68 0.92 0.036 z 15.842  0.343 15.946 0.448   73.4 
1312+240  68 0.92 0.036 y 15.523  0.368 15.476 0.283   54.0 
1312+289  38 1.02 0.016 g 19.951  0.101 19.968 0.102    1.8 
1312+289  38 1.02 0.016 r 19.983  0.174 19.968 0.187    4.0 
1312+289  38 1.02 0.016 i 19.876  0.183 19.855 0.258    4.9 
1312+289  38 1.02 0.016 z 19.871  0.206 19.871 0.226    2.4 
1312+289  38 1.02 0.016 y 19.885  0.184 19.885 0.202    1.0 
1313+200  68 0.96 0.022 g 19.177  0.232 19.165 0.259    9.4 
1313+200  68 0.96 0.022 r 19.103  0.170 19.134 0.198    7.1 
1313+200  68 0.96 0.022 i 19.061  0.156 19.068 0.223    6.7 
1313+200  68 0.96 0.022 z 18.776  0.144 18.766 0.189    4.1 
1313+200  68 0.96 0.022 y 18.530  0.228 18.529 0.257    3.4 
1314-134  47 0.97 0.033 g 20.567  0.170 20.549 0.202    2.3 
1314-134  47 0.97 0.033 r 20.200  0.058 20.210 0.130    1.1 
1314-134  47 0.97 0.033 i 20.156  0.259 20.130 0.390    3.9 
1314-134  47 0.97 0.033 z 20.113  0.245 20.133 0.474    2.6 
1314-134  47 0.97 0.033 y 19.881  0.370 19.881 0.669    2.2 
1314-202  76 0.98 0.051 g 20.014  0.353 20.009 0.444    7.2 
1314-202  76 0.98 0.051 r 19.963  0.222 19.996 0.287    4.1 
1314-202  76 0.98 0.051 i 19.540  0.125 19.528 0.136    2.1 
1314-202  76 0.98 0.051 z 19.719  0.383 19.704 0.422    4.8 
1314-202  76 0.98 0.051 y 19.614  0.295 19.592 0.325    1.8 
1314+677  48 0.99 0.048 g 20.646  0.087 20.659 0.112    1.1 
1314+677  48 0.99 0.048 r 20.235  0.275 20.258 0.333    3.3 
1314+677  48 0.99 0.048 i 20.163  0.138 20.159 0.223    1.6 
1314+677  48 0.99 0.048 z 20.090  0.267 20.086 0.409    2.0 
1315+047  49 0.99 0.026 g 21.550  0.285 21.551 0.482    2.4 
1315+047  49 0.99 0.026 r 20.995  0.495 20.981 0.783    4.3 
1315+047  49 0.99 0.026 i 20.604  0.473 20.596 0.805    5.8 
1315+047  49 0.99 0.026 z 20.122  0.608 20.123 1.017    4.8 
1315+047  49 0.99 0.026 y 20.168  0.150 20.132 0.312    1.1 
1315-058  62 1.01 0.016 g 18.693  0.145 18.691 0.118    9.0 
1315-058  62 1.01 0.016 r 18.607  0.180 18.618 0.170    9.6 
1315-058  62 1.01 0.016 i 18.547  0.112 18.538 0.092    6.2 
1315-058  62 1.01 0.016 z 18.433  0.197 18.430 0.095    8.7 
1315-058  62 1.01 0.016 y 18.260  0.258 18.265 0.225    5.4 
1315+346  70 0.97 0.014 g 18.454  0.139 18.457 0.174    9.9 
1315+346  70 0.97 0.014 r 18.261  0.229 18.292 0.396   17.9 
1315+346  70 0.97 0.014 i 18.157  0.534 18.115 0.597   32.0 
1315+346  70 0.97 0.014 z 18.454  0.303 18.404 0.589   12.8 
1315+346  70 0.97 0.014 y 18.264  0.259 18.288 0.287    5.2 
1316-120  59 0.99 0.020 g 17.965  0.100 17.962 0.063    9.3 
1316-120  59 0.99 0.020 r 17.853  0.257 17.841 0.194   19.9 
1316-120  59 0.99 0.020 i 17.955  0.535 17.967 0.378   30.5 
1316-120  59 0.99 0.020 z 17.889  0.107 17.898 0.071    6.4 
1316-120  59 0.99 0.020 y 17.927  0.424 17.926 0.282   10.6 
1317-005  49 0.90 0.010 g 17.672  0.118 17.674 0.192   13.5 
1317-005  49 0.90 0.010 r 17.592  0.111 17.607 0.116   13.5 
1317-005  49 0.90 0.010 i 17.658  0.084 17.652 0.175    8.7 
1317-005  49 0.90 0.010 z 17.494  0.193 17.499 0.291   14.4 
1317-005  49 0.90 0.010 y 17.285  0.172 17.285 0.246    7.4 
1317+019  64 0.96 0.042 g 20.845  0.194 20.829 0.290    2.4 
1317+019  64 0.96 0.042 r 20.318  0.147 20.336 0.173    2.2 
1317+019  64 0.96 0.042 i 19.920  0.117 19.890 0.176    2.3 
1317+019  64 0.96 0.042 z 19.483  0.063 19.511 0.189    1.1 
1317+019  64 0.96 0.042 y 19.390  0.154 19.388 0.256    1.3 
1317+520  75 1.00 0.008 g 17.027  0.166 17.030 0.237   26.9 
1317+520  75 1.00 0.008 r 16.809  0.131 16.808 0.198   22.3 
1317+520  75 1.00 0.008 i 16.797  0.117 16.799 0.135   21.6 
1317+520  75 1.00 0.008 z 16.980  0.162 16.983 0.255   15.8 
1317+520  75 1.00 0.008 y 16.940  0.205 16.938 0.265    9.5 
1318+225  67 1.00 0.027 g 19.204  0.363 19.210 0.246   16.0 
1318+225  67 1.00 0.027 r 18.594  2.955 18.601 2.026  181.2 
1318+225  67 1.00 0.027 i 18.814  3.937 18.858 2.632  338.6 
1318+225  67 1.00 0.027 z 18.582  1.990 18.577 1.344   97.8 
1318+225  67 1.00 0.027 y 18.427  1.690 18.436 1.086   23.7 
1318-263  46 0.84 0.060 g 21.028  0.194 21.103 0.457    2.0 
1318-263  46 0.84 0.060 r 21.021  0.395 21.005 0.575    2.3 
1318-263  46 0.84 0.060 i 20.860  0.254 20.852 0.498    1.8 
1318-263  46 0.84 0.060 z 20.588  0.116 20.589 0.177    0.7 
1319-093  41 0.99 0.012 g 18.918  0.314 18.926 0.425   17.0 
1319-093  41 0.99 0.012 r 18.938  0.195 18.938 0.237    8.0 
1319-093  41 0.99 0.012 i 18.656  0.245 18.664 0.305    8.5 
1319-093  41 0.99 0.012 z 18.660  0.371 18.656 0.440   14.2 
1319-093  41 0.99 0.012 y 18.493  0.735 18.491 0.899   12.3 
1319+220  64 0.95 0.017 g 19.062  0.079 19.056 0.080    3.7 
1319+220  64 0.95 0.017 r 18.832  0.057 18.833 0.069    3.2 
1319+220  64 0.95 0.017 i 18.569  0.128 18.576 0.139    8.5 
1319+220  64 0.95 0.017 z 18.511  0.169 18.528 0.264    6.6 
1319+220  64 0.95 0.017 y 18.459  0.119 18.457 0.130    2.1 
1320+394  76 0.95 0.011 g 17.886  0.041 17.888 0.089    4.0 
1320+394  76 0.95 0.011 r 17.756  0.050 17.761 0.056    5.3 
1320+394  76 0.95 0.011 i 17.710  0.014 17.708 0.043    1.5 
1320+394  76 0.95 0.011 z 17.642  0.020 17.642 0.045    1.4 
1321-105  21 0.08 0.026 g 21.545  0.457 21.545 0.535    2.5 
1321-105  21 0.08 0.026 i 20.967 -0.009 21.096 0.133   -0.1 
1321-105  21 0.08 0.026 z 20.775  0.315 20.754 0.291    2.4 
1321+410  73 0.96 0.055 g 21.398  0.099 21.415 0.184    0.6 
1321+410  73 0.96 0.055 r 20.652  0.169 20.633 0.304    2.2 
1321+410  73 0.96 0.055 i 19.849  0.160 19.855 0.187    3.3 
1321+410  73 0.96 0.055 z 19.633  0.233 19.625 0.265    4.2 
1321+410  73 0.96 0.055 y 19.178  0.103 19.161 0.178    1.0 
1322-110  67 0.99 0.089 g 20.107  0.281 20.082 0.606    5.0 
1322-110  67 0.99 0.089 r 19.899  0.267 19.893 0.489    3.4 
1322-110  67 0.99 0.089 i 19.886  0.350 19.905 0.345    5.4 
1322-110  67 0.99 0.089 z 19.950  0.250 19.960 0.322    2.9 
1322-110  67 0.99 0.089 y 19.698  0.430 19.688 0.542    2.7 
1322+479  64 1.02 0.051 g 20.662  1.166 20.555 1.466   13.5 
1322+479  64 1.02 0.051 r 20.319  1.018 20.387 0.689   11.4 
1322+479  64 1.02 0.051 i 20.275  0.673 20.283 0.550    8.3 
1322+479  64 1.02 0.051 z 19.823  0.764 19.826 0.639   11.0 
1322+479  64 1.02 0.051 y 19.811  0.376 19.776 0.297    2.1 
1323+037  40 0.95 0.010 g 17.734  0.179 17.726 0.209   19.1 
1323+037  40 0.95 0.010 r 17.523  0.107 17.545 0.168   12.0 
1323+037  40 0.95 0.010 i 17.588  0.126 17.583 0.153   15.2 
1323+037  40 0.95 0.010 z 17.594  0.301 17.593 0.370   20.6 
1323+037  40 0.95 0.010 y 17.407  0.084 17.403 0.107    2.9 
1323-165  16 1.02 0.021 i 19.834  0.248 19.820 0.253    5.3 
1323+321  56 1.00 0.048 g 21.077  0.476 21.086 0.383    4.9 
1323+321  56 1.00 0.048 r 19.734  0.276 19.712 0.358    5.6 
1323+321  56 1.00 0.048 i 19.550  0.200 19.547 0.210    4.0 
1323+321  56 1.00 0.048 z 18.780  0.184 18.820 0.093    5.2 
1323+321  56 1.00 0.048 y 18.910  0.304 18.867 0.370    3.0 
1323+799  15 1.43 0.050 r 21.173  0.146 21.146 0.232    0.9 
1323+799  15 1.43 0.050 i 20.982  0.247 20.951 0.297    1.7 
1324-047  49 0.87 0.026 g 19.306  0.035 19.305 0.084    1.5 
1324-047  49 0.87 0.026 r 19.264  0.100 19.275 0.088    3.3 
1324-047  49 0.87 0.026 i 18.986  0.022 18.992 0.040    0.4 
1324-047  49 0.87 0.026 z 18.970  0.090 18.973 0.114    2.3 
1324-047  49 0.87 0.026 y 18.974  0.283 18.922 0.307    3.1 
1324+224  52 0.99 0.017 g 19.067  0.608 19.053 0.598   26.5 
1324+224  52 0.99 0.017 r 18.803  0.586 18.846 0.509   24.8 
1324+224  52 0.99 0.017 i 18.380  0.506 18.330 0.596   37.3 
1324+224  52 0.99 0.017 z 18.261  1.402 18.266 1.405   69.1 
1324+224  52 0.99 0.017 y 17.779  3.221 17.754 3.053   68.7 
1324+574  10 0.85 0.028 i 20.217  0.078 20.231 0.222    1.2 
1324+574  10 0.85 0.028 z 20.017  0.021 20.037 0.015    0.2 
1325+126  45 1.00 0.042 g 20.927  0.426 20.903 0.522    5.3 
1325+126  45 1.00 0.042 r 20.578  0.626 20.652 0.583    7.9 
1325+126  45 1.00 0.042 i 20.101  0.774 20.084 0.932   11.3 
1325+126  45 1.00 0.042 z 19.668  0.470 19.635 0.581    9.0 
1325+126  45 1.00 0.042 y 19.327  0.529 19.331 0.609    4.8 
1325-133  62 1.07 0.016 g 19.163  0.141 19.183 0.179    6.5 
1325-133  62 1.07 0.016 r 18.638  0.163 18.621 0.241    6.6 
1325-133  62 1.07 0.016 i 18.664  0.179 18.672 0.218    5.1 
1325-133  62 1.07 0.016 z 18.800  0.191 18.802 0.251    6.3 
1325-133  62 1.07 0.016 y 18.884  0.258 18.881 0.379    3.3 
1325+437  73 1.01 0.020 g 19.479  0.158 19.480 0.128    4.7 
1325+437  73 1.01 0.020 r 19.123  0.231 19.134 0.248    8.6 
1325+437  73 1.01 0.020 i 18.848  0.192 18.852 0.133    8.6 
1325+437  73 1.01 0.020 z 18.659  0.134 18.658 0.131    4.3 
1325+437  73 1.01 0.020 y 18.660  0.189 18.656 0.148    2.7 
1325+504  73 1.01 0.027 g 19.792  0.362 19.838 0.317    8.8 
1325+504  73 1.01 0.027 r 19.522  0.280 19.521 0.171    8.1 
1325+504  73 1.01 0.027 i 19.397  0.946 19.428 0.827   29.6 
1325+504  73 1.01 0.027 z 19.630  0.508 19.651 0.376    7.1 
1325+504  73 1.01 0.027 y 19.244  1.865 19.141 1.175   19.9 
1326+626  53 1.04 0.020 g 19.124  0.117 19.080 0.097    6.2 
1326+626  53 1.04 0.020 r 18.827  0.054 18.836 0.068    2.5 
1326+626  53 1.04 0.020 i 18.846  0.036 18.846 0.057    1.4 
1326+626  53 1.04 0.020 z 18.971  0.100 18.976 0.135    2.3 
1326+626  53 1.04 0.020 y 18.949  0.244 18.881 0.210    2.1 
1327+321  67 1.00 0.042 g 19.789  0.884 19.804 1.203   18.5 
1327+321  67 1.00 0.042 r 19.570  0.630 19.513 0.773   21.7 
1327+321  67 1.00 0.042 i 19.194  0.890 19.185 1.279   22.3 
1327+321  67 1.00 0.042 z 18.903  0.669 18.900 0.888   17.3 
1327+321  67 1.00 0.042 y 18.695  0.936 18.736 1.270   13.6 
1327+504  63 1.00 0.048 g 20.527  0.124 20.529 0.215    2.0 
1327+504  63 1.00 0.048 r 20.285  0.222 20.307 0.224    3.5 
1327+504  63 1.00 0.048 i 20.235  0.296 20.218 0.456    5.6 
1327+504  63 1.00 0.048 z 20.119  0.231 20.112 0.422    2.2 
1327+504  63 1.00 0.048 y 19.810  0.231 19.773 0.458    1.4 
1328-034  61 1.02 0.023 g 19.246  0.423 19.257 0.480   19.6 
1328-034  61 1.02 0.023 r 18.755  0.578 18.700 0.599   35.2 
1328-034  61 1.02 0.023 i 18.357  0.328 18.372 0.337   24.9 
1328-034  61 1.02 0.023 z 18.817  0.625 18.804 0.667   18.3 
1328-034  61 1.02 0.023 y 18.539  1.424 18.546 1.575   31.7 
1328-263  57 0.96 0.011 g 17.698  0.033 17.701 0.020    3.7 
1328-263  57 0.96 0.011 r 17.585  0.142 17.581 0.083   12.9 
1328-263  57 0.96 0.011 i 17.627  0.038 17.629 0.042    3.2 
1328-263  57 0.96 0.011 z 17.581  0.133 17.584 0.083    9.0 
1328-263  57 0.96 0.011 y 17.540  0.264 17.527 0.152    8.2 
1328+307  55 0.28 0.008 g 17.397  0.024 17.398 0.040    3.2 
1328+307  55 0.28 0.008 r 17.304  0.002 17.302 0.023    0.2 
1328+307  55 0.28 0.008 i 17.250  0.042 17.248 0.064    6.2 
1328+307  55 0.28 0.008 z 17.088  0.022 17.088 0.035    2.0 
1328+307  55 0.28 0.008 y 17.016  0.043 17.015 0.069    2.2 
1329-049  69 0.98 0.014 g 18.627  0.098 18.620 0.026    5.8 
1329-049  69 0.98 0.014 r 18.234  1.124 18.378 0.694   83.5 
1329-049  69 0.98 0.014 i 18.221  4.164 18.162 1.044  300.8 
1329-049  69 0.98 0.014 z 18.065  2.031 18.065 0.544   97.6 
1329-049  69 0.98 0.014 y 18.112  3.354 18.116 0.917   64.1 
1329+063  50 1.06 0.048 g 21.335  0.386 21.233 0.458    3.2 
1329+063  50 1.06 0.048 r 20.626  0.229 20.648 0.264    2.9 
1329+063  50 1.06 0.048 i 20.124  0.200 20.136 0.231    2.9 
1329+063  50 1.06 0.048 z 19.770  0.325 19.770 0.472    3.7 
1329+063  50 1.06 0.048 y 19.479  0.251 19.481 0.343    1.8 
1329-126  49 1.00 0.025 g 20.358  0.556 20.371 0.439   10.4 
1329-126  49 1.00 0.025 r 19.846  0.854 19.896 0.771   14.7 
1329-126  49 1.00 0.025 i 19.190  1.729 19.173 1.377   44.1 
1329-126  49 1.00 0.025 z 19.269  1.482 19.269 1.205   29.0 
1329-126  49 1.00 0.025 y 18.995  0.466 18.995 0.379    5.6 
1329-137  27 0.99 0.056 g 21.471  0.272 21.442 0.258    2.5 
1329-137  27 0.99 0.056 r 21.592  0.529 21.592 0.255    3.4 
1329-137  27 0.99 0.056 i 21.016  0.735 21.005 0.511    5.6 
1329-137  27 0.99 0.056 z 20.583  0.441 20.583 0.401    2.9 
1329-137  27 0.99 0.056 y 20.036  0.046 20.040 0.053    0.2 
1330+071  54 0.83 0.041 r 19.894  0.271 19.886 0.224    4.7 
1330+071  54 0.83 0.041 i 19.745  0.126 19.771 0.167    3.0 
1330+071  54 0.83 0.041 z 19.596  0.158 19.585 0.149    2.5 
1330+071  54 0.83 0.041 y 19.570  0.217 19.555 0.237    1.7 
1330-236  63 0.76 0.029 g 19.476  0.051 19.489 0.066    1.6 
1330-236  63 0.76 0.029 r 19.364  0.153 19.333 0.294    4.6 
1330-236  63 0.76 0.029 i 19.531  0.103 19.525 0.135    2.5 
1330-236  63 0.76 0.029 z 18.924  0.152 18.919 0.274    3.8 
1330-236  63 0.76 0.029 y 19.279  0.168 19.273 0.195    1.3 
1330+300  33 0.98 0.077 g 21.784  0.633 21.747 0.282    4.7 
1330+300  33 0.98 0.077 r 21.378  0.351 21.324 0.236    3.3 
1330+300  33 0.98 0.077 i 21.171  0.235 21.176 0.114    1.5 
1330+300  33 0.98 0.077 z 20.616  0.193 20.616 0.092    1.2 
1330+476  75 1.03 0.023 g 18.548  0.451 18.563 0.237   27.8 
1330+476  75 1.03 0.023 r 18.542  0.136 18.538 0.067    8.0 
1330+476  75 1.03 0.023 i 18.382  0.473 18.404 0.300   28.6 
1330+476  75 1.03 0.023 z 18.279  0.455 18.278 0.214   21.9 
1330+476  75 1.03 0.023 y 18.278  0.492 18.283 0.373   10.9 
1331-115  25 0.97 0.040 g 21.597  0.283 21.545 0.648    1.5 
1331-115  25 0.97 0.040 r 21.117  0.647 21.059 0.160    7.3 
1331-115  25 0.97 0.040 i 20.844  0.537 20.857 0.217    5.1 
1331-115  25 0.97 0.040 z 20.629  0.954 20.620 0.364    4.6 
1331+170  69 1.01 0.004 g 16.009  0.040 16.023 0.092   11.1 
1331+170  69 1.01 0.004 r 15.913  0.039 15.910 0.028   12.0 
1331+170  69 1.01 0.004 i 15.807  0.029 15.806 0.025    9.8 
1331+170  69 1.01 0.004 z 15.725  0.117 15.726 0.120   26.4 
1331+170  69 1.01 0.004 y 15.748  0.082 15.748 0.083    9.6 
1331-195  40 1.00 0.062 g 21.258  0.895 21.283 0.432    7.2 
1331-195  40 1.00 0.062 r 20.526  1.091 20.463 1.167    7.5 
1331-195  40 1.00 0.062 i 20.541  0.533 20.523 0.475    6.4 
1331-195  40 1.00 0.062 z 20.047  0.321 20.045 0.322    3.6 
1331-195  40 1.00 0.062 y 19.289  1.292 19.565 0.412    7.4 
1331+512  31 0.99 0.044 g 21.735  1.960 21.736 0.908   11.2 
1331+512  31 0.99 0.044 r 21.560  1.328 21.560 0.612    8.6 
1331+512  31 0.99 0.044 i 20.488  1.810 20.488 0.834   15.2 
1331+512  31 0.99 0.044 z 19.340  2.107 19.340 0.971   21.9 
1331+512  31 0.99 0.044 y 18.856  0.563 18.827 0.264   15.9 
1332+031  64 1.08 0.010 g 17.717  0.066 17.723 0.050    7.7 
1332+031  64 1.08 0.010 r 17.648  0.032 17.647 0.031    3.8 
1332+031  64 1.08 0.010 i 17.371  0.053 17.373 0.039    6.8 
1332+031  64 1.08 0.010 z 17.283  0.041 17.282 0.036    3.4 
1332+031  64 1.08 0.010 y 17.178  0.113 17.188 0.089    5.3 
1333+034  49 0.94 0.024 g 19.156  0.254 19.161 0.455   10.7 
1333+034  49 0.94 0.024 r 18.975  0.098 18.998 0.106    5.0 
1333+034  49 0.94 0.024 i 18.899  0.081 18.881 0.178    3.0 
1333+034  49 0.94 0.024 z 18.931  0.179 18.908 0.234    4.1 
1333+034  49 0.94 0.024 y 18.821  0.115 18.835 0.199    1.5 
1333-049  33 0.90 0.051 r 21.399  0.307 21.382 0.433    2.8 
1333-049  33 0.90 0.051 i 20.910  0.385 20.952 0.757    3.0 
1333-049  33 0.90 0.051 z 20.490  0.277 20.481 0.417    2.3 
1333-152  54 0.98 0.057 g 20.053  0.229 20.051 0.130    5.1 
1333-152  54 0.98 0.057 r 19.520  1.144 19.615 0.918   27.5 
1333-152  54 0.98 0.057 i 19.536  1.038 19.583 0.771   20.8 
1333-152  54 0.98 0.057 z 19.765  0.970 19.759 0.550   10.9 
1333-152  54 0.98 0.057 y 19.192  0.654 19.221 0.340    6.5 
1333-170  35 1.01 0.037 g 20.535  0.271 20.549 0.368    4.6 
1333-170  35 1.01 0.037 r 20.396  0.579 20.292 0.972    9.3 
1333-170  35 1.01 0.037 i 20.564  0.434 20.578 0.691    3.7 
1333-170  35 1.01 0.037 z 20.125  0.222 20.123 0.349    2.5 
1333-170  35 1.01 0.037 y 19.958  0.326 19.913 0.259    1.8 
1333-186  55 1.00 0.021 g 18.507  0.203 18.525 0.252   13.5 
1333-186  55 1.00 0.021 r 18.283  0.192 18.314 0.229   12.6 
1333-186  55 1.00 0.021 i 18.348  0.181 18.343 0.192   11.3 
1333-186  55 1.00 0.021 z 18.532  0.185 18.529 0.185    6.9 
1333-186  55 1.00 0.021 y 18.232  0.201 18.267 0.186    3.6 
1333+459  78 0.99 0.011 g 17.930  0.180 17.939 0.184   16.6 
1333+459  78 0.99 0.011 r 18.041  0.168 18.068 0.246   12.6 
1333+459  78 0.99 0.011 i 17.932  0.106 17.924 0.087    9.7 
1333+459  78 0.99 0.011 z 17.721  0.075 17.722 0.070    4.8 
1333+459  78 0.99 0.011 y 17.550  0.090 17.549 0.080    2.8 
1334-127  49 0.33 0.012 g 18.705 -0.117 18.430 0.498   -7.9 
1334-127  49 0.33 0.012 r 17.552  0.436 17.344 0.104   50.0 
1334-127  49 0.33 0.012 i 17.466  1.380 17.444 0.541  150.2 
1334-127  49 0.33 0.012 z 17.344  0.796 17.346 0.289   71.3 
1334-127  49 0.33 0.012 y 16.911  1.385 16.911 0.509   78.3 
1335+023  44 0.79 0.011 g 17.638  0.036 17.650 0.076    4.0 
1335+023  44 0.79 0.011 r 17.516  0.057 17.516 0.056    6.8 
1335+023  44 0.79 0.011 i 17.450  0.059 17.455 0.203    5.8 
1335+023  44 0.79 0.011 z 17.438  0.029 17.439 0.051    2.2 
1335+023  44 0.79 0.011 y 17.473  0.106 17.474 0.117    3.7 
1335+658  63 0.97 0.032 g 19.378  0.119 19.372 0.180    4.0 
1335+658  63 0.97 0.032 r 19.260  0.371 19.339 0.320   12.1 
1335+658  63 0.97 0.032 i 19.157  0.364 19.118 0.594   10.6 
1335+658  63 0.97 0.032 z 19.322  0.399 19.326 0.642    6.6 
1335+658  63 0.97 0.032 y 18.915  0.474 19.023 0.346    3.0 
1336-180  43 1.06 0.057 g 21.121  0.586 21.113 0.710    6.5 
1336-180  43 1.06 0.057 r 20.617  0.643 20.516 0.457    7.9 
1336-180  43 1.06 0.057 i 20.638  0.205 20.706 0.190    2.0 
1336-180  43 1.06 0.057 z 20.469  0.438 20.462 0.515    3.5 
1336-237  69 1.04 0.024 g 18.269  0.927 17.959 1.541   71.6 
1336-237  69 1.04 0.024 r 17.273  1.131 17.288 0.583  104.2 
1336-237  69 1.04 0.024 i 16.913  0.302 17.043 0.086   39.9 
1336-237  69 1.04 0.024 z 17.037  1.727 17.045 0.889  197.5 
1336-237  69 1.04 0.024 y 16.835  1.428 16.833 0.729   91.8 
1336-260  52 0.99 0.031 g 20.713  0.364 20.737 0.442    4.6 
1336-260  52 0.99 0.031 r 20.268  0.475 20.248 0.756    6.4 
1336-260  52 0.99 0.031 i 19.910  0.471 19.903 0.614    5.9 
1336-260  52 0.99 0.031 z 19.600  0.250 19.608 0.359    3.3 
1336-260  52 0.99 0.031 y 19.363  0.210 19.364 0.282    1.5 
1337-013  39 0.93 0.013 g 19.183  0.078 19.152 0.096    3.8 
1337-013  39 0.93 0.013 r 18.966  0.058 18.986 0.137    2.1 
1337-013  39 0.93 0.013 i 18.786  0.065 18.789 0.170    3.0 
1337-013  39 0.93 0.013 z 18.635  0.096 18.627 0.173    3.5 
1337-013  39 0.93 0.013 y 18.546  0.081 18.546 0.177    1.3 
1337+637  55 0.82 0.018 g 18.836  0.064 18.861 0.163    3.4 
1337+637  55 0.82 0.018 r 18.831  0.084 18.835 0.142    4.0 
1337+637  55 0.82 0.018 i 18.889  0.044 18.881 0.107    1.7 
1337+637  55 0.82 0.018 z 18.669  0.062 18.668 0.134    2.0 
1337+637  55 0.82 0.018 y 18.554  0.038 18.553 0.066    0.5 
1338-164  46 0.70 0.031 g 19.355  0.050 19.384 0.023    1.1 
1338-164  46 0.70 0.031 r 19.047  0.043 19.042 0.144    1.0 
1338-164  46 0.70 0.031 i 19.009  0.315 19.018 0.199   12.1 
1338-164  46 0.70 0.031 z 19.027  0.147 19.025 0.098    3.6 
1338-164  46 0.70 0.031 y 19.038  0.501 19.024 0.377    4.7 
1338+285  56 0.91 0.035 g 20.403  0.175 20.402 0.233    3.1 
1338+285  56 0.91 0.035 r 19.953  0.227 19.948 0.309    5.5 
1338+285  56 0.91 0.035 i 19.975  0.186 20.001 0.276    4.6 
1338+285  56 0.91 0.035 z 19.665  0.326 19.743 0.315    5.2 
1338+285  56 0.91 0.035 y 19.712  0.163 19.633 0.345    1.1 
1338+381  54 0.99 0.016 g 18.487  0.044 18.481 0.060    2.9 
1338+381  54 0.99 0.016 r 18.537  0.070 18.534 0.066    4.4 
1338+381  54 0.99 0.016 i 18.601  0.093 18.616 0.078    5.1 
1338+381  54 0.99 0.016 z 18.544  0.202 18.529 0.169    7.7 
1338+381  54 0.99 0.016 y 18.316  0.099 18.315 0.099    2.0 
1339+129  36 1.01 0.032 i 20.137 -0.492 20.140 0.105  -10.0 
1339+129  36 1.01 0.032 z 19.335  0.117 19.335 0.212    2.4 
1339+129  36 1.01 0.032 y 18.959  0.212 18.959 0.388    2.1 
1339-206  73 0.94 0.045 g 18.794  0.338 18.794 0.201   18.1 
1339-206  73 0.94 0.045 r 18.626  0.530 18.610 0.500   28.9 
1339-206  73 0.94 0.045 i 18.380  0.189 18.369 0.109   12.7 
1339-206  73 0.94 0.045 z 18.277  0.398 18.256 0.200   17.5 
1339-206  73 0.94 0.045 y 18.419  0.153 18.406 0.201    2.6 
1339-287  60 0.97 0.049 g 20.591  0.434 20.606 0.543    6.4 
1339-287  60 0.97 0.049 r 20.056  0.358 20.076 0.630    6.2 
1339-287  60 0.97 0.049 i 20.122  0.433 20.107 0.565    5.8 
1339-287  60 0.97 0.049 z 19.827  0.427 19.834 0.634    5.6 
1339-287  60 0.97 0.049 y 19.749  0.379 19.655 0.473    2.2 
1339+373  86 0.99 0.011 g 16.903  0.140 16.921 0.139   24.2 
1339+373  86 0.99 0.011 r 16.699  0.166 16.670 0.207   33.8 
1339+373  86 0.99 0.011 i 16.681  0.095 16.689 0.073   18.7 
1339+373  86 0.99 0.011 z 16.862  0.324 16.855 0.285   38.3 
1339+373  86 0.99 0.011 y 16.787  0.340 16.787 0.336   22.2 
1339+696  49 0.99 0.045 g 20.316  0.187 20.343 0.351    3.5 
1339+696  49 0.99 0.045 r 20.272  0.164 20.271 0.295    2.3 
1339+696  49 0.99 0.045 i 19.973  0.201 19.965 0.413    3.2 
1339+696  49 0.99 0.045 z 19.749  0.137 19.743 0.252    1.6 
1339+696  49 0.99 0.045 y 19.445  0.603 19.626 0.526    3.7 
1340-175  22 1.00 0.050 i 21.236  0.103 21.236 0.199    0.7 
1340-175  22 1.00 0.050 z 20.650  0.256 20.650 0.498    1.5 
1341-171  39 0.91 0.061 g 20.043  3.274 20.036 1.123   71.9 
1341-171  39 0.91 0.061 r 19.456  0.314 19.409 0.482   10.6 
1341-171  39 0.91 0.061 i 19.500  0.991 19.635 0.155   24.4 
1341-171  39 0.91 0.061 z 19.449  0.385 19.399 0.125    7.1 
1341-171  39 0.91 0.061 y 19.463  0.350 19.428 0.224    5.5 
1341+691  68 1.08 0.013 g 17.115  0.130 17.111 0.178   18.5 
1341+691  68 1.08 0.013 r 17.073  0.046 17.069 0.078    6.7 
1341+691  68 1.08 0.013 i 17.118  0.062 17.122 0.067    8.1 
1341+691  68 1.08 0.013 z 17.134  0.112 17.139 0.131    9.5 
1341+691  68 1.08 0.013 y 17.170  0.086 17.161 0.138    3.6 
1342+662  59 1.03 0.044 g 19.927  0.313 19.888 0.328    7.4 
1342+662  59 1.03 0.044 r 19.866  0.482 19.923 0.609   10.6 
1342+662  59 1.03 0.044 i 19.870  0.438 19.848 0.457    6.9 
1342+662  59 1.03 0.044 z 19.574  0.492 19.574 0.433    7.7 
1342+662  59 1.03 0.044 y 19.511  0.401 19.499 0.466    2.3 
1342+663  63 1.00 0.037 g 20.338  0.340 20.362 0.509    5.6 
1342+663  63 1.00 0.037 r 19.709  0.459 19.697 0.506   10.8 
1342+663  63 1.00 0.037 i 19.560  0.391 19.561 0.501    8.5 
1342+663  63 1.00 0.037 z 19.526  0.562 19.522 0.725    6.2 
1342+663  63 1.00 0.037 y 19.471  0.104 19.489 0.162    0.9 
1343+073  55 0.72 0.048 g 18.925  0.436 18.904 0.927   19.4 
1343+073  55 0.72 0.048 r 19.001  0.174 18.868 0.406    8.1 
1343+073  55 0.72 0.048 i 19.200  0.438 19.264 0.389   13.4 
1343+073  55 0.72 0.048 z 18.330  1.678 18.335 1.925   73.6 
1343+073  55 0.72 0.048 y 18.129  0.729 18.074 0.908   12.4 
1343+386  48 0.99 0.009 i 17.602  0.020 17.603 0.031    2.3 
1343+386  48 0.99 0.009 z 17.593  0.035 17.594 0.052    2.5 
1343+386  48 0.99 0.009 y 17.508  0.049 17.508 0.073    2.1 
1343+451  49 0.97 0.029 g 19.952  0.683 19.986 0.322   18.5 
1343+451  49 0.97 0.029 r 19.267  1.523 19.256 0.721   65.7 
1343+451  49 0.97 0.029 i 19.712  2.205 19.714 1.076   60.5 
1343+451  49 0.97 0.029 z 18.739  1.385 18.921 0.840   58.3 
1343+451  49 0.97 0.029 y 18.515  1.259 18.359 0.417   17.1 
1344-180  57 0.89 0.050 g 20.823  0.194 20.896 0.447    2.0 
1344-180  57 0.89 0.050 r 20.655  0.250 20.639 0.466    2.8 
1344-180  57 0.89 0.050 i 20.676  0.201 20.660 0.295    2.1 
1344-180  57 0.89 0.050 z 20.465  0.248 20.456 0.384    1.7 
1344+188  65 0.98 0.017 g 19.063  0.066 19.048 0.083    3.1 
1344+188  65 0.98 0.017 r 18.961  0.152 18.962 0.199    7.3 
1344+188  65 0.98 0.017 i 18.927  0.212 18.931 0.276   10.5 
1344+188  65 0.98 0.017 z 18.855  0.177 18.864 0.255    5.6 
1344+188  65 0.98 0.017 y 18.922  0.166 18.903 0.163    1.7 
1345-164  59 0.98 0.041 g 20.462  0.087 20.462 0.111    1.2 
1345-164  59 0.98 0.041 r 20.014  0.202 20.024 0.271    4.6 
1345-164  59 0.98 0.041 i 19.723  0.226 19.718 0.248    5.1 
1345-164  59 0.98 0.041 z 19.622  0.244 19.639 0.412    3.5 
1345-164  59 0.98 0.041 y 19.589  0.157 19.610 0.173    1.0 
1345+289  53 0.84 0.013 g 18.243  0.090 18.197 0.273    7.4 
1345+289  53 0.84 0.013 r 18.320  0.058 18.323 0.088    4.7 
1345+289  53 0.84 0.013 i 18.267  0.070 18.269 0.130    5.5 
1345+289  53 0.84 0.013 z 18.034  0.112 18.036 0.199    6.1 
1345+289  53 0.84 0.013 y 17.873  0.097 17.865 0.231    2.2 
1346-113  41 0.73 0.016 g 17.793  0.333 17.643 1.056   38.5 
1346-113  41 0.73 0.016 r 17.713  0.326 17.754 0.309   25.0 
1346-113  41 0.73 0.016 i 17.701  0.333 17.689 0.417   18.0 
1346-113  41 0.73 0.016 z 17.057  0.535 17.060 0.573   51.8 
1346-113  41 0.73 0.016 y 17.004  1.028 16.988 1.064   46.9 
1346-168  64 1.03 0.021 g 19.462  0.102 19.474 0.200    3.2 
1346-168  64 1.03 0.021 r 19.474  0.055 19.465 0.032    1.8 
1346-168  64 1.03 0.021 i 19.107  0.079 19.124 0.125    2.5 
1346-168  64 1.03 0.021 z 18.816  0.064 18.815 0.062    1.9 
1346-168  64 1.03 0.021 y 18.867  0.222 18.852 0.261    2.6 
1347+539  74 0.95 0.016 g 17.384  0.312 17.429 0.312   38.6 
1347+539  74 0.95 0.016 r 17.247  0.146 17.258 0.313   19.9 
1347+539  74 0.95 0.016 i 17.371  0.086 17.360 0.067   11.6 
1347+539  74 0.95 0.016 z 17.518  0.214 17.531 0.178   16.5 
1347+539  74 0.95 0.016 y 17.372  0.155 17.349 0.205    6.5 
1348+087  48 0.86 0.011 g 18.764  0.545 18.553 1.175   41.6 
1348+087  48 0.86 0.011 r 18.274  0.122 18.277 0.074   10.6 
1348+087  48 0.86 0.011 i 17.944  0.358 17.942 0.223   32.9 
1348+087  48 0.86 0.011 z 18.327  0.402 18.343 0.246   19.4 
1348+087  48 0.86 0.011 y 18.389  0.494 18.380 0.304    8.9 
1348-289  56 0.97 0.032 g 20.170  1.071 20.103 1.410   17.9 
1348-289  56 0.97 0.032 r 19.673  1.096 19.880 1.199   16.2 
1348-289  56 0.97 0.032 i 19.388  0.361 19.379 0.373    8.1 
1348-289  56 0.97 0.032 z 19.049  1.425 19.058 1.492   32.8 
1348-289  56 0.97 0.032 y 18.817  1.289 18.808 1.384   16.1 
1348+308  79 1.05 0.044 g 19.107  0.434 19.123 0.517   18.9 
1348+308  79 1.05 0.044 r 19.020  0.519 19.079 0.425   21.4 
1348+308  79 1.05 0.044 i 18.988  0.623 19.015 0.590   28.4 
1348+308  79 1.05 0.044 z 18.587  1.098 18.649 1.235   32.6 
1348+308  79 1.05 0.044 y 18.501  0.731 18.500 0.702   14.2 
1349-275  64 0.98 0.033 g 20.184  0.410 20.222 0.728    8.0 
1349-275  64 0.98 0.033 r 19.907  0.329 19.925 0.417    5.0 
1349-275  64 0.98 0.033 i 19.749  0.680 19.648 0.756    9.8 
1349-275  64 0.98 0.033 z 19.827  0.502 19.828 0.662    5.3 
1349-275  64 0.98 0.033 y 19.486  0.284 19.468 0.293    1.9 
1351-018  42 0.28 0.032 r 19.586 -0.012 19.545 0.090   -0.4 
1351-018  42 0.28 0.032 i 19.468  0.110 19.481 0.150    2.5 
1351-018  42 0.28 0.032 z 19.292  0.211 19.336 0.242    4.0 
1351-018  42 0.28 0.032 y 19.278  0.310 19.236 0.642    3.1 
1351+021  55 1.09 0.023 g 18.954  0.085 18.945 0.094    4.4 
1351+021  55 1.09 0.023 r 18.800  0.096 18.820 0.069    4.4 
1351+021  55 1.09 0.023 i 18.506  0.244 18.510 0.355   15.5 
1351+021  55 1.09 0.023 z 18.573  0.250 18.573 0.291    8.2 
1351+021  55 1.09 0.023 y 18.580  0.243 18.571 0.329    3.4 
1352-104  52 0.98 0.015 g 17.070  1.263 17.081 0.361  180.9 
1352-104  52 0.98 0.015 r 17.073  0.406 17.069 0.115   63.3 
1352-104  52 0.98 0.015 i 17.043  1.737 17.064 0.505  234.0 
1352-104  52 0.98 0.015 z 16.650  0.202 16.642 0.057   22.9 
1352-104  52 0.98 0.015 y 16.952  0.961 16.965 0.339   53.8 
1352+757  87 0.93 0.014 g 18.213  0.124 18.211 0.169    9.7 
1352+757  87 0.93 0.014 r 18.047  0.065 18.049 0.121    4.4 
1352+757  87 0.93 0.014 i 17.805  0.050 17.815 0.077    3.6 
1352+757  87 0.93 0.014 z 17.788  0.057 17.785 0.089    3.1 
1352+757  87 0.93 0.014 y 17.899  0.072 17.896 0.084    1.6 
1353-095  36 0.98 0.047 g 21.753  0.104 21.737 0.266    0.8 
1353-095  36 0.98 0.047 r 21.283  0.231 21.381 0.233    2.6 
1353-095  36 0.98 0.047 i 21.112  0.204 21.066 0.310    1.4 
1353-095  36 0.98 0.047 z 20.786  0.304 20.786 0.602    1.6 
1354-107  64 0.98 0.019 g 18.541  0.065 18.537 0.065    4.5 
1354-107  64 0.98 0.019 r 18.215  0.105 18.221 0.157    6.9 
1354-107  64 0.98 0.019 i 18.245  0.151 18.242 0.208   11.2 
1354-107  64 0.98 0.019 z 18.246  0.065 18.237 0.076    2.8 
1354-107  64 0.98 0.019 y 18.013  0.089 18.020 0.187    2.4 
1354-152  75 0.93 0.021 g 18.720  0.136 18.689 0.113    8.3 
1354-152  75 0.93 0.021 r 18.614  0.114 18.629 0.148    6.3 
1354-152  75 0.93 0.021 i 18.456  0.152 18.468 0.213    7.8 
1354-152  75 0.93 0.021 z 18.325  0.165 18.318 0.194    7.2 
1354-152  75 0.93 0.021 y 18.293  0.201 18.326 0.229    3.9 
1354-174  36 0.64 0.014 r 18.684  0.037 18.679 0.059    1.8 
1354-174  36 0.64 0.014 i 18.649  0.038 18.652 0.063    2.0 
1354-174  36 0.64 0.014 z 18.637  0.044 18.636 0.056    1.4 
1354-174  36 0.64 0.014 y 18.499  0.013 18.528 0.078    0.2 
1354+195  81 0.98 0.011 g 16.238  0.251 16.280 0.221   61.8 
1354+195  81 0.98 0.011 r 16.136  0.296 16.113 0.284   80.4 
1354+195  81 0.98 0.011 i 16.297  0.355 16.262 0.459   88.8 
1354+195  81 0.98 0.011 z 16.021  0.141 16.021 0.134   26.0 
1354+195  81 0.98 0.011 y 16.277  0.167 16.276 0.164   12.9 
1354+247  57 0.95 0.014 g 18.230  0.113 18.250 0.257    8.9 
1354+247  57 0.95 0.014 r 18.015  0.130 18.006 0.133   10.4 
1354+247  57 0.95 0.014 i 18.113  0.160 18.100 0.323   13.4 
1354+247  57 0.95 0.014 z 18.152  0.035 18.152 0.049    1.8 
1354+247  57 0.95 0.014 y 18.047  0.156 18.047 0.222    3.2 
1355+115  53 0.98 0.045 g 20.666  0.285 20.582 0.340    4.2 
1355+115  53 0.98 0.045 r 20.344  0.382 20.324 0.384    4.9 
1355+115  53 0.98 0.045 i 20.104  0.469 20.110 0.488    6.8 
1355+115  53 0.98 0.045 z 19.514  0.632 19.513 0.672    9.3 
1355+115  53 0.98 0.045 y 19.113  0.476 19.095 0.529    5.4 
1355+441  36 1.58 0.099 i 20.954  0.573 20.966 0.346    4.6 
1355+441  36 1.58 0.099 z 20.558  0.224 20.561 0.142    1.7 
1356+022  75 0.97 0.023 g 17.901  0.281 17.928 0.466   26.8 
1356+022  75 0.97 0.023 r 17.734  0.225 17.726 0.154   23.0 
1356+022  75 0.97 0.023 i 17.729  0.209 17.720 0.143   22.5 
1356+022  75 0.97 0.023 z 17.825  0.396 17.832 0.324   26.0 
1356+022  75 0.97 0.023 y 17.885  0.305 17.848 0.248    7.6 
1357-101  62 0.99 0.051 g 20.680  0.466 20.770 0.555    6.2 
1357-101  62 0.99 0.051 r 20.380  0.268 20.314 0.164    4.7 
1357-101  62 0.99 0.051 i 19.984  0.290 19.993 0.469    5.3 
1357-101  62 0.99 0.051 z 19.573  0.335 19.620 0.426    5.5 
1357-101  62 0.99 0.051 y 19.370  0.221 19.354 0.200    1.4 
1357-187  66 0.95 0.014 g 18.780  0.400 18.780 0.474   22.4 
1357-187  66 0.95 0.014 r 18.692  0.263 18.688 0.263   15.3 
1357-187  66 0.95 0.014 i 18.793  0.307 18.786 0.406   14.1 
1357-187  66 0.95 0.014 z 18.719  0.242 18.747 0.301    7.0 
1357-187  66 0.95 0.014 y 18.599  0.060 18.596 0.074    1.0 
1357+769  47 0.98 0.039 g 21.439  0.547 21.461 0.180    3.1 
1357+769  47 0.98 0.039 r 20.698  3.014 20.647 0.945   24.9 
1357+769  47 0.98 0.039 i 20.578  2.349 20.592 0.704   19.6 
1357+769  47 0.98 0.039 z 20.252  1.023 20.252 0.329    7.3 
1357+769  47 0.98 0.039 y 19.206  0.475 19.192 0.155    4.0 
1358+046  55 0.97 0.044 g 20.881  0.680 20.998 0.476    7.2 
1358+046  55 0.97 0.044 r 20.622  0.313 20.552 0.499    4.2 
1358+046  55 0.97 0.044 i 20.373  0.480 20.383 0.386    6.2 
1358+046  55 0.97 0.044 z 19.959  0.369 19.962 0.420    3.9 
1358+046  55 0.97 0.044 y 19.646  0.564 19.673 0.866    3.3 
1358-090  61 1.04 0.041 g 20.585  0.427 20.542 0.367    6.6 
1358-090  61 1.04 0.041 r 20.225  0.483 20.254 0.709    8.2 
1358-090  61 1.04 0.041 i 19.529  0.412 19.538 0.331    8.5 
1358-090  61 1.04 0.041 z 19.375  0.408 19.427 0.428    8.6 
1358-090  61 1.04 0.041 y 19.129  0.561 19.115 0.590    6.0 
1359-281  38 0.94 0.064 g 20.289  0.261 20.245 0.172    5.2 
1359-281  38 0.94 0.064 r 20.366  0.411 20.270 0.234    3.8 
1359-281  38 0.94 0.064 i 20.313  0.296 20.362 0.339    2.6 
1359-281  38 0.94 0.064 z 19.538  0.539 19.563 0.427    9.4 
1400-181  54 1.02 0.026 g 20.100  0.372 20.102 0.431    7.5 
1400-181  54 1.02 0.026 r 19.825  0.487 19.811 0.679   11.6 
1400-181  54 1.02 0.026 i 19.693  0.468 19.717 0.584   13.5 
1400-181  54 1.02 0.026 z 19.212  0.696 19.199 0.926   15.9 
1400-181  54 1.02 0.026 y 19.316  0.583 19.315 0.768    8.8 
1400-184  68 0.94 0.022 g 18.883  0.199 18.900 0.097    9.7 
1400-184  68 0.94 0.022 r 18.854  0.390 18.831 0.511   20.3 
1400-184  68 0.94 0.022 i 18.763  0.191 18.755 0.341    9.6 
1400-184  68 0.94 0.022 z 18.641  0.484 18.637 0.483   15.6 
1400-184  68 0.94 0.022 y 18.766  0.116 18.754 0.093    1.4 
1400+588  46 0.99 0.035 g 20.348  0.281 20.297 0.319    5.3 
1400+588  46 0.99 0.035 r 20.167  0.211 20.188 0.132    3.3 
1400+588  46 0.99 0.035 i 20.160  0.242 20.178 0.169    4.5 
1400+588  46 0.99 0.035 z 19.929  0.302 19.918 0.233    2.9 
1400+588  46 0.99 0.035 y 19.472  1.063 19.587 0.345    5.8 
1400+839  63 1.05 0.030 g 20.375  0.065 20.371 0.074    0.9 
1400+839  63 1.05 0.030 r 19.971  0.181 19.983 0.172    1.9 
1400+839  63 1.05 0.030 i 19.840  0.160 19.849 0.184    2.4 
1400+839  63 1.05 0.030 z 19.770  0.234 19.771 0.281    2.1 
1400+839  63 1.05 0.030 y 19.459  0.278 19.466 0.355    1.5 
1401+000  58 0.96 0.014 g 18.953  0.213 18.965 0.149    9.8 
1401+000  58 0.96 0.014 r 18.692  0.139 18.700 0.094    7.0 
1401+000  58 0.96 0.014 i 18.598  0.070 18.599 0.037    3.7 
1401+000  58 0.96 0.014 z 18.681  0.245 18.660 0.114    9.3 
1401+000  58 0.96 0.014 y 18.571  0.210 18.576 0.116    3.7 
1402-012  66 0.99 0.013 g 18.326  0.709 18.359 0.538   48.3 
1402-012  66 0.99 0.013 r 18.237  0.087 18.210 0.076    6.8 
1402-012  66 0.99 0.013 i 18.274  0.102 18.278 0.046    7.1 
1402-012  66 0.99 0.013 z 18.074  0.212 18.069 0.104   12.1 
1402-012  66 0.99 0.013 y 17.911  0.180 17.898 0.093    4.5 
1402+044  53 0.93 0.012 g 19.338  0.151 19.334 0.123    6.1 
1402+044  53 0.93 0.012 r 19.100  0.263 19.137 0.288   10.7 
1402+044  53 0.93 0.012 i 19.010  0.333 19.033 0.369   12.2 
1402+044  53 0.93 0.012 z 19.119  0.189 19.097 0.121    4.0 
1402+044  53 0.93 0.012 y 18.945  0.127 18.970 0.229    1.4 
1402+077  63 0.84 0.025 g 18.979  0.167 18.996 0.259    8.4 
1402+077  63 0.84 0.025 r 18.895  0.112 18.895 0.143    5.9 
1402+077  63 0.84 0.025 i 18.863  0.064 18.869 0.042    3.0 
1402+077  63 0.84 0.025 z 18.883  0.155 18.914 0.198    4.3 
1402+077  63 0.84 0.025 y 18.804  0.162 18.819 0.126    1.9 
1402-144  75 0.97 0.017 g 18.221  0.340 18.251 0.584   26.5 
1402-144  75 0.97 0.017 r 17.943  0.165 17.950 0.253   15.2 
1402-144  75 0.97 0.017 i 17.938  0.146 17.939 0.157   13.2 
1402-144  75 0.97 0.017 z 18.081  0.346 18.078 0.447   14.7 
1402-144  75 0.97 0.017 y 17.969  0.156 17.967 0.178    3.4 
1403-085  66 0.97 0.021 g 18.944  0.104 18.939 0.152    5.1 
1403-085  66 0.97 0.021 r 18.942  0.051 18.926 0.043    2.5 
1403-085  66 0.97 0.021 i 18.814  0.258 18.814 0.206   11.1 
1403-085  66 0.97 0.021 z 18.869  0.230 18.877 0.190    7.4 
1403-085  66 0.97 0.021 y 18.781  0.256 18.777 0.188    3.7 
1403-107  69 1.13 0.018 g 18.560  0.016 18.559 0.011    1.1 
1403-107  69 1.13 0.018 r 18.599  0.030 18.600 0.061    1.8 
1403-107  69 1.13 0.018 i 18.487  0.099 18.483 0.112    6.1 
1403-107  69 1.13 0.018 z 18.229  0.104 18.226 0.054    4.6 
1403-107  69 1.13 0.018 y 18.031  0.110 18.044 0.115    2.7 
1403+411  73 0.90 0.031 g 19.655  0.044 19.658 0.059    1.3 
1403+411  73 0.90 0.031 r 19.583  0.044 19.583 0.075    1.3 
1403+411  73 0.90 0.031 i 19.309  0.169 19.300 0.140    5.5 
1403+411  73 0.90 0.031 z 19.077  0.244 19.079 0.274    6.2 
1403+411  73 0.90 0.031 y 19.213  0.133 19.225 0.230    1.3 
1404+347  85 0.93 0.016 g 18.708  0.121 18.688 0.134    8.4 
1404+347  85 0.93 0.016 r 18.394  0.147 18.371 0.154    9.0 
1404+347  85 0.93 0.016 i 18.320  0.106 18.326 0.088    6.9 
1404+347  85 0.93 0.016 z 18.043  0.104 18.026 0.123    6.2 
1404+347  85 0.93 0.016 y 17.824  0.190 17.841 0.176    5.6 
1405-287  43 0.98 0.014 g 17.514  0.014 17.516 0.020    1.7 
1405-287  43 0.98 0.014 r 17.601  0.065 17.603 0.095    4.8 
1405-287  43 0.98 0.014 i 17.560  0.135 17.535 0.051   13.6 
1405-287  43 0.98 0.014 z 17.661  0.069 17.663 0.072    4.2 
1405-287  43 0.98 0.014 y 17.403  0.112 17.421 0.162    3.3 
1406-076  66 1.04 0.016 g 18.952  0.231 18.953 0.203   10.9 
1406-076  66 1.04 0.016 r 18.615  0.120 18.612 0.092    7.4 
1406-076  66 1.04 0.016 i 18.301  0.222 18.304 0.211   14.5 
1406-076  66 1.04 0.016 z 18.234  0.520 18.245 0.477   26.8 
1406-076  66 1.04 0.016 y 18.237  0.293 18.251 0.245    5.6 
1406-267  29 1.13 0.049 g 21.606  0.279 21.678 0.203    1.8 
1406-267  29 1.13 0.049 r 21.120  0.592 21.064 0.758    3.4 
1406-267  29 1.13 0.049 i 21.012  0.671 20.943 0.865    4.8 
1406-267  29 1.13 0.049 z 20.584  0.149 20.592 0.216    0.9 
1406+767  57 1.03 0.029 g 19.261  0.090 19.263 0.174    3.3 
1406+767  57 1.03 0.029 r 19.183  0.090 19.171 0.141    2.6 
1406+767  57 1.03 0.029 i 19.026  0.079 19.029 0.107    2.6 
1406+767  57 1.03 0.029 z 19.094  0.195 19.121 0.294    3.4 
1406+767  57 1.03 0.029 y 19.099  0.108 19.071 0.242    0.8 
1406+787  82 0.92 0.036 g 19.162  0.243 19.147 0.194   11.5 
1406+787  82 0.92 0.036 r 19.046  0.252 19.084 0.327    6.2 
1406+787  82 0.92 0.036 i 18.610  0.215 18.597 0.178   10.1 
1406+787  82 0.92 0.036 z 18.560  0.585 18.559 0.536   15.8 
1406+787  82 0.92 0.036 y 18.037  0.518 18.029 0.451    9.2 
1407+022  53 0.99 0.020 g 18.490  1.099 18.526 0.925   68.5 
1407+022  53 0.99 0.020 r 18.251  0.699 18.220 0.443   59.1 
1407+022  53 0.99 0.020 i 17.972  0.774 17.994 0.567   73.5 
1407+022  53 0.99 0.020 z 17.355  0.770 17.335 0.539   92.5 
1407+022  53 0.99 0.020 y 17.219  0.914 17.264 0.725   66.5 
1407-188  63 0.90 0.056 g 20.566  0.553 20.550 0.349    7.5 
1407-188  63 0.90 0.056 r 20.568  0.177 20.601 0.213    2.4 
1407-188  63 0.90 0.056 i 20.473  0.212 20.474 0.260    2.8 
1407-188  63 0.90 0.056 z 20.228  0.118 20.229 0.127    1.1 
1407-188  63 0.90 0.056 y 20.103  0.200 20.078 0.252    1.0 
1407+653  56 1.02 0.008 g 17.035 -0.058 17.043 0.031   -9.0 
1407+653  56 1.02 0.008 r 17.027  0.021 17.029 0.044    3.3 
1407+653  56 1.02 0.008 i 16.938  0.035 16.940 0.042    5.6 
1407+653  56 1.02 0.008 z 16.871  0.044 16.889 0.043    4.5 
1407+653  56 1.02 0.008 y 16.871  0.158 16.833 0.156    7.8 
1407+691  68 0.98 0.029 g 19.460  0.135 19.457 0.144    4.7 
1407+691  68 0.98 0.029 r 19.219  0.152 19.246 0.202    4.9 
1407+691  68 0.98 0.029 i 19.230  0.068 19.231 0.072    2.4 
1407+691  68 0.98 0.029 z 19.165  0.219 19.169 0.226    3.9 
1407+691  68 0.98 0.029 y 19.207  0.444 19.196 0.501    3.5 
1408+008  65 0.99 0.011 g 18.039  0.113 18.041 0.143   10.1 
1408+008  65 0.99 0.011 r 18.055  0.073 18.045 0.105    6.6 
1408+008  65 0.99 0.011 i 17.900  0.083 17.911 0.091    7.5 
1408+008  65 0.99 0.011 z 17.921  0.075 17.922 0.091    4.3 
1408+008  65 0.99 0.011 y 18.033  0.233 18.031 0.292    5.0 
1408+077  50 1.06 0.085 g 21.727  0.400 21.652 0.595    2.9 
1408+077  50 1.06 0.085 r 21.428  0.405 21.387 0.624    3.0 
1408+077  50 1.06 0.085 i 20.937  0.513 20.982 0.812    3.9 
1408+077  50 1.06 0.085 z 20.441  0.474 20.432 0.786    3.8 
1408+077  50 1.06 0.085 y 19.717  0.415 19.570 0.403    3.7 
1409+218  66 1.01 0.028 g 20.409  0.512 20.474 0.556    8.1 
1409+218  66 1.01 0.028 r 19.927  0.451 19.878 0.384   11.2 
1409+218  66 1.01 0.028 i 19.670  0.491 19.656 0.479   14.4 
1409+218  66 1.01 0.028 z 19.134  0.843 19.272 0.615   18.7 
1409+218  66 1.01 0.028 y 18.824  0.754 18.692 0.779    9.1 
1409+373  29 1.00 0.024 i 21.188  0.412 21.188 0.552    2.9 
1409+373  29 1.00 0.024 z 20.832  0.158 20.832 0.212    1.1 
1411+746  83 1.01 0.030 g 18.885  0.245 18.887 0.105   13.5 
1411+746  83 1.01 0.030 r 18.529  0.364 18.511 0.131   17.1 
1411+746  83 1.01 0.030 i 17.963  0.786 18.079 0.825   59.0 
1411+746  83 1.01 0.030 z 18.068  1.530 18.125 0.614   66.4 
1411+746  83 1.01 0.030 y 17.794  0.951 17.778 0.502   25.0 
1412-097  57 0.97 0.013 g 19.036  0.168 19.021 0.157    7.6 
1412-097  57 0.97 0.013 r 18.927  0.026 18.934 0.022    1.3 
1412-097  57 0.97 0.013 i 18.744  0.076 18.749 0.055    3.9 
1412-097  57 0.97 0.013 z 18.582  0.108 18.579 0.080    4.4 
1412-097  57 0.97 0.013 y 18.577  0.274 18.581 0.219    4.7 
1413-168  40 0.93 0.033 g 20.495  0.362 20.448 0.160    5.6 
1413-168  40 0.93 0.033 r 19.891  0.218 19.868 0.214    5.5 
1413-168  40 0.93 0.033 i 19.996  0.124 20.032 0.138    2.3 
1413-168  40 0.93 0.033 z 20.025  0.179 19.979 0.171    2.3 
1413-168  40 0.93 0.033 y 19.828  0.060 19.834 0.083    0.4 
1413+373  71 0.94 0.010 g 17.987  0.209 17.970 0.151   19.2 
1413+373  71 0.94 0.010 r 17.887  0.094 17.866 0.109    8.2 
1413+373  71 0.94 0.010 i 17.758  0.068 17.760 0.038    6.6 
1413+373  71 0.94 0.010 z 17.451  0.268 17.452 0.166   23.3 
1413+373  71 0.94 0.010 y 17.247  0.144 17.259 0.096    6.4 
1413+487  71 1.00 0.019 g 18.208  0.576 18.196 0.802   46.9 
1413+487  71 1.00 0.019 r 17.864  0.452 17.911 0.705   41.6 
1413+487  71 1.00 0.019 i 17.584  0.452 17.535 0.499   49.2 
1413+487  71 1.00 0.019 z 17.774  0.613 17.847 1.626   32.5 
1413+487  71 1.00 0.019 y 17.666  0.402 17.637 0.370   13.4 
1414+129  75 0.98 0.013 g 17.518  0.383 17.547 0.500   49.4 
1414+129  75 0.98 0.013 r 17.519  0.370 17.535 0.335   45.1 
1414+129  75 0.98 0.013 i 17.602  0.330 17.597 0.291   37.1 
1414+129  75 0.98 0.013 z 16.998  0.162 16.997 0.143   17.4 
1414+129  75 0.98 0.013 y 17.484  0.273 17.479 0.235    9.3 
1414+652  57 0.95 0.014 g 17.915  0.190 17.915 0.211   18.0 
1414+652  57 0.95 0.014 r 17.697  0.191 17.717 0.169   18.9 
1414+652  57 0.95 0.014 i 17.463  0.162 17.456 0.362   15.1 
1414+652  57 0.95 0.014 z 17.389  0.124 17.380 0.153    8.7 
1414+652  57 0.95 0.014 y 17.398  0.160 17.400 0.179    5.2 
1415+172  52 0.90 0.010 g 17.911  0.048 17.912 0.019    4.7 
1415+172  52 0.90 0.010 r 17.941  0.064 17.952 0.144    6.9 
1415+172  52 0.90 0.010 i 18.056  0.121 18.042 0.047   11.2 
1415+172  52 0.90 0.010 z 17.864  0.361 17.866 0.217   21.9 
1415+172  52 0.90 0.010 y 18.072  0.130 18.072 0.096    3.1 
1415+385  57 0.98 0.013 g 18.211  0.258 18.209 0.178   18.0 
1415+385  57 0.98 0.013 r 18.348  0.082 18.353 0.058    5.1 
1415+385  57 0.98 0.013 i 18.286  0.216 18.288 0.159   15.0 
1415+385  57 0.98 0.013 z 18.279  0.156 18.275 0.103    7.4 
1415+463  68 0.96 0.013 g 17.579  0.062 17.573 0.057    7.1 
1415+463  68 0.96 0.013 r 17.453  0.148 17.465 0.245   17.9 
1415+463  68 0.96 0.013 i 17.306  0.130 17.305 0.076   17.9 
1415+463  68 0.96 0.013 z 17.338  0.222 17.334 0.248   19.2 
1415+463  68 0.96 0.013 y 17.428  0.251 17.432 0.205    9.7 
1416+067  71 1.00 0.006 g 17.079  0.117 17.070 0.065   18.9 
1416+067  71 1.00 0.006 r 16.612  0.097 16.606 0.048   20.9 
1416+067  71 1.00 0.006 i 16.337  0.129 16.353 0.092   30.9 
1416+067  71 1.00 0.006 z 16.232  0.400 16.239 0.239   64.3 
1416+067  71 1.00 0.006 y 16.200  0.309 16.193 0.161   26.8 
1416+159  59 1.03 0.010 g 18.114  0.308 18.115 0.299   29.1 
1416+159  59 1.03 0.010 r 17.785  0.204 17.799 0.400   21.8 
1416+159  59 1.03 0.010 i 17.603  0.203 17.584 0.166   22.6 
1416+159  59 1.03 0.010 z 17.610  0.349 17.610 0.380   26.7 
1416+159  59 1.03 0.010 y 17.601  0.337 17.600 0.370   11.5 
1417+172  60 1.05 0.030 g 19.478  0.093 19.479 0.157    3.4 
1417+172  60 1.05 0.030 r 19.497  0.101 19.500 0.083    3.9 
1417+172  60 1.05 0.030 i 19.308  0.137 19.302 0.185    5.1 
1417+172  60 1.05 0.030 z 19.321  0.112 19.328 0.133    2.2 
1417+172  60 1.05 0.030 y 19.316  0.258 19.330 0.392    1.9 
1417-192  58 0.82 0.005 g 16.822  0.265 16.849 0.122   44.7 
1417-192  58 0.82 0.005 r 16.471  1.801 16.473 0.958  420.2 
1417-192  58 0.82 0.005 i 16.070  0.170 15.978 0.283   43.4 
1417-192  58 0.82 0.005 z 16.168  0.899 16.165 0.490  158.3 
1417-192  58 0.82 0.005 y 15.996  0.710 16.006 0.371   65.2 
1417+375  80 0.96 0.020 g 18.750  0.027 18.740 0.045    1.6 
1417+375  80 0.96 0.020 r 18.646  0.076 18.623 0.105    3.9 
1417+375  80 0.96 0.020 i 18.816  0.124 18.838 0.191    5.6 
1417+375  80 0.96 0.020 z 18.777  0.154 18.779 0.271    5.8 
1417+375  80 0.96 0.020 y 18.609  0.164 18.588 0.296    2.4 
1417+385  72 1.01 0.038 g 19.566  0.178 19.590 0.274    5.0 
1417+385  72 1.01 0.038 r 19.583  0.277 19.636 0.210    7.2 
1417+385  72 1.01 0.038 i 19.133  0.281 19.116 0.335   11.1 
1417+385  72 1.01 0.038 z 19.247  0.232 19.248 0.308    4.3 
1417+385  72 1.01 0.038 y 19.036  0.422 19.005 0.715    4.2 
1418-065  55 0.86 0.018 r 18.643  0.056 18.635 0.103    3.2 
1418-065  55 0.86 0.018 i 18.590  0.068 18.598 0.087    3.5 
1418-065  55 0.86 0.018 z 18.597  0.056 18.600 0.101    2.2 
1418-065  55 0.86 0.018 y 18.626  0.048 18.626 0.119    0.8 
1418-192  65 0.97 0.035 g 20.304  2.577 20.121 2.487   68.6 
1418-192  65 0.97 0.035 r 19.936  2.006 19.975 2.320   38.7 
1418-192  65 0.97 0.035 i 19.239  1.880 19.296 2.268   72.2 
1418-192  65 0.97 0.035 z 19.619  0.549 19.609 0.616    8.0 
1418-192  65 0.97 0.035 y 19.103  0.572 19.079 0.702    6.0 
1418-198  66 0.95 0.010 g 18.144  0.376 18.137 0.202   31.9 
1418-198  66 0.95 0.010 r 18.117  0.160 18.118 0.074   14.4 
1418-198  66 0.95 0.010 i 18.223  0.159 18.216 0.094   11.7 
1418-198  66 0.95 0.010 z 18.084  0.103 18.075 0.047    4.9 
1418-198  66 0.95 0.010 y 18.066  0.122 18.096 0.122    2.4 
1419+286  59 1.03 0.014 g 17.737  0.082 17.757 0.072    8.7 
1419+286  59 1.03 0.014 r 17.688  0.060 17.693 0.058    5.9 
1419+286  59 1.03 0.014 i 17.611  0.088 17.609 0.085    9.3 
1419+286  59 1.03 0.014 z 17.749  0.081 17.745 0.092    5.3 
1419+286  59 1.03 0.014 y 17.503  0.060 17.505 0.068    2.1 
1419+469  68 1.05 0.012 g 18.094  0.202 18.063 0.192   18.3 
1419+469  68 1.05 0.012 r 17.936  0.210 17.937 0.295   19.0 
1419+469  68 1.05 0.012 i 17.731  0.170 17.752 0.256   17.6 
1419+469  68 1.05 0.012 z 17.625  0.115 17.620 0.172    8.4 
1419+469  68 1.05 0.012 y 17.590  0.118 17.587 0.122    4.0 
1420+044  69 0.99 0.010 g 17.083  0.212 17.090 0.233   30.6 
1420+044  69 0.99 0.010 r 16.953  0.102 16.946 0.108   17.8 
1420+044  69 0.99 0.010 i 17.064  0.112 17.077 0.106   18.0 
1420+044  69 0.99 0.010 z 17.087  0.116 17.083 0.115   10.0 
1420+044  69 0.99 0.010 y 16.938  0.105 16.942 0.101    5.9 
1420-220  49 0.99 0.038 g 20.105  0.273 20.098 0.340    5.7 
1420-220  49 0.99 0.038 r 19.805  0.387 19.832 0.414    9.9 
1420-220  49 0.99 0.038 i 19.812  0.473 19.839 0.591    8.8 
1420-220  49 0.99 0.038 z 19.682  0.499 19.703 0.557    7.9 
1420-220  49 0.99 0.038 y 19.427  0.465 19.329 0.348    3.5 
1420+326  75 1.07 0.015 g 18.461  0.128 18.448 0.100    8.9 
1420+326  75 1.07 0.015 r 18.522  0.197 18.550 0.150    9.6 
1420+326  75 1.07 0.015 i 18.460  0.475 18.439 0.406   31.0 
1420+326  75 1.07 0.015 z 18.425  0.178 18.444 0.122    7.7 
1420+326  75 1.07 0.015 y 18.357  0.241 18.356 0.210    4.9 
1421+048  55 0.83 0.026 g 17.450  0.408 17.504 0.789   52.0 
1421+048  55 0.83 0.026 r 17.227  0.201 17.160 0.655   32.0 
1421+048  55 0.83 0.026 i 16.928  0.187 16.933 0.168   33.1 
1421+048  55 0.83 0.026 z 16.909  0.577 16.939 0.796   73.7 
1421+048  55 0.83 0.026 y 16.688  0.655 16.681 0.984   52.2 
1421+122  66 1.01 0.007 g 18.158  0.020 18.156 0.024    1.6 
1421+122  66 1.01 0.007 r 17.943  0.179 17.959 0.280   18.3 
1421+122  66 1.01 0.007 i 17.686  0.139 17.678 0.158   15.9 
1421+122  66 1.01 0.007 z 17.643  0.118 17.642 0.142    9.0 
1421+122  66 1.01 0.007 y 17.590  0.122 17.590 0.159    3.7 
1421-138  38 0.55 0.047 g 21.594  0.014 21.623 0.035    0.1 
1421-138  38 0.55 0.047 r 20.793  0.044 20.797 0.213    0.5 
1421-138  38 0.55 0.047 i 20.680  0.073 20.646 0.187    0.9 
1421-138  38 0.55 0.047 z 19.999  0.100 19.992 0.200    1.2 
1421-138  38 0.55 0.047 y 19.503  0.096 19.480 0.305    0.8 
1421+482  64 0.99 0.035 g 20.434  0.233 20.429 0.265    4.1 
1421+482  64 0.99 0.035 r 20.290  0.165 20.290 0.147    2.9 
1421+482  64 0.99 0.035 i 19.988  0.586 20.027 0.568   10.6 
1421+482  64 0.99 0.035 z 19.683  0.472 19.677 0.453    6.0 
1421+482  64 0.99 0.035 y 19.654  0.489 19.607 0.359    3.2 
1422-249  68 0.86 0.025 g 19.412  0.062 19.403 0.100    2.3 
1422-249  68 0.86 0.025 r 19.304  0.112 19.335 0.198    3.0 
1422-249  68 0.86 0.025 i 19.012  0.036 19.009 0.033    1.3 
1422-249  68 0.86 0.025 z 18.904  0.117 18.898 0.170    3.2 
1422-249  68 0.86 0.025 y 18.758  0.137 18.758 0.181    1.6 
1422+364  87 1.00 0.030 g 19.072  0.087 19.058 0.052    3.7 
1422+364  87 1.00 0.030 r 18.676  0.496 18.704 0.568   25.1 
1422+364  87 1.00 0.030 i 18.454  0.304 18.463 0.274   18.5 
1422+364  87 1.00 0.030 z 18.279  0.233 18.269 0.184    9.9 
1422+364  87 1.00 0.030 y 18.164  0.435 18.160 0.476    9.4 
1422+473  57 1.02 0.025 g 19.289  0.179 19.282 0.146    7.4 
1422+473  57 1.02 0.025 r 19.213  0.042 19.223 0.047    1.5 
1422+473  57 1.02 0.025 i 18.933  0.146 18.915 0.116    6.4 
1422+473  57 1.02 0.025 z 19.059  0.245 19.056 0.216    5.3 
1422+473  57 1.02 0.025 y 18.999  0.241 19.026 0.147    2.6 
1423+146  68 0.98 0.030 g 19.090  0.175 19.076 0.130    8.3 
1423+146  68 0.98 0.030 r 19.174  0.295 19.236 0.306   13.3 
1423+146  68 0.98 0.030 i 19.228  0.311 19.175 0.217   13.6 
1423+146  68 0.98 0.030 z 18.890  0.493 18.902 0.310   16.2 
1423+146  68 0.98 0.030 y 18.691  0.903 18.656 0.719   11.7 
1424+240  58 0.92 0.013 g 14.392  0.212 14.391 0.221  128.9 
1424+240  58 0.92 0.013 r 14.076  0.180 14.113 0.388  128.7 
1424+240  58 0.92 0.013 i 13.942  0.140 13.935 0.124  114.5 
1424+240  58 0.92 0.013 z 13.814  0.152 13.811 0.194   88.0 
1424+240  58 0.92 0.013 y 13.597  0.158 13.597 0.177   59.5 
1424+366  81 1.01 0.039 g 19.804  0.327 19.805 0.216    9.8 
1424+366  81 1.01 0.039 r 19.624  0.545 19.479 0.458   13.4 
1424+366  81 1.01 0.039 i 19.591  0.626 19.686 0.293   11.8 
1424+366  81 1.01 0.039 z 19.250  0.844 19.275 0.448   16.0 
1424+366  81 1.01 0.039 y 19.227  1.217 19.142 1.172   12.5 
1425-156  81 0.81 0.024 g 19.471  0.086 19.460 0.100    3.2 
1425-156  81 0.81 0.024 r 19.346  0.048 19.335 0.098    1.9 
1425-156  81 0.81 0.024 i 19.239  0.044 19.241 0.081    1.3 
1425-156  81 0.81 0.024 z 19.061  0.069 19.051 0.100    1.7 
1425-156  81 0.81 0.024 y 19.048  0.094 19.055 0.164    1.0 
1426+212  71 0.95 0.035 g 19.371  0.387 19.259 0.770   13.7 
1426+212  71 0.95 0.035 r 19.069  0.115 19.078 0.149    5.1 
1426+212  71 0.95 0.035 i 18.888  0.207 18.913 0.194    9.0 
1426+212  71 0.95 0.035 z 18.993  0.287 18.969 0.425    6.4 
1426+212  71 0.95 0.035 y 18.997  0.469 19.013 0.514    4.0 
1427+000  36 1.00 0.056 g 20.507  0.318 20.510 0.182    4.6 
1427+000  36 1.00 0.056 r 20.322  1.578 20.394 0.257   19.0 
1427+000  36 1.00 0.056 i 20.497  1.310 20.441 0.445   13.0 
1427+000  36 1.00 0.056 z 20.400  0.137 20.400 0.053    1.1 
1427+000  36 1.00 0.056 y 20.150  0.099 20.150 0.039    0.6 
1427+109  47 0.99 0.015 g 18.801  0.097 18.809 0.067    5.9 
1427+109  47 0.99 0.015 r 18.709  0.131 18.714 0.118    8.1 
1427+109  47 0.99 0.015 i 18.518  0.115 18.512 0.081    8.2 
1427+109  47 0.99 0.015 z 18.615  0.101 18.612 0.071    2.9 
1427+109  47 0.99 0.015 y 18.586  0.294 18.586 0.217    4.3 
1427+543  65 1.00 0.028 g 20.382  0.138 20.376 0.165    2.6 
1427+543  65 1.00 0.028 r 20.135  0.155 20.136 0.154    2.9 
1427+543  65 1.00 0.028 i 20.050  0.238 20.063 0.260    4.7 
1427+543  65 1.00 0.028 z 19.983  0.115 19.971 0.160    1.3 
1427+543  65 1.00 0.028 y 19.702  0.278 19.760 0.217    1.5 
1427+634  70 1.20 0.024 r 19.359  0.209 19.411 0.193    6.1 
1427+634  70 1.20 0.024 i 19.228  0.084 19.227 0.080    2.8 
1427+634  70 1.20 0.024 z 19.201  0.182 19.212 0.173    3.6 
1427+634  70 1.20 0.024 y 19.155  0.271 19.161 0.383    2.4 
1428+370  82 0.94 0.051 g 20.318  0.269 20.363 0.162    5.2 
1428+370  82 0.94 0.051 r 19.923  0.563 19.925 0.423   12.1 
1428+370  82 0.94 0.051 i 19.370  0.675 19.328 0.536   19.8 
1428+370  82 0.94 0.051 z 19.211  0.635 19.211 0.476   12.9 
1428+370  82 0.94 0.051 y 18.900  1.017 18.876 1.271   13.1 
1428+422  57 1.00 0.026 i 19.791  0.327 19.790 0.361    6.9 
1428+422  57 1.00 0.026 z 19.523  0.119 19.526 0.132    2.0 
1428+422  57 1.00 0.026 y 19.370  0.293 19.349 0.357    2.7 
1429+249  71 0.98 0.010 g 17.336  0.121 17.360 0.090   17.4 
1429+249  71 0.98 0.010 r 17.392  0.126 17.381 0.119   15.2 
1429+249  71 0.98 0.010 i 17.498  0.135 17.488 0.156   14.6 
1429+249  71 0.98 0.010 z 17.316  0.173 17.315 0.154   12.2 
1429+249  71 0.98 0.010 y 16.934  0.158 16.944 0.150    8.6 
1429+400  67 0.99 0.007 g 16.516  0.156 16.496 0.050   34.2 
1429+400  67 0.99 0.007 r 16.277  0.085 16.273 0.070   21.7 
1429+400  67 0.99 0.007 i 16.226  0.082 16.228 0.059   21.4 
1429+400  67 0.99 0.007 z 16.297  0.204 16.295 0.151   32.6 
1429+400  67 0.99 0.007 y 16.247  0.180 16.251 0.136   14.9 
1430-155   9 1.59 0.066 z 21.203  0.497 21.006 1.211    2.4 
1430-178  49 0.98 0.025 g 18.988  0.235 18.990 0.175   11.6 
1430-178  49 0.98 0.025 r 18.921  0.242 18.921 0.162   11.7 
1430-178  49 0.98 0.025 i 18.724  0.592 18.698 0.383   29.2 
1430-178  49 0.98 0.025 z 18.681  0.221 18.710 0.259    6.3 
1430-178  49 0.98 0.025 y 18.545  0.066 18.537 0.042    1.0 
1431-115  49 1.01 0.017 g 18.354  0.114 18.354 0.049    9.0 
1431-115  49 1.01 0.017 r 18.423  0.155 18.440 0.043   10.8 
1431-115  49 1.01 0.017 i 18.162  0.149 18.161 0.141   11.8 
1431-115  49 1.01 0.017 z 18.356  0.139 18.362 0.063    5.9 
1431-115  49 1.01 0.017 y 18.188  0.280 18.192 0.127    6.7 
1432+200  44 0.91 0.046 g 19.177  0.528 19.314 0.833   23.5 
1432+200  44 0.91 0.046 r 18.749  0.362 18.734 0.187   24.8 
1432+200  44 0.91 0.046 i 19.052  1.187 19.037 0.739   56.3 
1432+200  44 0.91 0.046 z 18.876  0.970 18.902 0.553   19.8 
1432+200  44 0.91 0.046 y 18.835  0.820 18.680 0.377    6.7 
1432+422  62 0.95 0.044 g 21.002  0.185 20.977 0.289    2.3 
1432+422  62 0.95 0.044 r 20.603  0.258 20.659 0.296    3.7 
1432+422  62 0.95 0.044 i 20.109  0.629 20.098 0.812   11.8 
1432+422  62 0.95 0.044 z 19.908  0.835 19.909 1.055   10.6 
1432+422  62 0.95 0.044 y 19.527  0.795 19.489 0.916    9.9 
1433-040  79 1.01 0.009 g 16.836  0.043 16.835 0.031    7.7 
1433-040  79 1.01 0.009 r 16.740  0.106 16.751 0.092   19.9 
1433-040  79 1.01 0.009 i 16.637  0.126 16.629 0.129   25.3 
1433-040  79 1.01 0.009 z 16.455  0.061 16.457 0.063    9.1 
1433-040  79 1.01 0.009 y 16.546  0.136 16.539 0.146   10.0 
1434-185  37 0.91 0.043 r 21.376  0.093 21.402 0.303    0.7 
1434-185  37 0.91 0.043 i 20.488  0.269 20.541 0.443    2.6 
1434-185  37 0.91 0.043 z 20.279  0.155 20.305 0.272    1.4 
1434-185  37 0.91 0.043 y 19.899  0.106 19.848 0.224    0.7 
1434+235  70 1.07 0.026 g 19.199  0.122 19.196 0.203    5.2 
1434+235  70 1.07 0.026 r 19.054  0.125 19.035 0.070    5.7 
1434+235  70 1.07 0.026 i 18.896  0.052 18.900 0.027    1.8 
1434+235  70 1.07 0.026 z 18.774  0.213 18.785 0.199    5.1 
1434+235  70 1.07 0.026 y 18.668  0.636 18.665 0.427    9.0 
1434-295  20 0.93 0.020 g 19.694  0.353 19.697 0.253   10.3 
1434-295  20 0.93 0.020 r 19.659  0.328 19.682 0.345    7.1 
1434-295  20 0.93 0.020 i 19.517  0.476 19.503 0.436   12.7 
1434-295  20 0.93 0.020 y 19.120  0.076 19.107 0.090    0.6 
1435-218  63 0.99 0.012 g 18.758  0.020 18.761 0.017    1.1 
1435-218  63 0.99 0.012 r 18.435  0.160 18.439 0.161   11.8 
1435-218  63 0.99 0.012 i 18.335  0.186 18.333 0.189   12.1 
1435-218  63 0.99 0.012 z 18.414  0.093 18.426 0.101    3.3 
1435-218  63 0.99 0.012 y 18.391  0.135 18.376 0.127    1.9 
1435+514  57 0.90 0.024 g 19.318  0.046 19.311 0.140    1.9 
1435+514  57 0.90 0.024 r 19.244  0.090 19.264 0.107    3.5 
1435+514  57 0.90 0.024 i 19.268  0.073 19.254 0.076    2.6 
1435+514  57 0.90 0.024 z 19.146  0.074 19.148 0.164    1.6 
1435+514  57 0.90 0.024 y 19.252  0.152 19.238 0.236    1.9 
1435+638  82 1.00 0.010 g 16.879  0.164 16.877 0.091   27.6 
1435+638  82 1.00 0.010 r 16.849  0.118 16.856 0.097   20.8 
1435+638  82 1.00 0.010 i 16.690  0.110 16.685 0.072   20.7 
1435+638  82 1.00 0.010 z 16.572  0.187 16.554 0.127   22.1 
1435+638  82 1.00 0.010 y 16.581  0.121 16.580 0.066    7.1 
1436+373  73 1.00 0.055 g 19.902  0.442 19.890 0.353    9.3 
1436+373  73 1.00 0.055 r 20.055  0.862 19.939 1.364   15.7 
1436+373  73 1.00 0.055 i 19.765  0.929 19.671 1.341   20.4 
1436+373  73 1.00 0.055 z 19.552  0.713 19.564 0.789   11.6 
1436+373  73 1.00 0.055 y 19.199  0.668 19.178 0.696    7.5 
1436+445  65 0.56 0.027 g 19.650  0.025 19.624 0.083    0.8 
1436+445  65 0.56 0.027 r 19.504  0.154 19.493 0.249    5.1 
1436+445  65 0.56 0.027 i 19.318  0.164 19.338 0.208    5.3 
1436+445  65 0.56 0.027 z 19.094  0.077 19.090 0.103    2.0 
1436+445  65 0.56 0.027 y 19.093  0.212 19.102 0.316    2.5 
1436+763  55 1.07 0.073 g 21.454  0.088 21.441 0.131    0.6 
1436+763  55 1.07 0.073 r 20.945  0.348 21.031 0.455    2.3 
1436+763  55 1.07 0.073 i 20.842  0.125 20.843 0.220    1.1 
1436+763  55 1.07 0.073 z 20.540  0.288 20.555 0.531    1.5 
1437-153  54 1.05 0.025 g 19.633  0.239 19.648 0.295    7.3 
1437-153  54 1.05 0.025 r 19.003  0.087 18.981 0.077    4.0 
1437-153  54 1.05 0.025 i 18.530  0.555 18.541 0.705   27.8 
1437-153  54 1.05 0.025 z 18.269  0.730 18.348 1.205   31.3 
1437-153  54 1.05 0.025 y 17.938  0.738 17.940 0.818   17.7 
1437+331  66 1.03 0.019 g 19.074  0.207 19.088 0.310    8.0 
1437+331  66 1.03 0.019 r 19.033  0.156 19.036 0.262    6.6 
1437+331  66 1.03 0.019 i 19.161  0.111 19.162 0.138    4.2 
1437+331  66 1.03 0.019 z 18.966  0.136 18.952 0.164    3.5 
1437+331  66 1.03 0.019 y 19.214  0.197 19.214 0.276    1.8 
1437+374  81 0.95 0.008 g 17.029  0.056 17.040 0.084    8.7 
1437+374  81 0.95 0.008 r 16.889  0.057 16.888 0.079    9.4 
1437+374  81 0.95 0.008 i 16.962  0.046 16.961 0.060    7.5 
1437+374  81 0.95 0.008 z 16.964  0.067 16.965 0.089    7.2 
1437+374  81 0.95 0.008 y 16.897  0.052 16.898 0.070    3.5 
1437+624  67 0.83 0.021 r 18.603  0.041 18.616 0.057    2.2 
1437+624  67 0.83 0.021 i 18.559  0.024 18.554 0.082    1.4 
1437+624  67 0.83 0.021 z 18.556  0.049 18.552 0.100    1.4 
1437+624  67 0.83 0.021 y 18.461  0.138 18.457 0.164    2.1 
1438+021  50 0.70 0.025 g 19.207  0.123 19.212 0.140    5.5 
1438+021  50 0.70 0.025 r 19.078  0.123 19.089 0.113    5.1 
1438+021  50 0.70 0.025 i 19.053  0.094 19.040 0.140    3.9 
1438+021  50 0.70 0.025 z 18.929  0.083 18.926 0.076    2.4 
1438+021  50 0.70 0.025 y 18.908 -0.045 18.894 0.212   -0.7 
1438-151  35 1.00 0.055 g 21.212  0.639 21.210 0.776    6.6 
1438-151  35 1.00 0.055 r 20.910  0.350 20.971 0.263    3.4 
1438-151  35 1.00 0.055 i 20.508  0.631 20.510 0.386    7.0 
1438-151  35 1.00 0.055 z 20.399  2.471 20.393 2.041   22.5 
1438-151  35 1.00 0.055 y 19.556  0.667 19.381 0.362    6.4 
1438+385  11 1.08 0.025 r 22.226  0.073 22.249 0.076    0.4 
1438+385  11 1.08 0.025 i 21.739  0.335 21.694 0.816    1.7 
1438+501  66 1.05 0.042 g 19.013  0.659 19.008 0.595   24.4 
1438+501  66 1.05 0.042 r 18.546  1.090 18.519 0.972   62.3 
1438+501  66 1.05 0.042 i 18.043  1.391 18.018 1.819   85.7 
1438+501  66 1.05 0.042 z 17.895  1.465 17.875 1.429   88.4 
1438+501  66 1.05 0.042 y 17.789  1.223 17.879 1.002   41.2 
1439+066  53 1.02 0.040 g 19.641  0.470 19.609 0.424   14.4 
1439+066  53 1.02 0.040 r 19.567  0.231 19.563 0.497    7.9 
1439+066  53 1.02 0.040 i 19.297  0.304 19.333 0.159   11.6 
1439+066  53 1.02 0.040 z 19.389  0.582 19.421 0.413    9.5 
1439+066  53 1.02 0.040 y 19.230  0.689 19.203 0.613    7.2 
1439+327  76 0.86 0.068 g 19.981  0.454 20.062 0.435    9.8 
1439+327  76 0.86 0.068 r 20.112  0.227 20.036 0.375    3.8 
1439+327  76 0.86 0.068 i 19.929  0.212 19.972 0.528    3.5 
1439+327  76 0.86 0.068 z 19.605  0.143 19.606 0.246    2.1 
1439+327  76 0.86 0.068 y 19.574  0.139 19.559 0.118    0.9 
1440-220  70 0.88 0.049 g 20.811  0.592 20.873 0.828    6.0 
1440-220  70 0.88 0.049 r 19.991  0.208 19.996 0.274    5.0 
1440-220  70 0.88 0.049 i 19.250  0.442 19.232 0.542   12.2 
1440-220  70 0.88 0.049 z 19.053  0.126 19.074 0.201    2.5 
1440-220  70 0.88 0.049 y 18.754  0.189 18.713 0.323    2.4 
1442+031  62 1.02 0.032 g 19.469  0.901 19.516 1.185   23.8 
1442+031  62 1.02 0.032 r 19.026  0.851 18.951 1.429   50.9 
1442+031  62 1.02 0.032 i 18.616  0.730 18.649 1.050   30.4 
1442+031  62 1.02 0.032 z 18.681  1.048 18.669 1.632   34.5 
1442+031  62 1.02 0.032 y 18.809  0.612 18.836 0.896    8.3 
1442-087  55 1.03 0.030 g 19.851  0.164 19.858 0.120    4.1 
1442-087  55 1.03 0.030 r 19.896  0.455 19.820 0.179   11.4 
1442-087  55 1.03 0.030 i 19.862  0.603 19.876 0.469   10.8 
1442-087  55 1.03 0.030 z 19.684  0.569 19.668 0.449    8.1 
1442-087  55 1.03 0.030 y 19.720  0.469 19.721 0.346    2.9 
1442+101  59 0.97 0.010 r 17.669  0.084 17.663 0.049    9.3 
1442+101  59 0.97 0.010 i 17.659  0.104 17.665 0.098    9.5 
1442+101  59 0.97 0.010 z 17.632  0.095 17.632 0.073    6.0 
1442+101  59 0.97 0.010 y 17.682  0.070 17.682 0.052    2.4 
1442+117  56 0.86 0.016 g 18.457  0.069 18.482 0.148    5.1 
1442+117  56 0.86 0.016 r 18.435  0.089 18.432 0.049    6.7 
1442+117  56 0.86 0.016 i 18.637  0.148 18.625 0.145    8.4 
1442+117  56 0.86 0.016 z 18.517  0.231 18.513 0.217    8.5 
1442+117  56 0.86 0.016 y 18.614  0.203 18.614 0.183    3.3 
1442-245  72 1.00 0.015 g 18.349  0.394 18.352 0.529   27.4 
1442-245  72 1.00 0.015 r 18.087  0.297 18.058 0.410   22.0 
1442-245  72 1.00 0.015 i 18.070  0.408 18.084 0.629   31.3 
1442-245  72 1.00 0.015 z 17.410  0.169 17.409 0.233   10.8 
1442-245  72 1.00 0.015 y 17.625  0.253 17.648 0.466    6.3 
1442+637  60 1.04 0.010 r 17.197  0.056 17.206 0.083    7.7 
1442+637  60 1.04 0.010 i 17.114  0.065 17.108 0.059    9.7 
1442+637  60 1.04 0.010 z 17.137  0.060 17.135 0.072    5.1 
1442+637  60 1.04 0.010 y 17.159  0.067 17.158 0.081    3.0 
1443-162  49 0.93 0.041 g 20.732  0.674 20.763 1.006   10.0 
1443-162  49 0.93 0.041 r 20.310  0.728 20.291 0.769   11.7 
1443-162  49 0.93 0.041 i 19.655  0.717 19.648 0.903   18.0 
1443-162  49 0.93 0.041 z 19.458  0.515 19.385 1.002    9.0 
1443-162  49 0.93 0.041 y 19.166  0.345 19.177 0.439    3.0 
1444+175  60 0.97 0.049 g 20.753  0.175 20.746 0.219    2.8 
1444+175  60 0.97 0.049 r 20.364  0.310 20.459 0.478    6.2 
1444+175  60 0.97 0.049 i 20.040  0.657 20.017 1.000   11.9 
1444+175  60 0.97 0.049 z 19.975  0.302 19.978 0.446    3.4 
1444+175  60 0.97 0.049 y 19.410  0.674 19.461 0.881    4.0 
1445-161  63 1.01 0.017 g 19.869  0.093 19.888 0.121    2.6 
1445-161  63 1.01 0.017 r 19.431  0.087 19.450 0.096    3.2 
1445-161  63 1.01 0.017 i 19.127  0.260 19.053 0.146   11.3 
1445-161  63 1.01 0.017 z 18.799  0.118 18.784 0.127    3.9 
1445-161  63 1.01 0.017 y 18.510  0.164 18.515 0.219    2.2 
1446+042  68 1.06 0.038 g 20.511  0.311 20.541 0.416    4.9 
1446+042  68 1.06 0.038 r 20.092  0.384 20.082 0.347    8.5 
1446+042  68 1.06 0.038 i 19.694  0.296 19.659 0.250    6.4 
1446+042  68 1.06 0.038 z 19.389  0.185 19.374 0.241    2.8 
1446+042  68 1.06 0.038 y 19.257  0.110 19.256 0.073    1.0 
1446-111  68 0.92 0.014 g 18.210  0.144 18.213 0.202   12.2 
1446-111  68 0.92 0.014 r 18.042  0.132 18.040 0.195   11.4 
1446-111  68 0.92 0.014 i 18.041  0.128 18.037 0.140    9.8 
1446-111  68 0.92 0.014 z 17.910  0.047 17.908 0.115    2.7 
1446-111  68 0.92 0.014 y 17.772  0.042 17.771 0.054    1.4 
1446-214  61 1.04 0.059 g 20.681  0.815 20.709 0.751    9.9 
1446-214  61 1.04 0.059 r 20.318  0.773 20.349 0.590   10.6 
1446-214  61 1.04 0.059 i 19.942  2.063 19.964 1.642   28.4 
1446-214  61 1.04 0.059 z 19.579  1.380 19.564 1.146   13.4 
1446-214  61 1.04 0.059 y 18.890  0.723 18.722 0.439   11.8 
1448+093  59 1.00 0.055 g 20.010  0.777 19.898 1.231   22.6 
1448+093  59 1.00 0.055 r 19.531  0.461 19.511 0.378   15.6 
1448+093  59 1.00 0.055 i 19.558  1.758 19.540 2.341   39.8 
1448+093  59 1.00 0.055 z 18.949  0.617 18.869 0.671   22.9 
1448+093  59 1.00 0.055 y 18.857  0.744 18.933 1.096   10.7 
1448-232  54 0.55 0.008 g 17.174  0.076 17.159 0.097   11.5 
1448-232  54 0.55 0.008 r 16.942  0.034 16.946 0.009    5.1 
1448-232  54 0.55 0.008 i 16.689  0.015 16.684 0.033    2.8 
1448-232  54 0.55 0.008 z 16.451  0.006 16.449 0.030    0.8 
1448-232  54 0.55 0.008 y 16.452  0.125 16.472 0.078    9.5 
1449-012  64 1.01 0.009 g 17.155  0.097 17.157 0.104   14.3 
1449-012  64 1.01 0.009 r 16.822  0.142 16.813 0.197   21.4 
1449-012  64 1.01 0.009 i 16.768  0.083 16.772 0.094   15.4 
1449-012  64 1.01 0.009 z 16.839  0.068 16.840 0.088    7.0 
1449-012  64 1.01 0.009 y 16.859  0.073 16.859 0.094    4.6 
1449+139  32 0.91 0.032 r 21.880  0.483 21.810 0.468    3.0 
1449+139  32 0.91 0.032 i 21.023  0.073 21.023 0.117    0.7 
1449+139  32 0.91 0.032 z 20.568  0.245 20.639 0.487    1.6 
1449+139  32 0.91 0.032 y 19.915  0.192 19.860 0.156    1.1 
1450-218  45 1.04 0.054 g 21.223  0.438 21.255 0.269    3.4 
1450-218  45 1.04 0.054 r 20.851  0.607 20.773 0.590    7.1 
1450-218  45 1.04 0.054 i 20.180  0.704 20.205 1.213   10.4 
1450-218  45 1.04 0.054 z 20.064  0.336 20.061 0.358    3.3 
1450-218  45 1.04 0.054 y 19.767  0.503 19.768 0.304    3.4 
1450-251  55 0.94 0.013 g 18.585  0.176 18.611 0.167    9.9 
1450-251  55 0.94 0.013 r 18.196  0.099 18.186 0.144    6.1 
1450-251  55 0.94 0.013 i 18.190  0.144 18.189 0.256   10.7 
1450-251  55 0.94 0.013 z 18.329  0.080 18.322 0.147    2.9 
1450-251  55 0.94 0.013 y 18.274  0.107 18.293 0.134    2.0 
1450+455  78 1.00 0.009 g 16.699  0.221 16.709 0.246   41.1 
1450+455  78 1.00 0.009 r 16.847  0.188 16.835 0.283   35.2 
1450+455  78 1.00 0.009 i 16.803  0.175 16.805 0.205   30.8 
1450+455  78 1.00 0.009 z 16.918  0.165 16.915 0.199   18.6 
1450+455  78 1.00 0.009 y 16.273  0.131 16.273 0.168   11.0 
1450+641  72 0.96 0.029 g 19.687  0.071 19.683 0.094    1.8 
1450+641  72 0.96 0.029 r 19.490  0.101 19.495 0.274    2.6 
1450+641  72 0.96 0.029 i 19.281  0.168 19.278 0.248    4.9 
1450+641  72 0.96 0.029 z 19.034  0.226 19.010 0.284    4.4 
1450+641  72 0.96 0.029 y 19.074  0.175 19.078 0.227    1.4 
1451+106  59 1.01 0.014 g 20.172  0.057 20.169 0.112    1.4 
1451+106  59 1.01 0.014 r 19.517  0.136 19.510 0.157    4.8 
1451+106  59 1.01 0.014 i 19.109  0.044 19.107 0.065    1.4 
1451+106  59 1.01 0.014 z 18.945  0.071 18.946 0.107    2.1 
1451+106  59 1.01 0.014 y 18.849  0.128 18.845 0.195    1.9 
1451-248  47 1.07 0.035 g 20.125  1.789 20.082 1.384   36.0 
1451-248  47 1.07 0.035 r 19.447  1.779 19.436 1.591   51.9 
1451-248  47 1.07 0.035 i 19.699  0.283 19.737 0.205    6.5 
1451-248  47 1.07 0.035 z 19.601  0.721 19.612 0.593   10.0 
1451-248  47 1.07 0.035 y 19.389  0.951 19.388 0.820    6.2 
1451+352 101 0.97 0.062 g 20.625  0.792 20.676 0.503   11.9 
1451+352 101 0.97 0.062 r 19.954  1.353 20.023 0.579   24.7 
1451+352 101 0.97 0.062 i 19.294  1.903 19.255 1.364   64.9 
1451+352 101 0.97 0.062 z 19.345  1.096 19.446 1.090   15.4 
1451+352 101 0.97 0.062 y 19.181  0.241 19.128 0.132    3.0 
1452+166  48 0.92 0.028 g 19.643  0.262 19.588 0.378    5.9 
1452+166  48 0.92 0.028 r 19.347  0.169 19.333 0.117    6.3 
1452+166  48 0.92 0.028 i 19.224  0.236 19.253 0.155    7.0 
1452+166  48 0.92 0.028 z 19.131  0.582 19.132 0.382   15.8 
1452+166  48 0.92 0.028 y 19.053  0.606 19.030 0.363    5.4 
1452-168  31 0.85 0.065 g 21.171  0.239 21.245 0.469    1.8 
1452-168  31 0.85 0.065 r 21.181  0.267 21.157 0.616    2.5 
1452-168  31 0.85 0.065 i 20.872  0.197 20.909 0.423    1.9 
1452-168  31 0.85 0.065 z 20.631  0.175 20.631 0.316    1.1 
1452+301  69 0.98 0.049 g 20.252  0.138 20.288 0.060    2.9 
1452+301  69 0.98 0.049 r 20.204  0.110 20.196 0.171    2.1 
1452+301  69 0.98 0.049 i 19.533  0.164 19.514 0.159    4.2 
1452+301  69 0.98 0.049 z 19.696  0.400 19.698 0.386    5.4 
1452+301  69 0.98 0.049 y 19.418  0.325 19.410 0.288    2.5 
1453+217  22 1.04 0.053 g 21.823  0.585 22.071 0.599    3.6 
1453+217  22 1.04 0.053 r 22.032  0.259 21.973 0.483    1.5 
1453+217  22 1.04 0.053 i 21.412  0.296 21.435 0.588    2.0 
1453+217  22 1.04 0.053 z 20.763  0.168 20.731 0.266    1.0 
1454-060  97 0.96 0.015 g 18.198  0.108 18.192 0.145    8.6 
1454-060  97 0.96 0.015 r 17.812  0.090 17.810 0.148    8.8 
1454-060  97 0.96 0.015 i 17.685  0.073 17.687 0.089    7.2 
1454-060  97 0.96 0.015 z 17.612  0.102 17.612 0.145    7.2 
1454-060  97 0.96 0.015 y 17.488  0.092 17.498 0.104    3.9 
1454+447  63 0.86 0.024 g 19.676  0.152 19.681 0.167    4.9 
1454+447  63 0.86 0.024 r 19.659  0.142 19.643 0.134    4.9 
1454+447  63 0.86 0.024 i 19.704  0.150 19.713 0.195    3.0 
1454+447  63 0.86 0.024 z 19.611  0.096 19.583 0.088    1.4 
1454+447  63 0.86 0.024 y 19.407  0.072 19.398 0.243    0.6 
1454+510  22 0.95 0.031 g 22.101  0.420 21.938 0.908    3.3 
1454+510  22 0.95 0.031 r 21.286  0.398 21.389 0.326    2.0 
1454+510  22 0.95 0.031 i 21.280  0.302 21.266 0.735    1.6 
1454+510  22 0.95 0.031 z 20.810  0.651 20.840 0.758    3.9 
1455+080  64 0.92 0.047 g 20.870  0.272 20.818 0.491    3.4 
1455+080  64 0.92 0.047 r 20.334  0.361 20.351 0.283    4.6 
1455+080  64 0.92 0.047 i 20.116  0.536 20.088 0.442    5.5 
1455+080  64 0.92 0.047 z 19.908  0.332 19.950 0.215    4.9 
1455+080  64 0.92 0.047 y 19.652  0.211 19.599 0.457    1.8 
1455+348  80 1.02 0.022 g 19.380  0.280 19.385 0.310   10.2 
1455+348  80 1.02 0.022 r 19.267  0.348 19.286 0.387   12.6 
1455+348  80 1.02 0.022 i 19.201  0.176 19.209 0.138    6.0 
1455+348  80 1.02 0.022 z 19.164  0.444 19.170 0.371    8.6 
1455+348  80 1.02 0.022 y 19.048  0.315 19.052 0.263    3.9 
1456+375  54 0.96 0.033 g 19.674  1.138 19.879 0.584   31.7 
1456+375  54 0.96 0.033 r 19.072  0.986 19.121 1.180   43.4 
1456+375  54 0.96 0.033 i 18.618  0.474 18.610 0.207   32.3 
1456+375  54 0.96 0.033 z 18.857  2.176 18.862 1.016   58.1 
1456+375  54 0.96 0.033 y 18.347  2.379 18.341 0.973   48.2 
1457+449  63 1.02 0.037 g 20.373  0.042 20.374 0.056    0.8 
1457+449  63 1.02 0.037 r 19.943  0.121 19.903 0.135    3.2 
1457+449  63 1.02 0.037 i 19.834  0.179 19.884 0.207    3.5 
1457+449  63 1.02 0.037 z 19.832  0.252 19.832 0.345    2.9 
1457+449  63 1.02 0.037 y 19.796  0.667 19.811 0.953    4.8 
1458+718  54 1.01 0.015 g 17.180  0.120 17.158 0.168   15.0 
1458+718  54 1.01 0.015 r 17.113  0.092 17.132 0.049   11.7 
1458+718  54 1.01 0.015 i 17.198  0.078 17.185 0.089    9.9 
1458+718  54 1.01 0.015 z 17.192  0.150 17.196 0.111   10.8 
1458+718  54 1.01 0.015 y 16.839  0.027 16.844 0.027    1.5 
1459-149  49 1.00 0.044 g 20.676  0.207 20.648 0.213    2.7 
1459-149  49 1.00 0.044 r 20.586  0.646 20.540 0.844    7.8 
1459-149  49 1.00 0.044 i 20.086  1.348 20.066 1.591   22.1 
1459-149  49 1.00 0.044 z 19.666  0.989 19.665 1.177   14.4 
1459-149  49 1.00 0.044 y 18.898  0.117 18.900 0.137    1.3 
1459+480  72 0.99 0.039 g 19.597  0.237 19.584 0.265    8.2 
1459+480  72 0.99 0.039 r 18.882  0.723 18.863 1.028   30.3 
1459+480  72 0.99 0.039 i 18.619  0.525 18.632 0.702   28.5 
1459+480  72 0.99 0.039 z 18.411  0.470 18.368 0.539   15.5 
1459+480  72 0.99 0.039 y 18.325  0.381 18.348 0.549    6.9 
1500+045  39 0.90 0.009 r 17.861  0.045 17.871 0.085    3.9 
1500+045  39 0.90 0.009 i 17.936  0.046 17.931 0.049    4.3 
1500+045  39 0.90 0.009 z 17.895  0.026 17.893 0.041    1.5 
1500+045  39 0.90 0.009 y 17.949  0.044 17.950 0.063    1.4 
1500+094  23 1.04 0.013 i 21.216  0.340 21.218 0.437    1.9 
1500+094  23 1.04 0.013 z 20.678  0.155 20.679 0.181    1.2 
1500+094  23 1.04 0.013 y 20.215  0.284 20.215 0.360    1.5 
1501+043  64 0.94 0.011 g 18.125  0.380 18.143 0.284   31.8 
1501+043  64 0.94 0.011 r 18.032  0.415 18.000 0.201   35.3 
1501+043  64 0.94 0.011 i 18.168  0.445 18.175 0.373   24.1 
1501+043  64 0.94 0.011 z 18.152  0.137 18.151 0.093    6.3 
1501+043  64 0.94 0.011 y 17.900  0.181 17.895 0.167    5.6 
1502+036  68 1.00 0.016 g 19.327  0.202 19.314 0.283    7.6 
1502+036  68 1.00 0.016 r 18.832  0.167 18.823 0.136    7.1 
1502+036  68 1.00 0.016 i 18.599  0.106 18.601 0.078    5.5 
1502+036  68 1.00 0.016 z 18.277  0.419 18.278 0.364   17.3 
1502+036  68 1.00 0.016 y 18.031  0.252 18.040 0.142    5.8 
1502+106  76 1.00 0.025 g 19.430  0.454 19.494 0.449   17.3 
1502+106  76 1.00 0.025 r 19.092  0.894 19.090 0.994   43.2 
1502+106  76 1.00 0.025 i 18.264  1.249 18.243 1.303   64.1 
1502+106  76 1.00 0.025 z 18.140  0.709 18.195 1.415   34.0 
1502+106  76 1.00 0.025 y 17.933  0.671 18.011 0.539   16.2 
1502+291  71 1.03 0.015 g 18.562  0.218 18.578 0.208   15.4 
1502+291  71 1.03 0.015 r 18.545  0.160 18.541 0.170   10.7 
1502+291  71 1.03 0.015 i 18.424  0.171 18.414 0.131   10.1 
1502+291  71 1.03 0.015 z 18.325  0.277 18.315 0.246   11.7 
1502+291  71 1.03 0.015 y 18.126  0.215 18.111 0.242    5.1 
1503-091  70 1.00 0.019 g 20.088  0.173 20.072 0.086    3.2 
1503-091  70 1.00 0.019 r 19.289  0.141 19.271 0.249    5.7 
1503-091  70 1.00 0.019 i 18.801  0.176 18.805 0.201    7.6 
1503-091  70 1.00 0.019 z 18.592  0.168 18.580 0.170    5.9 
1503-091  70 1.00 0.019 y 18.553  0.189 18.549 0.258    3.0 
1504+127  84 0.93 0.022 g 19.552  0.145 19.548 0.196    4.5 
1504+127  84 0.93 0.022 r 19.321  0.062 19.320 0.110    2.4 
1504+127  84 0.93 0.022 i 19.075  0.079 19.070 0.117    2.4 
1504+127  84 0.93 0.022 z 19.048  0.091 19.054 0.156    2.1 
1504+127  84 0.93 0.022 y 18.974  0.124 18.981 0.202    1.3 
1504-166  50 0.95 0.030 g 20.643  0.592 20.539 1.171    9.0 
1504-166  50 0.95 0.030 r 20.220  0.624 20.270 0.226    9.5 
1504-166  50 0.95 0.030 i 19.745  0.656 19.846 0.210   10.5 
1504-166  50 0.95 0.030 z 19.420  1.595 19.426 0.700   20.9 
1504-166  50 0.95 0.030 y 18.916  1.689 18.834 0.973   16.2 
1504+377  32 1.06 0.022 r 21.623  0.189 21.683 0.234    1.1 
1504+377  32 1.06 0.022 i 20.696  0.151 20.691 0.332    1.5 
1504+377  32 1.06 0.022 z 20.262  0.128 20.263 0.255    1.1 
1504+377  32 1.06 0.022 y 20.081  0.129 20.081 0.257    0.9 
1505+044  25 0.63 0.042 g 17.892  0.117 17.898 0.049   12.0 
1505+044  25 0.63 0.042 r 17.493  0.220 17.491 0.270   28.7 
1505+044  25 0.63 0.042 i 17.215  0.081 17.196 0.244   11.8 
1505+044  25 0.63 0.042 z 17.223  0.201 17.225 0.250   17.5 
1505-156  74 1.18 0.065 g 20.942  0.166 20.943 0.343    1.8 
1505-156  74 1.18 0.065 r 21.142  0.325 21.205 0.379    2.5 
1505-156  74 1.18 0.065 i 21.081  0.205 21.097 0.337    1.4 
1505-156  74 1.18 0.065 z 20.564  0.072 20.557 0.159    0.5 
1505-156  74 1.18 0.065 y 20.215  0.205 20.208 0.251    1.0 
1505+428  77 0.91 0.044 g 20.163  1.496 20.270 1.079   29.7 
1505+428  77 0.91 0.044 r 19.625  1.236 19.518 1.203   36.9 
1505+428  77 0.91 0.044 i 19.210  0.451 19.216 0.366   14.1 
1505+428  77 0.91 0.044 z 19.035  0.169 19.016 0.139    3.4 
1505+428  77 0.91 0.044 y 18.818  0.152 18.825 0.237    1.9 
1505+514  71 1.08 0.027 g 20.255  0.131 20.238 0.212    3.1 
1505+514  71 1.08 0.027 r 19.977  0.178 19.976 0.100    4.1 
1505+514  71 1.08 0.027 i 19.631  0.145 19.619 0.118    3.5 
1505+514  71 1.08 0.027 z 19.609  0.376 19.603 0.310    6.2 
1505+514  71 1.08 0.027 y 19.497  0.252 19.517 0.225    2.0 
1506-074  11 1.01 0.008 r 20.634  0.125 20.651 0.090    2.0 
1506-074  11 1.01 0.008 z 20.402  0.051 20.401 0.040    0.5 
1506+163  59 0.87 0.024 g 19.128  0.060 19.159 0.090    2.9 
1506+163  59 0.87 0.024 r 18.892  0.137 18.871 0.140    7.8 
1506+163  59 0.87 0.024 i 18.947  0.092 18.936 0.104    4.1 
1506+163  59 0.87 0.024 z 18.972  0.109 18.990 0.159    3.4 
1506+163  59 0.87 0.024 y 18.805  0.144 18.809 0.151    2.1 
1508-055  80 0.96 0.014 g 17.580  0.518 17.573 0.391   63.2 
1508-055  80 0.96 0.014 r 17.258  0.391 17.276 0.249   57.8 
1508-055  80 0.96 0.014 i 17.218  0.185 17.217 0.122   21.3 
1508-055  80 0.96 0.014 z 17.065  0.093 17.062 0.074    9.8 
1508-055  80 0.96 0.014 y 16.979  0.106 16.983 0.055    6.4 
1508+572  15 0.58 0.082 r 20.584 -0.212 20.562 0.270   -1.9 
1508+572  15 0.58 0.082 i 20.114  0.011 20.102 0.085    0.1 
1508+572  15 0.58 0.082 z 20.335  0.211 20.221 0.561    1.8 
1509+022  79 1.00 0.026 g 17.836  0.579 17.849 0.484   62.0 
1509+022  79 1.00 0.026 r 17.247  0.371 17.252 0.290   42.2 
1509+022  79 1.00 0.026 i 16.836  0.430 16.820 0.342   73.7 
1509+022  79 1.00 0.026 z 16.707  0.606 16.716 0.503   82.1 
1509+022  79 1.00 0.026 y 16.506  0.323 16.511 0.259   27.0 
1510-089  82 0.98 0.032 g 16.704  0.420 16.720 0.427   80.6 
1510-089  82 0.98 0.032 r 16.343  0.438 16.365 0.564   99.9 
1510-089  82 0.98 0.032 i 16.165  0.539 16.133 0.366  147.6 
1510-089  82 0.98 0.032 z 15.785  0.216 15.805 0.500   44.1 
1510-089  82 0.98 0.032 y 15.912  0.375 15.920 0.255   39.4 
1510+835  36 1.10 0.047 g 19.516  0.063 19.515 0.074    1.9 
1510+835  36 1.10 0.047 r 19.481  0.129 19.466 0.187    2.5 
1510+835  36 1.10 0.047 i 19.473  0.218 19.390 0.293    2.8 
1510+835  36 1.10 0.047 z 19.266  0.107 19.276 0.176    1.5 
1510+835  36 1.10 0.047 y 18.985  0.263 18.985 0.482    1.9 
1511-100  62 0.97 0.012 g 17.841  0.115 17.817 0.219   10.5 
1511-100  62 0.97 0.012 r 17.830  0.109 17.783 0.130   10.9 
1511-100  62 0.97 0.012 i 17.598  0.109 17.618 0.044   11.6 
1511-100  62 0.97 0.012 z 17.533  0.587 17.523 0.351   43.3 
1511-100  62 0.97 0.012 y 17.561  0.618 17.561 0.388   20.8 
1511-210  29 0.98 0.012 g 21.386  0.183 21.386 0.293    1.2 
1511-210  29 0.98 0.012 r 20.869  0.358 20.839 0.629    3.3 
1511-210  29 0.98 0.012 i 20.978  0.280 20.979 0.446    1.7 
1511-210  29 0.98 0.012 z 20.960  0.566 20.960 0.907    2.9 
1512+030  58 1.04 0.015 g 18.456  0.469 18.452 0.568   26.9 
1512+030  58 1.04 0.015 r 18.414  0.538 18.401 0.800   27.1 
1512+030  58 1.04 0.015 i 18.363  0.232 18.364 0.285   12.7 
1512+030  58 1.04 0.015 z 18.440  0.201 18.443 0.250    7.0 
1512+030  58 1.04 0.015 y 18.524  0.158 18.522 0.197    3.3 
1512+370  87 1.01 0.010 g 16.502  0.166 16.502 0.123   34.4 
1512+370  87 1.01 0.010 r 16.505  0.112 16.510 0.072   24.4 
1512+370  87 1.01 0.010 i 16.601  0.170 16.600 0.123   35.1 
1512+370  87 1.01 0.010 z 15.979  0.098 15.979 0.064   18.0 
1512+370  87 1.01 0.010 y 16.311  0.098 16.310 0.082    8.4 
1514+197  65 1.03 0.027 g 18.983  0.317 18.956 0.102   18.7 
1514+197  65 1.03 0.027 r 18.547  0.478 18.616 0.529   30.3 
1514+197  65 1.03 0.027 i 17.985  0.510 17.981 0.645   44.2 
1514+197  65 1.03 0.027 z 17.467  0.716 17.449 0.873   55.6 
1514+197  65 1.03 0.027 y 17.358  0.992 17.360 1.219   33.9 
1514-261  48 0.97 0.027 g 20.059  0.582 20.155 0.695   10.0 
1514-261  48 0.97 0.027 r 19.396  0.400 19.440 0.266    9.1 
1514-261  48 0.97 0.027 i 18.714  0.282 18.596 0.634   11.4 
1514-261  48 0.97 0.027 z 18.938  0.941 18.939 0.974   16.2 
1514-261  48 0.97 0.027 y 18.350  1.386 18.350 1.435   17.8 
1516-240  63 1.05 0.032 g 19.581  0.359 19.599 0.526   10.7 
1516-240  63 1.05 0.032 r 19.272  0.270 19.268 0.289    8.4 
1516-240  63 1.05 0.032 i 19.109  0.192 19.079 0.176    7.5 
1516-240  63 1.05 0.032 z 19.063  0.354 19.090 0.346    6.3 
1516-240  63 1.05 0.032 y 19.084  0.322 19.084 0.362    3.1 
1517-116  58 1.01 0.055 g 20.871  0.237 20.901 0.325    2.7 
1517-116  58 1.01 0.055 r 20.855  0.172 20.825 0.376    1.9 
1517-116  58 1.01 0.055 i 20.381  0.226 20.364 0.314    3.2 
1517-116  58 1.01 0.055 z 20.255  0.356 20.289 0.534    2.7 
1517-116  58 1.01 0.055 y 20.142  0.169 20.143 0.257    1.0 
1518+162  75 0.95 0.012 g 17.810  0.155 17.812 0.145   15.0 
1518+162  75 0.95 0.012 r 17.689  0.182 17.670 0.223   21.9 
1518+162  75 0.95 0.012 i 17.561  0.114 17.565 0.093   12.9 
1518+162  75 0.95 0.012 z 17.556  0.087 17.556 0.077    5.7 
1518+162  75 0.95 0.012 y 17.622  0.142 17.644 0.234    4.9 
1519+181  60 0.93 0.018 g 19.228  0.110 19.232 0.129    5.3 
1519+181  60 0.93 0.018 r 19.181  0.145 19.186 0.225    6.3 
1519+181  60 0.93 0.018 i 19.270  0.093 19.259 0.123    3.0 
1519+181  60 0.93 0.018 z 19.273  0.085 19.283 0.138    1.6 
1519+181  60 0.93 0.018 y 19.053  0.106 19.027 0.107    1.5 
1519-273  49 1.03 0.034 g 19.797  0.765 19.796 0.847   19.4 
1519-273  49 1.03 0.034 r 19.106  0.659 19.102 0.734   24.8 
1519-273  49 1.03 0.034 i 18.854  0.217 18.836 0.227   10.6 
1519-273  49 1.03 0.034 z 18.352  0.261 18.352 0.289    9.0 
1519-273  49 1.03 0.034 y 18.289  0.318 18.350 0.320    5.4 
1520+319  63 1.00 0.033 g 19.734  0.241 19.690 0.161    6.8 
1520+319  63 1.00 0.033 r 19.504  0.225 19.528 0.452    7.4 
1520+319  63 1.00 0.033 i 19.307  0.260 19.310 0.244    7.8 
1520+319  63 1.00 0.033 z 19.260  0.172 19.285 0.216    3.0 
1520+319  63 1.00 0.033 y 19.158  0.515 19.123 0.439    5.5 
1520+437  60 1.03 0.023 g 19.062  0.354 19.054 0.260   17.3 
1520+437  60 1.03 0.023 r 18.968  0.305 18.972 0.278   16.0 
1520+437  60 1.03 0.023 i 18.791  0.257 18.800 0.175   11.8 
1520+437  60 1.03 0.023 z 18.639  0.221 18.639 0.174    6.0 
1520+437  60 1.03 0.023 y 18.614  0.091 18.604 0.069    1.4 
1520+725  72 1.01 0.014 g 17.197  0.265 17.221 0.313   38.0 
1520+725  72 1.01 0.014 r 17.177  0.227 17.147 0.149   31.8 
1520+725  72 1.01 0.014 i 17.232  0.325 17.250 0.314   40.8 
1520+725  72 1.01 0.014 z 17.051  0.318 17.052 0.256   30.1 
1520+725  72 1.01 0.014 y 17.270  0.463 17.269 0.388   17.6 
1522+113  66 1.04 0.041 g 19.464  0.315 19.494 0.291   11.7 
1522+113  66 1.04 0.041 r 18.851  0.085 18.850 0.090    4.7 
1522+113  66 1.04 0.041 i 18.754  0.186 18.747 0.187    8.4 
1522+113  66 1.04 0.041 z 17.993  0.213 18.010 0.182   10.1 
1522+113  66 1.04 0.041 y 18.280  0.222 18.272 0.215    5.1 
1522+155  58 0.97 0.018 g 18.504  0.139 18.500 0.124    9.7 
1522+155  58 0.97 0.018 r 18.420  0.341 18.469 0.260   24.7 
1522+155  58 0.97 0.018 i 18.187  0.196 18.169 0.263   11.2 
1522+155  58 0.97 0.018 z 18.255  0.556 18.252 0.427   27.3 
1522+155  58 0.97 0.018 y 18.207  0.611 18.219 0.589   15.7 
1522+669  53 0.95 0.041 g 19.251  0.370 19.261 0.324   13.3 
1522+669  53 0.95 0.041 r 19.190  0.250 19.180 0.233    7.4 
1522+669  53 0.95 0.041 i 18.743  0.553 18.710 0.763   22.3 
1522+669  53 0.95 0.041 z 18.980  0.768 18.978 0.679   12.3 
1522+669  53 0.95 0.041 y 18.812  0.331 18.816 0.302    3.3 
1522+791  66 0.93 0.022 g 18.666  0.047 18.674 0.032    2.7 
1522+791  66 0.93 0.022 r 18.614  0.160 18.609 0.160    6.0 
1522+791  66 0.93 0.022 i 18.729  0.113 18.743 0.114    3.6 
1522+791  66 0.93 0.022 z 18.769  0.220 18.766 0.220    5.0 
1522+791  66 0.93 0.022 y 18.665  0.229 18.697 0.285    2.6 
1523-042  72 0.92 0.023 g 18.535  0.067 18.533 0.097    4.1 
1523-042  72 0.92 0.023 r 18.217  0.075 18.200 0.124    5.7 
1523-042  72 0.92 0.023 i 18.056  0.100 18.059 0.153    5.5 
1523-042  72 0.92 0.023 z 17.979  0.149 17.977 0.206    8.6 
1523-042  72 0.92 0.023 y 17.948  0.119 17.951 0.163    3.5 
1524-136  60 1.05 0.037 g 19.955  0.110 19.954 0.121    2.4 
1524-136  60 1.05 0.037 r 19.908  0.235 19.817 0.415    4.5 
1524-136  60 1.05 0.037 i 19.632  0.093 19.638 0.117    2.1 
1524-136  60 1.05 0.037 z 19.562  0.342 19.529 0.405    4.3 
1524-136  60 1.05 0.037 y 19.458  0.223 19.459 0.329    1.5 
1525+314  66 0.80 0.018 g 19.365  0.135 19.312 0.469    5.8 
1525+314  66 0.80 0.018 r 18.999  0.071 19.004 0.043    3.5 
1525+314  66 0.80 0.018 i 18.736  0.263 18.751 0.326   12.8 
1525+314  66 0.80 0.018 z 18.731  0.217 18.725 0.191    5.8 
1525+314  66 0.80 0.018 y 18.707  0.374 18.689 0.293    5.2 
1525+613  40 1.01 0.030 g 21.250  0.256 21.250 0.218    2.1 
1525+613  40 1.01 0.030 r 20.810  0.618 20.781 0.544    4.2 
1525+613  40 1.01 0.030 i 20.587  0.179 20.595 0.148    1.9 
1525+613  40 1.01 0.030 z 20.058  0.576 20.141 0.450    6.0 
1525+613  40 1.01 0.030 y 19.667  0.467 19.510 0.331    2.7 
1526-189  23 0.92 0.070 i 20.869  0.160 20.869 0.287    1.3 
1526-189  23 0.92 0.070 z 20.354  0.127 20.338 0.287    0.8 
1526-189  23 0.92 0.070 y 19.794  0.106 19.794 0.190    0.7 
1526+384  49 1.04 0.067 g 21.389  0.372 21.389 0.707    3.7 
1526+384  49 1.04 0.067 r 21.347  0.480 21.361 0.709    3.6 
1526+384  49 1.04 0.067 i 20.813  0.259 20.828 0.564    2.3 
1526+384  49 1.04 0.067 z 20.265  0.217 20.264 0.411    1.9 
1526+670  46 0.95 0.014 g 18.033  0.063 18.029 0.075    4.7 
1526+670  46 0.95 0.014 r 17.883  0.097 17.898 0.093    7.1 
1526+670  46 0.95 0.014 i 17.923  0.324 17.928 0.326   26.8 
1526+670  46 0.95 0.014 z 17.884  0.092 17.879 0.055    4.8 
1526+670  46 0.95 0.014 y 17.732  0.132 17.776 0.254    2.9 
1527-196  47 0.86 0.028 g 20.176  0.423 20.184 0.377    8.7 
1527-196  47 0.86 0.028 r 20.138  0.496 20.159 0.371    9.8 
1527-196  47 0.86 0.028 i 20.039  0.092 19.982 0.203    1.3 
1527-196  47 0.86 0.028 z 19.640  0.394 19.640 0.330    5.3 
1527-196  47 0.86 0.028 y 19.512  0.149 19.512 0.125    1.1 
1528+240  70 0.99 0.006 g 17.106  0.150 17.096 0.155   24.3 
1528+240  70 0.99 0.006 r 16.930  0.094 16.937 0.088   17.0 
1528+240  70 0.99 0.006 i 17.024  0.051 17.020 0.061    7.9 
1528+240  70 0.99 0.006 z 16.823  0.112 16.821 0.112   12.1 
1528+240  70 0.99 0.006 y 16.715  0.119 16.714 0.134    7.6 
1528-274  15 1.00 0.045 i 21.071  0.098 21.071 0.282    0.7 
1528-274  15 1.00 0.045 z 20.469  0.129 20.469 0.373    0.9 
1529-131  49 1.02 0.079 r 21.517  0.569 21.508 0.425    2.9 
1529-131  49 1.02 0.079 i 20.275  1.727 20.289 2.044   15.4 
1529-131  49 1.02 0.079 z 19.956  1.002 19.957 1.168    7.6 
1529-131  49 1.02 0.079 y 19.021  1.568 19.018 1.762   19.8 
1529-230  52 0.96 0.034 g 20.657  0.173 20.657 0.272    2.4 
1529-230  52 0.96 0.034 r 20.439  0.117 20.452 0.252    1.5 
1529-230  52 0.96 0.034 i 20.217  0.157 20.218 0.209    2.1 
1529-230  52 0.96 0.034 z 19.971  0.188 19.964 0.282    1.7 
1529-230  52 0.96 0.034 y 19.668  0.133 19.690 0.271    0.9 
1529-271  46 0.93 0.008 g 18.669  0.022 18.669 0.022    1.2 
1529-271  46 0.93 0.008 r 18.465  0.085 18.469 0.075    4.7 
1529-271  46 0.93 0.008 i 18.194  0.023 18.194 0.026    1.6 
1529-271  46 0.93 0.008 z 18.164  0.049 18.160 0.098    2.3 
1529-271  46 0.93 0.008 y 18.203  0.090 18.203 0.092    1.6 
1529+697  68 0.85 0.019 g 18.248  0.132 18.270 0.181    9.4 
1529+697  68 0.85 0.019 r 18.050  0.091 18.032 0.233    5.6 
1529+697  68 0.85 0.019 i 17.866  0.067 17.861 0.105    5.7 
1529+697  68 0.85 0.019 z 17.642  0.060 17.641 0.082    4.0 
1529+697  68 0.85 0.019 y 17.506  0.092 17.506 0.117    2.5 
1530-041  74 0.96 0.027 g 20.610  0.342 20.660 0.223    4.8 
1530-041  74 0.96 0.027 r 19.992  0.266 19.921 0.382    7.6 
1530-041  74 0.96 0.027 i 19.496  0.386 19.498 0.361    8.0 
1530-041  74 0.96 0.027 z 19.169  1.246 19.196 1.163   30.7 
1530-041  74 0.96 0.027 y 18.952  1.277 18.931 1.057   19.8 
1530+239  85 0.90 0.068 g 20.054  0.740 19.960 1.003   16.8 
1530+239  85 0.90 0.068 r 19.711  0.686 19.535 1.115   20.6 
1530+239  85 0.90 0.068 i 19.746  0.889 19.790 0.656   18.0 
1530+239  85 0.90 0.068 z 19.645  0.840 19.629 0.988   10.3 
1530+239  85 0.90 0.068 y 19.641  0.390 19.533 0.539    2.7 
1531-221  20 1.00 0.000 i 20.653  0.237 20.653 0.402    2.0 
1531-221  20 1.00 0.000 z 20.192  0.132 20.192 0.224    1.2 
1531-221  20 1.00 0.000 y 19.664  0.736 19.664 1.247    4.0 
1531-225  65 1.02 0.018 g 19.171  0.209 19.182 0.303    7.5 
1531-225  65 1.02 0.018 r 18.892  0.233 18.891 0.393   11.0 
1531-225  65 1.02 0.018 i 18.887  0.146 18.878 0.198    6.0 
1531-225  65 1.02 0.018 z 18.785  0.189 18.785 0.284    5.0 
1531-225  65 1.02 0.018 y 18.668  0.181 18.670 0.275    2.5 
1531+722  44 1.11 0.011 g 17.795  0.298 17.777 0.417   29.1 
1531+722  44 1.11 0.011 r 17.686  0.111 17.711 0.094   10.5 
1531+722  44 1.11 0.011 i 17.763  0.098 17.763 0.115    8.8 
1531+722  44 1.11 0.011 z 17.732  0.138 17.761 0.116    7.9 
1531+722  44 1.11 0.011 y 17.535  0.273 17.518 0.386    6.9 
1532+016  65 0.97 0.022 g 19.204  0.452 19.235 0.380   18.2 
1532+016  65 0.97 0.022 r 18.916  0.424 18.838 0.380   18.7 
1532+016  65 0.97 0.022 i 18.825  0.281 18.835 0.239    9.6 
1532+016  65 0.97 0.022 z 18.657  0.431 18.639 0.363   14.6 
1532+016  65 0.97 0.022 y 18.587  0.642 18.591 0.512    9.5 
1533+200  24 1.03 0.059 r 21.381  0.216 21.339 0.104    1.7 
1533+200  24 1.03 0.059 i 21.208  0.694 21.208 0.359    5.0 
1533+200  24 1.03 0.059 z 21.063  0.490 20.934 0.499    2.7 
1533+487  68 0.98 0.011 g 17.862  0.048 17.848 0.079    5.0 
1533+487  68 0.98 0.011 r 17.773  0.036 17.783 0.045    3.7 
1533+487  68 0.98 0.011 i 17.771  0.056 17.768 0.056    5.0 
1533+487  68 0.98 0.011 z 17.658  0.030 17.658 0.046    1.7 
1533+487  68 0.98 0.011 y 17.584  0.034 17.583 0.055    1.1 
1534-128  61 1.00 0.026 g 20.094  0.301 20.073 0.344    7.6 
1534-128  61 1.00 0.026 r 19.741  0.309 19.835 0.637    6.7 
1534-128  61 1.00 0.026 i 19.610  0.143 19.605 0.126    3.7 
1534-128  61 1.00 0.026 z 19.464  0.142 19.497 0.186    2.2 
1534-128  61 1.00 0.026 y 19.327  0.341 19.324 0.418    3.1 
1534-152  77 0.99 0.011 g 18.222  0.104 18.232 0.151    8.2 
1534-152  77 0.99 0.011 r 18.148  0.082 18.145 0.096    6.5 
1534-152  77 0.99 0.011 i 17.953  0.028 17.949 0.031    2.3 
1534-152  77 0.99 0.011 z 17.871  0.102 17.861 0.132    5.3 
1534-152  77 0.99 0.011 y 17.835  0.124 17.846 0.162    3.1 
1534+387  43 0.98 0.050 g 21.165  0.306 21.185 0.312    3.3 
1534+387  43 0.98 0.050 r 20.689  0.160 20.713 0.166    2.1 
1534+387  43 0.98 0.050 i 20.508  0.545 20.464 0.517    5.2 
1534+387  43 0.98 0.050 z 20.356  0.842 20.357 0.830    5.3 
1534+501  61 0.98 0.017 g 18.761  0.177 18.785 0.196   10.4 
1534+501  61 0.98 0.017 r 18.565  0.158 18.548 0.178    7.9 
1534+501  61 0.98 0.017 i 18.700  0.119 18.705 0.122    6.5 
1534+501  61 0.98 0.017 z 18.818  0.094 18.819 0.103    2.7 
1534+501  61 0.98 0.017 y 18.741  0.161 18.741 0.174    2.2 
1535-036  40 1.03 0.036 g 22.139  1.050 21.956 0.518    5.8 
1535-036  40 1.03 0.036 r 21.213  0.367 21.213 0.397    3.6 
1535-036  40 1.03 0.036 i 20.329  0.405 20.364 0.420    5.6 
1535-036  40 1.03 0.036 z 19.903  0.169 19.992 0.102    2.1 
1535-036  40 1.03 0.036 y 19.729  0.152 19.728 0.163    1.0 
1536+046  68 0.98 0.071 g 21.551  0.694 21.353 0.531    5.4 
1536+046  68 0.98 0.071 r 20.440  0.710 20.567 0.657    8.3 
1536+046  68 0.98 0.071 i 19.544  0.652 19.539 0.580   14.9 
1536+046  68 0.98 0.071 z 19.568  0.942 19.495 0.769   14.1 
1536+046  68 0.98 0.071 y 19.411  0.355 19.433 0.283    3.0 
1536+057  82 0.97 0.026 g 18.847  0.353 18.836 0.542   14.7 
1536+057  82 0.97 0.026 r 18.636  0.266 18.689 0.366   14.3 
1536+057  82 0.97 0.026 i 18.385  0.271 18.352 0.233   17.1 
1536+057  82 0.97 0.026 z 18.538  0.348 18.580 0.333   14.0 
1536+057  82 0.97 0.026 y 18.571  0.402 18.547 0.500    5.9 
1537-082  65 1.01 0.018 g 18.873  0.460 18.836 0.449   22.4 
1537-082  65 1.01 0.018 r 18.890  0.352 18.973 0.435   15.5 
1537-082  65 1.01 0.018 i 18.663  0.215 18.646 0.171   12.8 
1537-082  65 1.01 0.018 z 18.836  0.240 18.860 0.184    6.9 
1537-082  65 1.01 0.018 y 18.633  0.239 18.625 0.248    3.7 
1537+162  55 1.05 0.016 g 19.259  0.371 19.225 0.367   17.1 
1537+162  55 1.05 0.016 r 19.140  0.572 19.145 0.674   26.6 
1537+162  55 1.05 0.016 i 18.979  0.182 18.978 0.199    7.9 
1537+162  55 1.05 0.016 z 18.916  0.200 18.922 0.193    5.0 
1537+162  55 1.05 0.016 y 18.843  0.244 18.843 0.293    3.3 
1537-207  27 0.65 0.045 r 21.625  0.253 21.629 0.429    1.5 
1537-207  27 0.65 0.045 i 20.997  0.264 21.019 0.208    2.4 
1537-207  27 0.65 0.045 z 20.394  0.279 20.392 0.466    1.8 
1537-207  27 0.65 0.045 y 20.136  0.016 20.167 0.074    0.1 
1537+279  51 0.87 0.018 g 20.800  3.681 20.957 2.169   54.9 
1537+279  51 0.87 0.018 r 19.838  0.857 20.278 1.386   16.3 
1537+279  51 0.87 0.018 i 19.266  0.539 19.265 0.249   21.7 
1537+279  51 0.87 0.018 z 18.193  1.539 18.249 0.577   48.3 
1537+279  51 0.87 0.018 y 18.520  3.787 18.324 2.348   42.2 
1537+312  35 0.84 0.066 g 22.094  0.279 22.203 0.202    1.4 
1537+312  35 0.84 0.066 r 21.824  0.253 21.728 0.235    1.5 
1537+312  35 0.84 0.066 i 21.114  0.567 21.117 0.533    3.8 
1538+149  64 1.03 0.023 g 18.870  0.253 18.941 0.149   13.2 
1538+149  64 1.03 0.023 r 18.251  0.266 18.223 0.174   21.5 
1538+149  64 1.03 0.023 i 17.907  0.783 17.906 0.542   59.2 
1538+149  64 1.03 0.023 z 17.697  0.904 17.713 0.720   54.1 
1538+149  64 1.03 0.023 y 17.457  0.357 17.473 0.216   13.8 
1538+477  99 1.00 0.011 g 15.903  0.130 15.906 0.145   38.7 
1538+477  99 1.00 0.011 r 15.867  0.167 15.873 0.265   47.5 
1538+477  99 1.00 0.011 i 15.929  0.120 15.925 0.138   34.3 
1538+477  99 1.00 0.011 z 15.807  0.129 15.825 0.188   25.1 
1538+477  99 1.00 0.011 y 16.018  0.109 16.004 0.126   11.6 
1539-093  56 0.99 0.041 g 20.448  0.083 20.456 0.149    1.4 
1539-093  56 0.99 0.041 r 20.251  0.127 20.255 0.153    2.1 
1539-093  56 0.99 0.041 i 19.906  0.101 19.898 0.193    2.1 
1539-093  56 0.99 0.041 z 19.607  0.636 19.578 0.224   11.1 
1539-093  56 0.99 0.041 y 19.532  0.234 19.511 0.365    1.5 
1539-111  32 1.24 0.022 r 21.686  0.143 21.579 0.041    0.8 
1539-111  32 1.24 0.022 i 20.943  0.453 20.939 0.226    3.4 
1539-111  32 1.24 0.022 z 20.278  0.409 20.269 0.220    3.3 
1539-111  32 1.24 0.022 y 19.774  0.803 19.776 0.368    5.0 
1539-164  63 0.98 0.008 g 18.018  0.062 18.024 0.087    5.3 
1539-164  63 0.98 0.008 r 17.729  0.046 17.723 0.090    4.9 
1539-164  63 0.98 0.008 i 17.459  0.046 17.456 0.077    5.2 
1539-164  63 0.98 0.008 z 17.233  0.027 17.234 0.044    2.4 
1539-164  63 0.98 0.008 y 17.242  0.056 17.232 0.090    2.3 
1541+189  65 0.95 0.018 g 19.648  0.249 19.643 0.298    8.6 
1541+189  65 0.95 0.018 r 19.274  0.242 19.261 0.230   10.5 
1541+189  65 0.95 0.018 i 19.163  0.405 19.162 0.415   14.4 
1541+189  65 0.95 0.018 z 19.257  0.162 19.256 0.142    3.1 
1541+189  65 0.95 0.018 y 19.343  0.146 19.333 0.169    1.4 
1541-230  47 0.91 0.038 g 20.986  0.746 20.966 0.457    5.3 
1541-230  47 0.91 0.038 r 20.593  0.116 20.569 0.202    1.2 
1541-230  47 0.91 0.038 i 20.318  0.155 20.327 0.160    1.8 
1541-230  47 0.91 0.038 z 20.166  0.304 20.170 0.399    2.4 
1541-230  47 0.91 0.038 y 19.855  0.163 19.855 0.205    1.0 
1541+835  14 0.11 0.045 g 21.791  0.376 21.791 0.292    1.8 
1541+835  14 0.11 0.045 i 21.039 -0.005 20.983 0.032   -0.0 
1541+835  14 0.11 0.045 z 20.612  0.401 20.632 0.295    2.6 
1542+042  82 0.97 0.010 g 18.473  0.078 18.470 0.063    5.1 
1542+042  82 0.97 0.010 r 18.404  0.095 18.413 0.163    6.3 
1542+042  82 0.97 0.010 i 18.190  0.076 18.185 0.066    6.1 
1542+042  82 0.97 0.010 z 18.037  0.085 18.038 0.101    4.9 
1542+042  82 0.97 0.010 y 17.976  0.104 17.980 0.106    2.6 
1542+328  68 1.01 0.014 g 17.785  0.208 17.781 0.124   23.1 
1542+328  68 1.01 0.014 r 17.515  0.150 17.519 0.315   18.9 
1542+328  68 1.01 0.014 i 17.518  0.083 17.523 0.078    9.3 
1542+328  68 1.01 0.014 z 17.473  0.134 17.487 0.193   10.1 
1542+328  68 1.01 0.014 y 17.345  0.131 17.329 0.092    5.4 
1542+616  59 0.84 0.010 g 16.062  0.026 16.090 0.062    6.8 
1542+616  59 0.84 0.010 r 15.517  0.501 15.529 0.642  187.7 
1542+616  59 0.84 0.010 i 15.343  0.373 15.340 0.467  144.3 
1542+616  59 0.84 0.010 z 15.196  0.580 15.197 0.736  194.7 
1542+616  59 0.84 0.010 y 14.925  0.221 14.921 0.284   43.8 
1543+005  69 0.08 0.070 r 21.078  0.140 21.084 0.255    1.4 
1543+005  69 0.08 0.070 i 20.102  0.251 20.073 0.350    4.1 
1543+005  69 0.08 0.070 z 19.878  0.003 19.866 0.163    0.1 
1543+005  69 0.08 0.070 y 19.369  0.279 19.385 0.254    2.4 
1543+480  18 0.98 0.000 g 22.354  0.473 22.354 1.035    2.4 
1543+480  18 0.98 0.000 r 21.989  0.104 21.989 0.227    0.6 
1543+480  18 0.98 0.000 i 21.605  0.354 21.605 0.774    1.9 
1543+480  18 0.98 0.000 z 20.945 -0.077 20.978 0.096   -0.4 
1543+517  72 0.89 0.016 g 17.889  0.120 17.882 0.170   12.5 
1543+517  72 0.89 0.016 r 17.838  0.059 17.813 0.089    6.1 
1543+517  72 0.89 0.016 i 17.742  0.082 17.754 0.078    7.4 
1543+517  72 0.89 0.016 z 17.614  0.046 17.613 0.065    3.2 
1543+517  72 0.89 0.016 y 17.632  0.083 17.638 0.087    2.6 
1544-095  80 0.95 0.034 g 19.754  0.330 19.749 0.315    8.4 
1544-095  80 0.95 0.034 r 19.560  0.342 19.609 0.333   10.5 
1544-095  80 0.95 0.034 i 18.992  0.500 18.978 0.478   13.4 
1544-095  80 0.95 0.034 z 19.099  0.254 19.092 0.213    6.0 
1544-095  80 0.95 0.034 y 18.997  0.246 19.013 0.392    2.7 
1544+541  56 0.88 0.030 g 19.898  0.211 19.907 0.257    5.7 
1544+541  56 0.88 0.030 r 19.888  0.165 19.879 0.167    4.5 
1544+541  56 0.88 0.030 i 19.663  0.154 19.647 0.210    3.8 
1544+541  56 0.88 0.030 z 19.539  0.053 19.521 0.116    1.0 
1544+541  56 0.88 0.030 y 19.516  0.235 19.516 0.302    1.7 
1545+210  56 1.01 0.008 g 15.794  0.256 15.797 0.288   79.9 
1545+210  56 1.01 0.008 r 15.861  0.367 15.847 0.580  109.2 
1545+210  56 1.01 0.008 i 15.916  0.265 15.915 0.334   76.4 
1545+210  56 1.01 0.008 z 15.242  0.098 15.243 0.136   28.4 
1545+210  56 1.01 0.008 y 15.722  0.083 15.723 0.098   10.0 
1546+027  57 1.02 0.020 g 17.386  0.730 17.368 1.135   87.6 
1546+027  57 1.02 0.020 r 17.238  0.691 17.256 0.945   96.0 
1546+027  57 1.02 0.020 i 17.137  0.722 17.126 1.044  115.0 
1546+027  57 1.02 0.020 z 16.563  0.726 16.608 0.923  102.5 
1546+027  57 1.02 0.020 y 15.981  0.481 15.936 0.829   46.6 
1547-054  84 1.03 0.016 g 18.947  0.177 18.927 0.219    8.7 
1547-054  84 1.03 0.016 r 18.810  0.186 18.820 0.243   10.6 
1547-054  84 1.03 0.016 i 18.494  0.191 18.493 0.256   12.4 
1547-054  84 1.03 0.016 z 18.386  0.090 18.385 0.135    3.3 
1547-054  84 1.03 0.016 y 18.273  0.131 18.272 0.137    2.7 
1547+507  59 0.94 0.009 g 18.787  0.119 18.776 0.195    6.3 
1547+507  59 0.94 0.009 r 18.795  0.088 18.793 0.116    4.4 
1547+507  59 0.94 0.009 i 18.611  0.034 18.613 0.063    1.8 
1547+507  59 0.94 0.009 z 18.401  0.049 18.399 0.071    2.0 
1547+507  59 0.94 0.009 y 18.331  0.065 18.329 0.121    1.2 
1548+056  98 0.93 0.041 g 19.074  0.866 19.134 0.470   33.8 
1548+056  98 0.93 0.041 r 18.662  0.653 18.513 0.210   36.0 
1548+056  98 0.93 0.041 i 18.777  1.573 18.696 0.824   79.3 
1548+056  98 0.93 0.041 z 18.125  2.783 18.106 0.968  146.2 
1548+056  98 0.93 0.041 y 18.009  2.738 18.107 1.160   48.8 
1548+114  67 0.99 0.016 g 17.511  0.201 17.504 0.319   26.2 
1548+114  67 0.99 0.016 r 17.536  0.304 17.546 0.509   34.7 
1548+114  67 0.99 0.016 i 17.237  0.380 17.248 0.647   45.9 
1548+114  67 0.99 0.016 z 17.354  0.308 17.377 0.581   23.1 
1548+114  67 0.99 0.016 y 16.469  0.123 16.458 0.188   10.1 
1548-177  47 1.01 0.015 r 18.993  0.140 18.972 0.157    6.8 
1548-177  47 1.01 0.015 i 18.896  0.121 18.899 0.123    4.9 
1548-177  47 1.01 0.015 z 18.838  0.078 18.838 0.085    1.8 
1548-177  47 1.01 0.015 y 18.886  0.158 18.890 0.149    2.2 
1548-199  38 1.01 0.027 g 19.366  0.546 19.351 0.803   18.7 
1548-199  38 1.01 0.027 r 19.150  0.315 19.172 0.386   10.6 
1548-199  38 1.01 0.027 i 19.250  0.474 19.239 0.697   15.4 
1548-199  38 1.01 0.027 z 19.058  0.270 19.058 0.368    4.3 
1548-199  38 1.01 0.027 y 18.867  0.527 18.860 0.584    5.9 
1549+089  80 0.97 0.034 g 18.647  1.138 18.484 1.481   65.5 
1549+089  80 0.97 0.034 r 18.227  1.034 18.125 1.491   78.7 
1549+089  80 0.97 0.034 i 18.006  1.004 18.069 0.922   64.8 
1549+089  80 0.97 0.034 z 17.589  1.449 17.575 1.566   88.1 
1549+089  80 0.97 0.034 y 17.254  2.078 17.274 2.202   69.2 
1550-242  48 0.98 0.017 g 19.215  0.209 19.213 0.292    8.3 
1550-242  48 0.98 0.017 r 18.122  0.397 18.119 0.523   29.7 
1550-242  48 0.98 0.017 i 17.729  1.483 17.742 1.970  147.9 
1550-242  48 0.98 0.017 z 17.888  2.064 17.882 2.733   99.8 
1550-242  48 0.98 0.017 y 17.552  1.253 17.548 1.624   43.1 
1550-269  63 1.03 0.025 g 19.615  0.145 19.617 0.169    4.1 
1550-269  63 1.03 0.025 r 19.358  0.299 19.360 0.431    9.2 
1550-269  63 1.03 0.025 i 19.042  0.193 19.042 0.158    7.6 
1550-269  63 1.03 0.025 z 18.788  0.126 18.786 0.136    3.2 
1550-269  63 1.03 0.025 y 18.868  0.343 18.851 0.372    4.5 
1550+582  65 0.85 0.009 r 16.998  0.089 16.995 0.047   12.2 
1550+582  65 0.85 0.009 i 16.958  0.066 16.957 0.076    9.7 
1550+582  65 0.85 0.009 z 16.987  0.108 16.991 0.099   10.8 
1550+582  65 0.85 0.009 y 17.019  0.166 17.011 0.136    8.9 
1551+130  77 0.91 0.018 g 17.467  0.183 17.566 0.384   21.8 
1551+130  77 0.91 0.018 r 17.373  0.154 17.392 0.149   21.1 
1551+130  77 0.91 0.018 i 17.410  0.104 17.393 0.054   12.8 
1551+130  77 0.91 0.018 z 17.468  0.316 17.471 0.287   23.1 
1551+130  77 0.91 0.018 y 17.537  0.276 17.530 0.175    9.2 
1552-033  46 1.04 0.046 g 21.516  0.322 21.415 0.643    2.6 
1552-033  46 1.04 0.046 r 21.241  0.436 21.315 0.346    3.6 
1552-033  46 1.04 0.046 i 20.845  0.401 20.836 0.638    3.7 
1552-033  46 1.04 0.046 z 20.429  0.393 20.427 0.528    3.6 
1552-033  46 1.04 0.046 y 20.038  0.444 20.046 0.593    2.6 
1552+301  80 1.04 0.016 g 18.320  0.175 18.322 0.205   12.7 
1552+301  80 1.04 0.016 r 18.148  0.138 18.153 0.194   11.6 
1552+301  80 1.04 0.016 i 17.769  0.165 17.764 0.203   16.1 
1552+301  80 1.04 0.016 z 17.518  0.102 17.518 0.126    7.4 
1552+301  80 1.04 0.016 y 17.304  0.097 17.303 0.137    4.1 
1553+113  80 0.97 0.019 g 14.452  0.271 14.454 0.132  160.2 
1553+113  80 0.97 0.019 r 14.300  0.399 14.284 0.248  291.5 
1553+113  80 0.97 0.019 i 14.053  0.602 14.059 0.297  425.1 
1553+113  80 0.97 0.019 z 13.901  0.968 13.914 0.602  588.0 
1553+113  80 0.97 0.019 y 13.897  0.242 13.894 0.119   85.1 
1554-272  57 1.03 0.016 g 18.087  0.274 18.089 0.360   23.4 
1554-272  57 1.03 0.016 r 18.003  0.365 18.003 0.444   27.6 
1554-272  57 1.03 0.016 i 18.100  0.391 18.089 0.573   27.7 
1554-272  57 1.03 0.016 z 17.752  0.159 17.753 0.226    8.4 
1554-272  57 1.03 0.016 y 17.814  0.201 17.835 0.196    4.3 
1555+001  88 0.96 0.036 g 19.907  1.115 19.902 0.894   19.5 
1555+001  88 0.96 0.036 r 19.552  1.279 19.518 1.864   42.7 
1555+001  88 0.96 0.036 i 19.233  0.859 19.254 0.613   30.9 
1555+001  88 0.96 0.036 z 19.173  0.305 19.161 0.247    7.3 
1555+001  88 0.96 0.036 y 19.117  0.417 19.164 0.897    4.7 
1555+030  62 0.94 0.020 g 19.938  0.132 19.934 0.121    3.5 
1555+030  62 0.94 0.020 r 19.818  0.184 19.846 0.388    5.0 
1555+030  62 0.94 0.020 i 19.430  0.166 19.424 0.143    5.7 
1555+030  62 0.94 0.020 z 19.167  0.167 19.162 0.200    4.4 
1555+030  62 0.94 0.020 y 19.110  0.214 19.110 0.221    2.2 
1556-245  61 1.02 0.013 g 18.720  0.082 18.724 0.091    4.7 
1556-245  61 1.02 0.013 r 18.533  0.119 18.527 0.164    7.2 
1556-245  61 1.02 0.013 i 18.418  0.080 18.421 0.089    4.8 
1556-245  61 1.02 0.013 z 18.356  0.047 18.356 0.062    1.5 
1556-245  61 1.02 0.013 y 18.175  0.057 18.174 0.066    1.2 
1556+335  68 1.06 0.009 r 17.121  0.081 17.119 0.056   13.8 
1556+335  68 1.06 0.009 i 16.800  0.037 16.801 0.025    7.1 
1556+335  68 1.06 0.009 z 16.732  0.098 16.735 0.088   11.1 
1556+335  68 1.06 0.009 y 16.699  0.106 16.700 0.094    6.8 
1556+744  37 1.03 0.032 g 20.779  0.547 20.776 1.031    6.6 
1556+744  37 1.03 0.032 r 20.834  0.171 20.821 0.311    1.4 
1556+744  37 1.03 0.032 i 20.357  0.306 20.369 0.600    3.7 
1556+744  37 1.03 0.032 z 20.365  0.260 20.384 0.454    2.0 
1557+032  55 0.95 0.028 r 20.119  0.080 20.103 0.172    1.6 
1557+032  55 0.95 0.028 i 19.809  0.164 19.817 0.304    3.6 
1557+032  55 0.95 0.028 z 19.825  0.184 19.839 0.204    2.8 
1557+032  55 0.95 0.028 y 19.579  0.166 19.567 0.273    1.2 
1557-053  62 1.04 0.014 g 18.647  0.217 18.617 0.387   12.4 
1557-053  62 1.04 0.014 r 18.350  0.085 18.354 0.067    7.1 
1557-053  62 1.04 0.014 i 17.923  0.117 17.924 0.143   10.9 
1557-053  62 1.04 0.014 z 17.845  0.129 17.848 0.147    7.9 
1557-053  62 1.04 0.014 y 17.761  0.113 17.751 0.122    3.5 
1558-072  64 0.92 0.008 g 17.315  0.114 17.318 0.085   15.7 
1558-072  64 0.92 0.008 r 17.032  0.054 17.028 0.015    9.5 
1558-072  64 0.92 0.008 i 16.606  0.028 16.612 0.052    5.7 
1558-072  64 0.92 0.008 z 16.406  0.064 16.405 0.045    9.3 
1558-072  64 0.92 0.008 y 16.312  0.054 16.311 0.049    4.4 
1559+140  91 0.98 0.017 g 18.721  0.364 18.727 0.320   20.8 
1559+140  91 0.98 0.017 r 18.531  0.109 18.519 0.053    7.7 
1559+140  91 0.98 0.017 i 18.333  0.069 18.337 0.072    4.8 
1559+140  91 0.98 0.017 z 18.116  0.186 18.122 0.112    8.1 
1559+140  91 0.98 0.017 y 18.091  0.312 18.114 0.257    7.5 
1600-099 102 1.08 0.013 g 18.679  0.064 18.670 0.034    3.9 
1600-099 102 1.08 0.013 r 18.441  0.105 18.461 0.129    7.2 
1600-099 102 1.08 0.013 i 18.378  0.055 18.373 0.063    3.6 
1600-099 102 1.08 0.013 z 18.235  0.036 18.235 0.050    1.7 
1600-099 102 1.08 0.013 y 18.206  0.087 18.199 0.109    1.7 
1600+244  54 0.98 0.006 g 18.183  0.052 18.183 0.047    3.8 
1600+244  54 0.98 0.006 r 18.070  0.033 18.070 0.029    3.0 
1600+244  54 0.98 0.006 i 17.880  0.128 17.875 0.109   12.2 
1600+244  54 0.98 0.006 z 17.837  0.060 17.837 0.053    2.9 
1600+244  54 0.98 0.006 y 17.830  0.077 17.840 0.092    2.2 
1600-294  49 0.86 0.038 g 20.959  2.172 20.961 1.670   26.4 
1600-294  49 0.86 0.038 r 20.314  0.423 20.346 0.302    5.7 
1600-294  49 0.86 0.038 i 20.128  0.663 20.100 0.614    9.7 
1600-294  49 0.86 0.038 z 19.706  0.356 19.735 0.800    4.9 
1600-294  49 0.86 0.038 y 19.433  0.282 19.389 0.152    1.9 
1601+112  61 0.89 0.018 g 18.107  0.733 18.100 0.786   60.3 
1601+112  61 0.89 0.018 r 17.471  0.432 17.483 0.334   51.8 
1601+112  61 0.89 0.018 i 17.216  0.593 17.206 0.671   83.6 
1601+112  61 0.89 0.018 z 16.826  0.249 16.786 0.179   31.4 
1601+112  61 0.89 0.018 y 16.541  0.328 16.598 0.759   21.9 
1602-115  10 1.04 0.126 i 19.694  0.812 19.693 1.149   21.3 
1602+576  28 0.81 0.005 r 17.365  0.024 17.354 0.123    3.4 
1602+576  28 0.81 0.005 i 17.298  0.026 17.307 0.015    3.7 
1602+576  28 0.81 0.005 z 17.248  0.056 17.247 0.052    4.4 
1602+576  28 0.81 0.005 y 17.134  0.033 17.134 0.030    1.2 
1603-193  68 1.01 0.037 g 20.150  0.520 20.148 0.267   11.3 
1603-193  68 1.01 0.037 r 19.817  0.284 19.849 0.128    7.5 
1603-193  68 1.01 0.037 i 19.516  0.271 19.487 0.147    6.3 
1603-193  68 1.01 0.037 z 19.378  0.325 19.406 0.178    5.2 
1603-193  68 1.01 0.037 y 19.426  0.442 19.393 0.406    3.7 
1603+301  56 0.96 0.025 g 19.949  0.157 19.940 0.164    4.2 
1603+301  56 0.96 0.025 r 19.918  0.267 19.925 0.330    7.6 
1603+301  56 0.96 0.025 i 19.996  0.239 19.996 0.252    4.7 
1603+301  56 0.96 0.025 z 19.892  0.195 19.898 0.227    2.1 
1603+301  56 0.96 0.025 y 19.655  0.136 19.652 0.147    0.9 
1603+573  25 1.00 0.009 r 17.594  0.476 17.605 0.375   62.7 
1603+573  25 1.00 0.009 i 17.520  0.096 17.521 0.061   10.6 
1603+573  25 1.00 0.009 z 17.263  0.401 17.323 0.224   27.8 
1603+573  25 1.00 0.009 y 17.437  0.694 17.384 1.303   25.7 
1603+699  73 0.89 0.013 r 17.035  0.056 17.028 0.062    8.7 
1603+699  73 0.89 0.013 i 16.889  0.052 16.900 0.038    8.6 
1603+699  73 0.89 0.013 z 16.915  0.129 16.909 0.077   14.3 
1603+699  73 0.89 0.013 y 16.835  0.082 16.834 0.080    4.4 
1605-162  52 0.93 0.053 g 21.473  0.250 21.472 0.398    1.6 
1605-162  52 0.93 0.053 r 21.247  0.161 21.207 0.359    1.2 
1605-162  52 0.93 0.053 i 20.825  0.166 20.825 0.267    1.4 
1605-162  52 0.93 0.053 z 20.673  0.261 20.672 0.417    1.8 
1605-205  78 1.01 0.020 g 19.062  1.043 19.048 0.946   45.4 
1605-205  78 1.01 0.020 r 18.478  0.823 18.464 0.795   54.2 
1605-205  78 1.01 0.020 i 17.980  0.627 17.980 0.564   46.3 
1605-205  78 1.01 0.020 z 17.508  0.254 17.503 0.235   16.5 
1605-205  78 1.01 0.020 y 17.242  0.205 17.246 0.183    9.3 
1605+542  66 0.92 0.011 g 17.676  0.163 17.669 0.174   18.8 
1605+542  66 0.92 0.011 r 17.585  0.101 17.584 0.105   12.5 
1605+542  66 0.92 0.011 i 17.717  0.089 17.727 0.082    9.6 
1605+542  66 0.92 0.011 z 17.662  0.091 17.672 0.136    5.7 
1605+542  66 0.92 0.011 y 17.615  0.065 17.615 0.065    2.3 
1606-056  40 1.04 0.045 g 21.864  0.429 21.962 0.262    2.6 
1606-056  40 1.04 0.045 r 21.537  0.159 21.537 0.202    1.0 
1606-056  40 1.04 0.045 i 21.053  0.257 21.051 0.331    2.3 
1606-056  40 1.04 0.045 z 20.719  0.303 20.708 0.365    2.0 
1606+106  61 0.99 0.017 g 18.766  0.253 18.797 0.283   14.7 
1606+106  61 0.99 0.017 r 18.573  0.138 18.583 0.133    9.1 
1606+106  61 0.99 0.017 i 18.440  0.237 18.418 0.168   14.6 
1606+106  61 0.99 0.017 z 18.542  0.386 18.550 0.351   14.6 
1606+106  61 0.99 0.017 y 18.404  0.649 18.387 0.659   13.0 
1606+403  60 1.01 0.053 g 18.989  0.819 19.024 1.248   33.4 
1606+403  60 1.01 0.053 r 18.715  0.950 18.677 1.472   52.1 
1606+403  60 1.01 0.053 i 19.246  1.192 19.256 1.870   25.6 
1606+403  60 1.01 0.053 z 18.872  1.040 18.875 1.635   27.2 
1606+403  60 1.01 0.053 y 19.010  0.626 19.013 0.990    6.3 
1607+183  66 0.99 0.015 g 18.543  0.183 18.538 0.259   13.0 
1607+183  66 0.99 0.015 r 18.362  0.189 18.366 0.168   11.8 
1607+183  66 0.99 0.015 i 18.323  0.113 18.333 0.174    7.8 
1607+183  66 0.99 0.015 z 18.331  0.091 18.332 0.102    3.5 
1607+183  66 0.99 0.015 y 18.276  0.225 18.279 0.279    4.3 
1608+243  52 1.04 0.027 g 20.274  0.157 20.274 0.286    3.6 
1608+243  52 1.04 0.027 r 19.924  0.091 19.921 0.132    2.4 
1608+243  52 1.04 0.027 i 19.748  0.075 19.743 0.130    2.1 
1608+243  52 1.04 0.027 z 19.652  0.358 19.652 0.659    4.3 
1608+243  52 1.04 0.027 y 19.644  0.150 19.643 0.274    0.8 
1609+190  69 1.02 0.033 g 19.701  0.238 19.675 0.265    7.8 
1609+190  69 1.02 0.033 r 19.716  0.284 19.720 0.362    7.4 
1609+190  69 1.02 0.033 i 19.432  0.270 19.439 0.286    7.2 
1609+190  69 1.02 0.033 z 19.498  0.329 19.536 0.255    4.3 
1609+190  69 1.02 0.033 y 19.462  0.239 19.388 0.312    1.8 
1610-277  55 0.94 0.019 g 19.368  0.124 19.369 0.124    4.4 
1610-277  55 0.94 0.019 r 18.820  0.105 18.833 0.090    5.1 
1610-277  55 0.94 0.019 i 18.271  0.109 18.254 0.133    6.4 
1610-277  55 0.94 0.019 z 18.130  0.109 18.137 0.116    5.3 
1610-277  55 0.94 0.019 y 17.943  0.090 17.940 0.109    1.9 
1611+343  64 0.98 0.009 g 17.643  0.032 17.647 0.021    3.8 
1611+343  64 0.98 0.009 r 17.444  0.240 17.415 0.238   34.9 
1611+343  64 0.98 0.009 i 17.372  0.222 17.386 0.129   31.2 
1611+343  64 0.98 0.009 z 17.322  0.123 17.322 0.088    9.7 
1611+343  64 0.98 0.009 y 17.419  0.191 17.424 0.138    7.0 
1612+378  59 0.94 0.005 i 16.319  0.035 16.321 0.048    8.6 
1612+378  59 0.94 0.005 z 16.283  0.052 16.283 0.072    8.6 
1612+378  59 0.94 0.005 y 16.235  0.031 16.237 0.046    2.9 
1613+216  60 0.81 0.055 g 20.744  0.469 20.740 0.580    5.4 
1613+216  60 0.81 0.055 r 20.351  0.351 20.342 0.521    5.9 
1613+216  60 0.81 0.055 i 20.093  0.159 20.093 0.232    2.9 
1613+216  60 0.81 0.055 z 19.829  0.464 19.797 0.657    5.0 
1613+216  60 0.81 0.055 y 19.865  0.122 19.769 0.351    0.8 
1613+782  60 1.00 0.015 g 19.885  0.456 19.886 0.493   10.8 
1613+782  60 1.00 0.015 r 19.924  0.299 19.931 0.308    5.3 
1613+782  60 1.00 0.015 i 19.733  0.180 19.727 0.184    3.0 
1613+782  60 1.00 0.015 z 19.633  0.131 19.628 0.149    1.6 
1613+782  60 1.00 0.015 y 19.474  0.028 19.474 0.030    0.2 
1614+042  34 0.86 0.059 g 21.354  0.505 21.439 0.498    4.2 
1614+042  34 0.86 0.059 r 21.188  0.151 21.143 0.259    1.3 
1614+042  34 0.86 0.059 i 20.852  0.049 20.859 0.122    0.5 
1614+042  34 0.86 0.059 z 20.793  0.258 20.793 0.381    1.7 
1614+042  34 0.86 0.059 y 20.312  0.562 20.475 0.342    3.3 
1614+051  68 1.01 0.017 g 19.445  0.118 19.440 0.180    4.4 
1614+051  68 1.01 0.017 r 19.208  0.098 19.203 0.139    4.1 
1614+051  68 1.01 0.017 i 19.140  0.103 19.137 0.109    4.1 
1614+051  68 1.01 0.017 z 19.132  0.134 19.116 0.156    3.4 
1614+051  68 1.01 0.017 y 19.002  0.253 19.003 0.330    3.2 
1614-112  18 0.97 0.040 z 20.408  1.165 20.417 0.571    8.2 
1614-112  18 0.97 0.040 y 19.689  0.277 19.666 0.145    1.7 
1614-195  69 1.00 0.048 g 20.704  0.389 20.705 0.430    4.3 
1614-195  69 1.00 0.048 r 20.113  0.355 20.095 0.415    6.7 
1614-195  69 1.00 0.048 i 20.069  0.494 20.083 0.581    7.7 
1614-195  69 1.00 0.048 z 19.782  0.401 19.818 0.657    4.6 
1614-195  69 1.00 0.048 y 19.336  0.270 19.275 0.216    1.8 
1614+466  76 1.09 0.026 g 19.648  0.181 19.671 0.207    6.3 
1614+466  76 1.09 0.026 r 19.435  0.210 19.423 0.117    7.8 
1614+466  76 1.09 0.026 i 19.429  0.434 19.436 0.479   13.7 
1614+466  76 1.09 0.026 z 19.386  0.623 19.392 0.578   11.2 
1614+466  76 1.09 0.026 y 19.240  0.578 19.245 0.640    6.0 
1615+029  75 0.98 0.011 g 17.401  0.070 17.402 0.057    9.5 
1615+029  75 0.98 0.011 r 17.181  0.056 17.183 0.082    8.9 
1615+029  75 0.98 0.011 i 17.111  0.092 17.107 0.100   13.9 
1615+029  75 0.98 0.011 z 17.098  0.156 17.101 0.174   16.0 
1615+029  75 0.98 0.011 y 17.139  0.089 17.124 0.104    4.2 
1615+364  75 0.99 0.019 g 18.531  0.236 18.514 0.184   17.6 
1615+364  75 0.99 0.019 r 18.607  0.195 18.604 0.322   13.1 
1615+364  75 0.99 0.019 i 18.479  0.148 18.485 0.146    9.0 
1615+364  75 0.99 0.019 z 18.237  0.136 18.240 0.177    6.6 
1615+364  75 0.99 0.019 y 18.268  0.145 18.276 0.153    3.0 
1616+063  87 0.96 0.014 g 18.917  0.156 18.921 0.141    7.9 
1616+063  87 0.96 0.014 r 18.862  0.148 18.877 0.113    8.3 
1616+063  87 0.96 0.014 i 18.669  0.111 18.661 0.073    6.7 
1616+063  87 0.96 0.014 z 18.507  0.124 18.503 0.090    5.0 
1616+063  87 0.96 0.014 y 18.549  0.123 18.554 0.124    1.8 
1616-181  10 0.93 0.017 g 21.761  0.451 21.780 0.533    2.5 
1616-181  10 0.93 0.017 z 20.399  0.116 20.381 0.168    1.2 
1617+229  79 1.09 0.043 g 20.196  0.399 20.201 0.346    9.5 
1617+229  79 1.09 0.043 r 20.108  0.252 20.105 0.206    5.2 
1617+229  79 1.09 0.043 i 19.876  0.264 19.862 0.218    5.2 
1617+229  79 1.09 0.043 z 19.587  0.139 19.605 0.284    1.9 
1617+229  79 1.09 0.043 y 19.680  0.338 19.594 0.159    2.1 
1617+306  57 0.98 0.004 r 16.797  0.069 16.796 0.096   13.6 
1617+306  57 0.98 0.004 i 16.699  0.058 16.698 0.076   11.9 
1617+306  57 0.98 0.004 z 16.703  0.046 16.703 0.060    5.3 
1617+306  57 0.98 0.004 y 16.651  0.068 16.652 0.088    4.3 
1618+530  68 1.01 0.011 g 16.746  0.064 16.752 0.075   11.9 
1618+530  68 1.01 0.011 r 16.685  0.086 16.671 0.100   18.2 
1618+530  68 1.01 0.011 i 16.608  0.107 16.613 0.175   21.6 
1618+530  68 1.01 0.011 z 16.405  0.041 16.405 0.055    6.2 
1618+530  68 1.01 0.011 y 16.226  0.031 16.221 0.047    2.6 
1619+491  78 1.00 0.016 g 18.800  0.223 18.786 0.208   12.7 
1619+491  78 1.00 0.016 r 18.517  0.163 18.470 0.248   10.8 
1619+491  78 1.00 0.016 i 18.318  0.144 18.339 0.051    9.3 
1619+491  78 1.00 0.016 z 18.301  0.779 18.301 0.396   35.7 
1619+491  78 1.00 0.016 y 18.344  0.899 18.361 0.527   16.1 
1620+145  69 0.98 0.061 g 20.830  0.928 20.563 1.436   16.5 
1620+145  69 0.98 0.061 r 20.740  0.905 20.879 0.903    9.4 
1620+145  69 0.98 0.061 i 20.603  0.892 20.599 1.167   10.0 
1620+145  69 0.98 0.061 z 20.330  0.484 20.312 0.665    3.4 
1620+145  69 0.98 0.061 y 19.606  0.296 19.604 0.348    2.1 
1621+013  35 0.43 0.099 r 21.702  0.135 21.703 0.183    0.8 
1621+013  35 0.43 0.099 i 21.515  0.041 21.533 0.248    0.2 
1621+013  35 0.43 0.099 z 20.609  0.244 20.596 0.347    1.7 
1621+058  82 0.97 0.020 g 19.328  0.114 19.313 0.109    4.6 
1621+058  82 0.97 0.020 r 19.096  0.066 19.075 0.105    3.0 
1621+058  82 0.97 0.020 i 18.899  0.130 18.920 0.135    6.1 
1621+058  82 0.97 0.020 z 18.886  0.095 18.883 0.120    2.7 
1621+058  82 0.97 0.020 y 18.856  0.252 18.856 0.230    3.0 
1621-067  58 1.10 0.064 g 20.944  0.125 20.979 0.288    1.2 
1621-067  58 1.10 0.064 r 20.452  0.136 20.453 0.232    2.0 
1621-067  58 1.10 0.064 i 20.186  0.129 20.177 0.122    2.2 
1621-067  58 1.10 0.064 z 20.008  0.087 20.013 0.115    0.8 
1621-067  58 1.10 0.064 y 19.872  0.041 19.872 0.072    0.3 
1621+078  75 0.98 0.014 g 18.186  0.187 18.184 0.356   15.8 
1621+078  75 0.98 0.014 r 17.863  0.205 17.859 0.305   21.6 
1621+078  75 0.98 0.014 i 17.782  0.191 17.784 0.285   19.6 
1621+078  75 0.98 0.014 z 17.709  0.124 17.706 0.161    7.3 
1621+078  75 0.98 0.014 y 17.819  0.170 17.822 0.249    4.3 
1621+392  88 0.93 0.008 g 17.344  0.106 17.355 0.053   14.8 
1621+392  88 0.93 0.008 r 17.247  0.130 17.198 0.243   19.6 
1621+392  88 0.93 0.008 i 17.061  0.090 17.069 0.053   13.7 
1621+392  88 0.93 0.008 z 16.843  0.076 16.841 0.056    8.9 
1621+392  88 0.93 0.008 y 16.831  0.174 16.827 0.179   11.1 
1622-253  55 0.97 0.037 g 21.426  1.100 21.416 0.579    7.5 
1622-253  55 0.97 0.037 r 20.428  0.491 20.356 0.579    6.4 
1622-253  55 0.97 0.037 i 19.321  0.368 19.372 0.176   11.6 
1622-253  55 0.97 0.037 z 18.382  2.343 18.384 1.247   90.6 
1622-253  55 0.97 0.037 y 17.832  1.397 17.841 0.817   30.3 
1622-297  48 1.04 0.015 g 18.736  0.262 18.768 0.229   15.9 
1622-297  48 1.04 0.015 r 18.247  0.500 18.244 0.507   39.7 
1622-297  48 1.04 0.015 i 18.057  0.547 18.052 0.527   35.4 
1622-297  48 1.04 0.015 z 17.730  0.289 17.729 0.288   15.8 
1622-297  48 1.04 0.015 y 17.592  0.256 17.590 0.234    7.1 
1623+569  32 0.96 0.017 r 17.729  0.177 17.651 0.109   20.7 
1623+569  32 0.96 0.017 i 17.661  0.435 17.741 0.131   42.6 
1623+569  32 0.96 0.017 z 17.219  0.400 17.220 0.129   33.9 
1623+569  32 0.96 0.017 y 17.047  0.328 17.050 0.035   15.6 
1623+578  52 0.98 0.027 g 20.694  0.388 20.654 0.297    6.2 
1623+578  52 0.98 0.027 r 20.284  0.472 20.316 0.360    8.1 
1623+578  52 0.98 0.027 i 19.944  0.304 19.943 0.190    5.9 
1623+578  52 0.98 0.027 z 19.632  0.537 19.632 0.443    7.1 
1623+578  52 0.98 0.027 y 19.607  0.552 19.653 0.195    3.3 
1625-141  63 0.93 0.026 r 19.856  0.224 19.866 0.259    4.3 
1625-141  63 0.93 0.026 i 19.585  0.084 19.575 0.142    2.1 
1625-141  63 0.93 0.026 z 19.588  0.159 19.588 0.255    2.4 
1625-141  63 0.93 0.026 y 19.235  0.370 19.228 0.368    3.1 
1625+582  91 0.94 0.011 g 17.284  0.061 17.288 0.035    9.0 
1625+582  91 0.94 0.011 r 17.389  0.247 17.354 0.262   33.4 
1625+582  91 0.94 0.011 i 17.515  0.160 17.517 0.089   18.0 
1625+582  91 0.94 0.011 z 17.253  0.301 17.263 0.206   25.2 
1625+582  91 0.94 0.011 y 17.526  0.279 17.513 0.149    9.2 
1626-005  72 1.00 0.013 g 19.119  0.182 19.116 0.250    8.0 
1626-005  72 1.00 0.013 r 18.726  0.124 18.738 0.177    7.1 
1626-005  72 1.00 0.013 i 18.521  0.116 18.514 0.169    7.9 
1626-005  72 1.00 0.013 z 18.312  0.067 18.311 0.095    2.8 
1626-005  72 1.00 0.013 y 18.087  0.072 18.087 0.113    1.8 
1626-172  24 1.10 0.066 r 21.075  0.523 21.034 1.141    3.0 
1626-172  24 1.10 0.066 i 20.599  0.512 20.676 0.943    5.2 
1626-172  24 1.10 0.066 z 20.770  0.235 20.771 0.562    1.1 
1626+229  51 0.91 0.057 g 21.661  0.232 21.769 0.206    1.9 
1626+229  51 0.91 0.057 r 21.403  0.591 21.296 0.536    4.6 
1626+229  51 0.91 0.057 i 21.094  0.220 21.105 0.433    1.8 
1626+229  51 0.91 0.057 z 20.586  0.147 20.586 0.189    0.9 
1626+229  51 0.91 0.057 y 19.856  0.073 19.856 0.094    0.5 
1627+476  76 0.98 0.017 g 18.445  0.169 18.444 0.117   11.9 
1627+476  76 0.98 0.017 r 18.403  0.126 18.431 0.167    8.6 
1627+476  76 0.98 0.017 i 18.202  0.109 18.204 0.070    8.9 
1627+476  76 0.98 0.017 z 18.342  0.308 18.352 0.206   12.9 
1627+476  76 0.98 0.017 y 18.342  0.181 18.326 0.122    3.7 
1628+003  63 1.05 0.038 g 21.055  0.273 21.078 0.392    2.5 
1628+003  63 1.05 0.038 r 20.716  0.197 20.693 0.286    2.4 
1628+003  63 1.05 0.038 i 20.703  0.277 20.695 0.353    3.1 
1628+003  63 1.05 0.038 z 20.415  0.098 20.415 0.144    0.8 
1628+003  63 1.05 0.038 y 20.133  0.367 20.092 0.222    2.2 
1628+071  76 0.99 0.039 g 19.564  0.347 19.556 0.391   11.6 
1628+071  76 0.99 0.039 r 19.408  0.360 19.502 0.201   11.7 
1628+071  76 0.99 0.039 i 19.127  0.304 19.123 0.255   11.5 
1628+071  76 0.99 0.039 z 19.040  0.477 19.043 0.388   13.3 
1628+071  76 0.99 0.039 y 19.011  0.905 18.979 0.837    9.1 
1628+216  10 1.03 0.031 i 20.112  0.879 20.152 0.743   23.6 
1629+680  55 0.42 0.024 g 18.985  0.175 18.991 0.266    9.1 
1629+680  55 0.42 0.024 r 18.948  0.095 18.950 0.094    4.0 
1629+680  55 0.42 0.024 i 18.885  0.078 18.891 0.070    3.3 
1629+680  55 0.42 0.024 z 18.662  0.052 18.654 0.054    1.5 
1629+680  55 0.42 0.024 y 18.431  0.011 18.423 0.150    0.2 
1630-004  39 0.58 0.072 g 21.884  0.060 21.858 0.179    0.4 
1630-004  39 0.58 0.072 r 21.354  0.191 21.369 0.313    1.4 
1630-004  39 0.58 0.072 i 21.118  0.172 21.116 0.263    1.3 
1630-004  39 0.58 0.072 z 20.921  0.054 20.920 0.070    0.5 
1630-107  47 1.00 0.047 g 21.121 55.729 21.098 0.717  498.0 
1630-107  47 1.00 0.047 r 20.618 30.076 20.707 0.609  488.5 
1630-107  47 1.00 0.047 i 20.471 21.633 20.475 0.293  241.2 
1630-107  47 1.00 0.047 z 20.181 19.232 20.181 0.290  228.9 
1630-107  47 1.00 0.047 y 19.702  0.140 19.702 0.002    1.2 
1630+163  72 0.87 0.030 g 19.551  0.171 19.545 0.265    6.8 
1630+163  72 0.87 0.030 r 19.470  0.178 19.466 0.260    6.5 
1630+163  72 0.87 0.030 i 19.566  0.199 19.560 0.274    5.6 
1630+163  72 0.87 0.030 z 19.449  0.159 19.433 0.256    2.6 
1630+163  72 0.87 0.030 y 19.355  0.108 19.343 0.307    0.9 
1630+772  85 0.98 0.052 g 18.725  1.250 18.766 1.064   58.1 
1630+772  85 0.98 0.052 r 17.871  1.904 17.958 1.915  138.4 
1630+772  85 0.98 0.052 i 17.441  1.481 17.423 1.239  162.1 
1630+772  85 0.98 0.052 z 17.518  0.644 17.511 0.445   35.7 
1630+772  85 0.98 0.052 y 17.502  0.669 17.481 0.664   14.7 
1631-208  49 0.97 0.042 g 21.416  0.430 21.423 0.276    3.1 
1631-208  49 0.97 0.042 r 20.744  0.508 20.797 0.587    6.1 
1631-208  49 0.97 0.042 i 20.172  0.254 20.173 0.164    3.5 
1631-208  49 0.97 0.042 z 19.694  0.659 19.764 0.409    7.9 
1631-208  49 0.97 0.042 y 19.256  0.563 19.242 0.653    3.5 
1632+321  84 1.14 0.006 g 17.607  0.026 17.608 0.037    3.2 
1632+321  84 1.14 0.006 r 17.531  0.033 17.531 0.040    4.3 
1632+321  84 1.14 0.006 i 17.298  0.032 17.299 0.041    4.6 
1632+321  84 1.14 0.006 z 17.055  0.035 17.059 0.039    3.4 
1632+321  84 1.14 0.006 y 16.870  0.028 16.869 0.051    1.6 
1633-131  56 0.91 0.066 g 21.743  0.122 21.694 0.145    0.9 
1633-131  56 0.91 0.066 r 20.978  0.300 20.999 0.254    3.7 
1633-131  56 0.91 0.066 i 20.377  0.250 20.407 0.354    2.9 
1633-131  56 0.91 0.066 z 20.134  0.581 20.113 0.723    4.7 
1633-131  56 0.91 0.066 y 19.806  0.457 19.838 0.582    2.2 
1633+186  71 0.95 0.009 g 17.906  0.299 17.892 0.248   27.0 
1633+186  71 0.95 0.009 r 17.623  0.251 17.634 0.282   26.4 
1633+186  71 0.95 0.009 i 17.640  0.274 17.646 0.263   30.1 
1633+186  71 0.95 0.009 z 17.645  0.060 17.648 0.056    3.5 
1633+186  71 0.95 0.009 y 17.570  0.032 17.563 0.036    0.9 
1633+382  68 1.03 0.013 g 17.302  0.829 17.307 0.638  112.5 
1633+382  68 1.03 0.013 r 17.150  0.938 17.001 1.114  171.6 
1633+382  68 1.03 0.013 i 16.788  0.872 16.886 0.576  128.1 
1633+382  68 1.03 0.013 z 16.401  1.726 16.441 1.254  285.5 
1633+382  68 1.03 0.013 y 16.166  1.421 16.086 1.056  152.2 
1634+213  69 1.04 0.023 g 18.845  0.124 18.850 0.098    6.6 
1634+213  69 1.04 0.023 r 18.911  0.313 18.862 0.428   13.5 
1634+213  69 1.04 0.023 i 18.600  0.412 18.612 0.349   20.0 
1634+213  69 1.04 0.023 z 18.579  0.260 18.570 0.193    7.2 
1634+213  69 1.04 0.023 y 18.567  0.112 18.551 0.168    1.6 
1634+604  27 0.92 0.067 g 21.731  0.375 21.794 0.778    2.4 
1634+604  27 0.92 0.067 r 21.440  0.198 21.480 0.319    1.4 
1634+604  27 0.92 0.067 i 21.238  0.126 21.221 0.189    0.9 
1634+628  49 1.14 0.069 g 21.097  0.315 21.083 0.382    3.7 
1634+628  49 1.14 0.069 r 20.514  0.112 20.510 0.254    1.4 
1634+628  49 1.14 0.069 i 19.847  0.139 19.837 0.215    2.2 
1634+628  49 1.14 0.069 z 20.155  0.202 20.144 0.171    1.9 
1634+628  49 1.14 0.069 y 18.473  0.143 18.473 0.288    1.8 
1635-035  28 0.95 0.040 g 21.512  0.126 21.502 0.264    0.7 
1635-035  28 0.95 0.040 r 21.330  0.262 21.344 0.159    1.7 
1635-035  28 0.95 0.040 i 21.259  0.247 21.318 0.200    1.6 
1635-035  28 0.95 0.040 z 21.051  0.305 21.051 0.243    2.0 
1635-141  84 0.99 0.015 g 18.072  0.379 18.068 0.364   30.9 
1635-141  84 0.99 0.015 r 17.352  0.485 17.386 0.829   58.1 
1635-141  84 0.99 0.015 i 16.831  0.364 16.770 0.271   68.5 
1635-141  84 0.99 0.015 z 16.240  0.197 16.240 0.256   31.6 
1635-141  84 0.99 0.015 y 16.637  0.291 16.653 0.227   17.1 
1636+473  74 1.00 0.055 g 18.273  0.966 18.244 0.893   71.9 
1636+473  74 1.00 0.055 r 18.107  1.229 17.955 1.227   93.5 
1636+473  74 1.00 0.055 i 18.449  1.866 18.531 1.659   93.2 
1636+473  74 1.00 0.055 z 18.021  0.365 18.020 0.341   19.8 
1636+473  74 1.00 0.055 y 17.816  2.139 17.807 2.186   96.2 
1637-001  66 0.99 0.026 g 19.538  0.229 19.528 0.267    7.8 
1637-001  66 0.99 0.026 r 19.301  0.525 19.333 0.765   19.0 
1637-001  66 0.99 0.026 i 19.117  0.418 19.128 0.498   16.4 
1637-001  66 0.99 0.026 z 19.117  0.208 19.127 0.238    4.3 
1637-001  66 0.99 0.026 y 19.049  0.290 19.061 0.443    2.5 
1637+166  64 0.96 0.078 g 21.705  0.371 21.708 0.625    2.5 
1637+166  64 0.96 0.078 r 21.289  0.621 21.298 1.271    5.0 
1637+166  64 0.96 0.078 i 20.733  0.518 20.726 0.848    5.2 
1637+166  64 0.96 0.078 z 20.109  0.525 20.114 0.909    4.0 
1637+166  64 0.96 0.078 y 19.715  0.202 19.620 0.290    1.5 
1637+574  14 0.57 0.005 g 16.526  0.066 16.559 0.104   13.8 
1637+574  14 0.57 0.005 r 16.431  0.026 16.414 0.001    6.0 
1637+574  14 0.57 0.005 i 16.475 -0.019 16.488 0.064   -3.6 
1638+398  94 0.94 0.025 g 19.272  0.947 19.286 0.368   33.4 
1638+398  94 0.94 0.025 r 19.067  1.024 18.879 0.579   43.4 
1638+398  94 0.94 0.025 i 18.730  1.029 18.759 0.318   38.9 
1638+398  94 0.94 0.025 z 18.532  2.093 18.528 0.767   63.7 
1638+398  94 0.94 0.025 y 18.188  2.775 18.221 1.594   62.3 
1638+540  59 0.98 0.019 g 19.687  0.162 19.692 0.336    5.0 
1638+540  59 0.98 0.019 r 19.720  0.196 19.737 0.095    5.5 
1638+540  59 0.98 0.019 i 19.417  0.405 19.395 0.409   13.1 
1638+540  59 0.98 0.019 z 19.249  0.246 19.243 0.241    5.0 
1638+540  59 0.98 0.019 y 19.195  0.712 19.173 0.506    5.1 
1639-062  78 0.97 0.048 g 20.534  0.594 20.540 0.527    8.2 
1639-062  78 0.97 0.048 r 19.746  1.879 19.782 1.801   64.7 
1639-062  78 0.97 0.048 i 19.252  1.281 19.246 1.553   46.2 
1639-062  78 0.97 0.048 z 18.767  0.529 18.773 0.524   13.3 
1639-062  78 0.97 0.048 y 18.349  0.464 18.341 0.437    7.1 
1639-200  54 0.49 0.065 g 21.247  0.035 21.270 0.197    0.3 
1639-200  54 0.49 0.065 r 21.160  0.175 21.118 0.471    1.3 
1639-200  54 0.49 0.065 i 20.636  0.082 20.631 0.142    0.7 
1639-200  54 0.49 0.065 z 20.362  0.206 20.368 0.263    1.6 
1639+230  55 0.98 0.009 g 19.092  0.073 19.096 0.102    3.7 
1639+230  55 0.98 0.009 r 18.943  0.167 18.948 0.204    6.7 
1639+230  55 0.98 0.009 i 18.835  0.138 18.835 0.145    5.9 
1639+230  55 0.98 0.009 z 18.697  0.046 18.702 0.057    1.2 
1639+230  55 0.98 0.009 y 18.628  0.112 18.635 0.138    1.4 
1640-039  66 1.02 0.044 g 20.403  0.348 20.373 0.358    5.9 
1640-039  66 1.02 0.044 r 20.088  0.611 20.114 0.874   10.8 
1640-039  66 1.02 0.044 i 20.052  0.465 20.040 0.763    8.0 
1640-039  66 1.02 0.044 z 19.498  0.854 19.471 1.120   15.4 
1640-039  66 1.02 0.044 y 19.336  0.710 19.344 0.920    5.2 
1640-231  64 0.96 0.015 g 18.089  0.164 18.082 0.209   13.4 
1640-231  64 0.96 0.015 r 17.853  0.168 17.864 0.166   16.3 
1640-231  64 0.96 0.015 i 17.583  0.072 17.584 0.070    7.7 
1640-231  64 0.96 0.015 z 17.335  0.169 17.316 0.250   11.9 
1640-231  64 0.96 0.015 y 17.270  0.168 17.308 0.165    5.9 
1641+074  60 0.99 0.032 g 19.828  0.324 19.816 0.278   10.2 
1641+074  60 0.99 0.032 r 19.784  0.220 19.805 0.279    6.2 
1641+074  60 0.99 0.032 i 19.258  0.275 19.247 0.215   10.5 
1641+074  60 0.99 0.032 z 19.426  0.344 19.418 0.385    5.4 
1641+074  60 0.99 0.032 y 19.396  0.372 19.339 0.579    2.7 
1641-179  70 1.00 0.017 g 19.505  0.250 19.496 0.292    8.5 
1641-179  70 1.00 0.017 r 18.641  0.152 18.640 0.208    8.3 
1641-179  70 1.00 0.017 i 18.195  0.153 18.188 0.193    9.4 
1641-179  70 1.00 0.017 z 18.049  0.062 18.056 0.062    3.6 
1641-179  70 1.00 0.017 y 17.697  0.088 17.688 0.158    2.0 
1641+399 106 0.97 0.029 g 17.671  0.832 17.655 1.015   96.1 
1641+399 106 0.97 0.029 r 17.635  0.719 17.597 0.902   82.2 
1641+399 106 0.97 0.029 i 17.382  0.727 17.415 0.912   82.3 
1641+399 106 0.97 0.029 z 17.239  0.727 17.149 1.046   70.2 
1641+399 106 0.97 0.029 y 17.035  0.654 17.073 0.671   31.0 
1642+183  55 1.01 0.047 g 20.768  0.263 20.767 0.430    4.4 
1642+183  55 1.01 0.047 r 20.789  0.448 20.828 0.593    4.5 
1642+183  55 1.01 0.047 i 20.317  0.388 20.337 0.794    6.3 
1642+183  55 1.01 0.047 z 19.961  0.216 19.965 0.387    2.4 
1642+183  55 1.01 0.047 y 19.831  0.274 19.863 0.407    2.2 
1642+670  74 0.96 0.014 g 17.201  0.349 17.273 0.276   44.4 
1642+670  74 0.96 0.014 r 17.007  0.194 16.981 0.073   31.5 
1642+670  74 0.96 0.014 i 16.773  0.169 16.785 0.124   29.4 
1642+670  74 0.96 0.014 z 16.801  0.385 16.806 0.201   40.9 
1642+670  74 0.96 0.014 y 16.776  0.551 16.777 0.268   27.3 
1642+690  63 0.95 0.028 g 20.244 -0.363 20.330 0.466   -6.2 
1642+690  63 0.95 0.028 r 20.301  0.232 20.303 0.212    3.6 
1642+690  63 0.95 0.028 i 19.865  0.368 19.867 0.351    6.6 
1642+690  63 0.95 0.028 z 19.282  0.314 19.250 0.312    4.7 
1642+690  63 0.95 0.028 y 19.079  0.329 19.078 0.339    2.7 
1643+007  62 1.13 0.009 r 16.786  0.058 16.772 0.040   11.3 
1643+007  62 1.13 0.009 i 16.623  0.049 16.624 0.065   10.3 
1643+007  62 1.13 0.009 z 16.572  0.051 16.567 0.052    6.9 
1643+007  62 1.13 0.009 y 16.543  0.050 16.546 0.068    3.4 
1644-193  36 0.67 0.056 g 21.071  0.209 21.076 0.313    1.9 
1644-193  36 0.67 0.056 r 20.814  0.090 20.841 0.218    0.8 
1644-193  36 0.67 0.056 i 20.383  0.545 20.367 0.670    6.6 
1644-193  36 0.67 0.056 z 20.159  0.176 20.151 0.318    1.9 
1644-193  36 0.67 0.056 y 19.970 -0.028 19.873 0.109   -0.1 
1645+224  36 1.02 0.072 r 21.806  0.266 21.771 0.477    1.5 
1645+224  36 1.02 0.072 i 21.051  0.223 21.027 0.445    1.9 
1645+224  36 1.02 0.072 z 20.442  0.155 20.441 0.328    1.1 
1645+224  36 1.02 0.072 y 20.073  0.172 20.072 0.364    1.3 
1645-262  50 0.80 0.025 g 19.329  0.325 19.332 0.326   11.3 
1645-262  50 0.80 0.025 r 18.824  0.227 18.810 0.279   12.6 
1645-262  50 0.80 0.025 i 18.525  0.135 18.498 0.085    8.2 
1645-262  50 0.80 0.025 z 18.376  0.370 18.376 0.359   14.3 
1645-262  50 0.80 0.025 y 18.670  0.068 18.646 0.160    0.8 
1645+410  69 0.97 0.026 g 19.487  0.240 19.453 0.267    9.5 
1645+410  69 0.97 0.026 r 19.636  0.290 19.689 0.205   10.5 
1645+410  69 0.97 0.026 i 19.559  0.429 19.549 0.445   10.1 
1645+410  69 0.97 0.026 z 19.528  0.221 19.541 0.227    4.1 
1645+410  69 0.97 0.026 y 19.445  0.300 19.423 0.318    2.4 
1645+635  78 1.00 0.039 g 19.662  0.184 19.654 0.116    5.8 
1645+635  78 1.00 0.039 r 19.534  0.693 19.542 0.524   20.1 
1645+635  78 1.00 0.039 i 19.305  0.741 19.343 0.446   20.0 
1645+635  78 1.00 0.039 z 19.311  0.870 19.307 0.587   14.5 
1645+635  78 1.00 0.039 y 19.082  0.797 19.107 0.482    6.3 
1646+042  68 0.84 0.065 g 21.634 -0.053 21.660 0.265   -0.4 
1646+042  68 0.84 0.065 r 20.889  0.217 20.868 0.263    2.6 
1646+042  68 0.84 0.065 i 20.341  0.358 20.354 0.378    5.1 
1646+042  68 0.84 0.065 z 19.889  0.413 19.855 0.497    5.0 
1646+042  68 0.84 0.065 y 19.145  2.014 19.640 0.365   11.7 
1646+217  56 0.97 0.033 g 20.352  0.718 20.391 0.716   10.7 
1646+217  56 0.97 0.033 r 19.886  0.601 19.837 0.384   12.2 
1646+217  56 0.97 0.033 i 19.863  1.154 19.891 0.954   18.9 
1646+217  56 0.97 0.033 z 19.363  2.321 19.327 1.742   43.9 
1646+217  56 0.97 0.033 y 19.016  2.218 19.007 1.709   19.8 
1646+411  73 0.22 0.065 g 20.813  0.241 20.826 0.224    3.3 
1646+411  73 0.22 0.065 r 20.885  0.284 20.869 0.332    3.1 
1646+411  73 0.22 0.065 i 20.650  0.454 20.667 0.478    4.4 
1646+411  73 0.22 0.065 z 20.185  0.176 20.171 0.153    1.8 
1646+411  73 0.22 0.065 y 19.279  0.027 19.358 0.134    0.2 
1647+065  73 1.01 0.022 g 18.913  0.124 18.917 0.182    7.0 
1647+065  73 1.01 0.022 r 18.695  0.151 18.707 0.211    8.6 
1647+065  73 1.01 0.022 i 18.551  0.266 18.530 0.276   15.3 
1647+065  73 1.01 0.022 z 18.434  0.044 18.431 0.063    1.8 
1647+065  73 1.01 0.022 y 18.400  0.207 18.406 0.169    3.5 
1647+744  14 0.98 0.032 i 20.985  0.165 20.973 0.185    1.0 
1647+744  14 0.98 0.032 z 20.875  0.343 20.911 0.326    1.8 
1648+015  66 0.76 0.037 g 21.441  0.130 21.439 0.147    1.1 
1648+015  66 0.76 0.037 r 20.792  0.391 20.717 0.434    4.8 
1648+015  66 0.76 0.037 i 20.285  0.362 20.299 0.423    5.8 
1648+015  66 0.76 0.037 z 19.457  0.278 19.457 0.340    4.9 
1648+015  66 0.76 0.037 y 19.207  0.037 19.212 0.086    0.3 
1648+084  68 0.89 0.038 g 20.082 -0.136 20.087 0.059   -3.1 
1648+084  68 0.89 0.038 r 19.896  0.387 19.860 0.575   10.0 
1648+084  68 0.89 0.038 i 19.794  0.714 19.800 0.944   15.3 
1648+084  68 0.89 0.038 z 19.325  0.383 19.376 0.385    7.1 
1648+084  68 0.89 0.038 y 19.274  0.416 19.219 0.959    3.8 
1649+063  69 0.93 0.036 g 20.975  0.401 20.946 0.496    5.7 
1649+063  69 0.93 0.036 r 20.397  0.397 20.468 0.678    6.6 
1649+063  69 0.93 0.036 i 19.968  0.451 19.936 0.330    9.8 
1649+063  69 0.93 0.036 z 19.807  0.453 19.799 0.469    5.4 
1649+063  69 0.93 0.036 y 19.385  0.429 19.410 0.579    2.9 
1649+401  84 0.72 0.011 g 17.499  0.042 17.497 0.043    5.4 
1649+401  84 0.72 0.011 r 17.452  0.055 17.449 0.026    6.7 
1649+401  84 0.72 0.011 i 17.263  0.039 17.274 0.031    5.1 
1649+401  84 0.72 0.011 z 17.032  0.036 17.035 0.021    3.8 
1649+401  84 0.72 0.011 y 16.874  0.095 16.873 0.081    5.4 
1651+312  71 0.94 0.017 g 17.804  0.138 17.797 0.096   15.1 
1651+312  71 0.94 0.017 r 17.476  0.122 17.477 0.170   15.8 
1651+312  71 0.94 0.017 i 17.470  0.162 17.497 0.195   18.2 
1651+312  71 0.94 0.017 z 17.516  0.108 17.515 0.093    8.1 
1651+312  71 0.94 0.017 y 17.626  0.134 17.622 0.114    4.2 
1651+391  68 0.99 0.067 g 20.015  1.825 19.895 2.623   46.8 
1651+391  68 0.99 0.067 r 19.457  1.008 19.375 0.668   36.9 
1651+391  68 0.99 0.067 i 19.793  1.282 19.776 1.067   23.1 
1651+391  68 0.99 0.067 z 19.044  0.615 19.044 0.487   12.2 
1651+391  68 0.99 0.067 y 18.870  1.181 18.932 1.015   10.8 
1651+747  10 1.00 0.006 i 18.575  0.807 18.575 0.095   50.9 
1652-184  71 0.97 0.010 g 18.667  0.131 18.669 0.079    7.8 
1652-184  71 0.97 0.010 r 18.191  0.084 18.196 0.063    6.4 
1652-184  71 0.97 0.010 i 17.999  0.042 18.002 0.026    3.4 
1652-184  71 0.97 0.010 z 17.762  0.252 17.758 0.146   11.6 
1652-184  71 0.97 0.010 y 17.647  0.107 17.670 0.108    2.7 
1653+426  64 0.82 0.073 g 21.743  0.536 21.789 0.611    3.1 
1653+426  64 0.82 0.073 r 21.460  0.467 21.569 0.485    3.3 
1653+426  64 0.82 0.073 i 20.778  0.434 20.773 0.709    4.0 
1653+426  64 0.82 0.073 z 20.849  0.465 20.844 0.745    2.8 
1653+426  64 0.82 0.073 y 19.689  0.074 19.731 0.384    0.5 
1654+185  77 0.20 0.040 g 19.636  0.073 19.630 0.101    2.5 
1654+185  77 0.20 0.040 r 19.531  0.003 19.520 0.039    0.1 
1654+185  77 0.20 0.040 i 19.611  0.189 19.623 0.180    4.8 
1654+185  77 0.20 0.040 z 19.396  0.073 19.402 0.158    1.1 
1654+185  77 0.20 0.040 y 19.190  0.119 19.196 0.140    1.1 
1655+077  72 0.88 0.046 g 20.206  0.310 20.249 0.240    5.9 
1655+077  72 0.88 0.046 r 19.591  0.313 19.503 0.158   13.1 
1655+077  72 0.88 0.046 i 19.404  0.209 19.414 0.372    6.8 
1655+077  72 0.88 0.046 z 19.116  1.237 19.134 0.912   23.8 
1655+077  72 0.88 0.046 y 19.040  0.892 18.976 0.588   10.2 
1655+534  52 0.88 0.017 g 19.302  0.192 19.307 0.289    8.0 
1655+534  52 0.88 0.017 r 19.266  0.113 19.268 0.133    4.0 
1655+534  52 0.88 0.017 i 19.028  0.078 19.029 0.113    2.9 
1655+534  52 0.88 0.017 z 19.088  0.094 19.089 0.135    2.3 
1655+534  52 0.88 0.017 y 19.033  0.086 19.105 0.433    0.9 
1656+053  79 0.98 0.012 g 16.964  0.141 16.975 0.297   21.9 
1656+053  79 0.98 0.012 r 16.775  0.060 16.753 0.032   12.1 
1656+053  79 0.98 0.012 i 16.718  0.156 16.725 0.170   28.0 
1656+053  79 0.98 0.012 z 16.488  0.056 16.484 0.047    8.0 
1656+053  79 0.98 0.012 y 16.413  0.092 16.411 0.090    6.4 
1656-075  84 0.78 0.015 g 20.817  0.048 20.816 0.138    0.5 
1656-075  84 0.78 0.015 r 19.165  0.085 19.167 0.103    3.5 
1656-075  84 0.78 0.015 i 18.603  0.043 18.607 0.053    2.5 
1656-075  84 0.78 0.015 z 18.196  0.031 18.194 0.032    1.5 
1656-075  84 0.78 0.015 y 17.995  0.112 17.993 0.123    2.6 
1656+348  85 0.88 0.011 g 18.040  0.308 18.059 0.269   28.5 
1656+348  85 0.88 0.011 r 18.026  0.127 17.991 0.143   11.7 
1656+348  85 0.88 0.011 i 17.732  0.067 17.734 0.059    6.9 
1656+348  85 0.88 0.011 z 17.615  0.095 17.609 0.094    6.3 
1656+348  85 0.88 0.011 y 17.630  0.048 17.647 0.087    1.6 
1656+477  68 0.97 0.010 g 17.808  0.054 17.819 0.077    5.8 
1656+477  68 0.97 0.010 r 17.806  0.104 17.793 0.135    9.8 
1656+477  68 0.97 0.010 i 17.641  0.069 17.645 0.107    7.0 
1656+477  68 0.97 0.010 z 17.710  0.076 17.710 0.121    5.3 
1656+477  68 0.97 0.010 y 17.788  0.068 17.779 0.123    2.0 
1656+482  63 1.08 0.065 g 21.430  0.114 21.450 0.075    1.1 
1656+482  63 1.08 0.065 r 20.675  0.457 20.628 1.178    6.9 
1656+482  63 1.08 0.065 i 20.393  0.567 20.391 0.523    6.6 
1656+482  63 1.08 0.065 z 19.695  1.626 19.717 1.398   31.6 
1656+482  63 1.08 0.065 y 19.199  1.579 19.189 1.632   14.7 
1656+571  19 1.12 0.008 r 18.119 -0.013 18.114 0.015   -1.1 
1656+571  19 1.12 0.008 i 18.089  0.034 18.083 0.047    2.6 
1656+571  19 1.12 0.008 z 18.218  0.084 18.182 0.033    3.9 
1656+571  19 1.12 0.008 y 18.341  0.318 18.297 0.315    5.6 
1656+602  56 0.99 0.029 g 18.736  0.348 18.774 0.421   20.5 
1656+602  56 0.99 0.029 r 18.480  0.470 18.421 0.449   36.8 
1656+602  56 0.99 0.029 i 19.012  1.377 19.002 1.422   38.8 
1656+602  56 0.99 0.029 z 18.821  0.413 18.763 0.373   11.2 
1656+602  56 0.99 0.029 y 18.730  0.276 18.790 0.320    3.1 
1657+054  68 0.94 0.032 g 20.389  0.200 20.405 0.297    3.3 
1657+054  68 0.94 0.032 r 20.186  0.218 20.126 0.300    4.3 
1657+054  68 0.94 0.032 i 19.951  0.129 19.962 0.181    2.3 
1657+054  68 0.94 0.032 z 19.927  0.112 19.940 0.145    1.2 
1657+054  68 0.94 0.032 y 19.792  0.333 19.764 0.528    2.2 
1657-261  57 0.96 0.021 g 17.967  1.635 17.928 1.873  171.1 
1657-261  57 0.96 0.021 r 18.144  1.392 18.147 2.973  125.2 
1657-261  57 0.96 0.021 i 17.597  1.067 17.575 1.182  104.1 
1657-261  57 0.96 0.021 z 17.405  0.483 17.417 0.664   31.1 
1657-261  57 0.96 0.021 y 17.155  0.471 17.148 0.659   15.8 
1657+265  63 1.05 0.014 g 17.654  0.102 17.674 0.119   12.5 
1657+265  63 1.05 0.014 r 17.651  0.108 17.651 0.037   13.2 
1657+265  63 1.05 0.014 i 17.880  0.363 17.900 0.204   28.1 
1657+265  63 1.05 0.014 z 17.696  0.322 17.688 0.202   19.5 
1657+265  63 1.05 0.014 y 17.798  0.286 17.832 0.303    7.5 
1658+037  41 0.97 0.045 g 21.574  0.649 21.667 0.351    3.5 
1658+037  41 0.97 0.045 r 20.969  1.995 21.188 0.936   14.6 
1658+037  41 0.97 0.045 i 20.212  2.560 20.198 1.729   59.5 
1658+037  41 0.97 0.045 z 20.252  0.370 20.256 0.245    2.5 
1658+037  41 0.97 0.045 y 20.071  0.745 19.637 1.812    5.5 
1659-241  42 1.03 0.031 g 20.035  0.390 20.045 0.603    8.1 
1659-241  42 1.03 0.031 r 19.811  0.509 19.854 0.607   14.4 
1659-241  42 1.03 0.031 i 19.562  0.281 19.491 0.263    9.2 
1659-241  42 1.03 0.031 z 19.519  0.116 19.518 0.163    1.5 
1659-241  42 1.03 0.031 y 19.436  0.257 19.437 0.362    1.8 
1659+399 100 0.99 0.038 g 18.076  0.761 18.095 0.125   57.2 
1659+399 100 0.99 0.038 r 17.735  0.804 17.687 0.230   88.1 
1659+399 100 0.99 0.038 i 17.485  1.038 17.515 0.254  112.1 
1659+399 100 0.99 0.038 z 16.974  1.181 16.838 0.578  120.3 
1659+399 100 0.99 0.038 y 16.840  1.053 16.857 0.217   53.6 
1700+151  49 0.98 0.028 g 20.852  0.384 20.839 0.353    4.8 
1700+151  49 0.98 0.028 r 20.485  0.187 20.498 0.171    3.4 
1700+151  49 0.98 0.028 i 20.596  0.244 20.572 0.179    2.9 
1700+151  49 0.98 0.028 z 20.515  0.347 20.522 0.454    2.3 
1700+151  49 0.98 0.028 y 20.087  0.308 20.110 0.175    1.7 
1700+320  74 0.97 0.013 g 17.993  0.150 17.993 0.147   14.0 
1700+320  74 0.97 0.013 r 17.856  0.099 17.855 0.048    9.7 
1700+320  74 0.97 0.013 i 17.714  0.310 17.695 0.265   30.6 
1700+320  74 0.97 0.013 z 17.531  0.108 17.521 0.076    8.2 
1700+320  74 0.97 0.013 y 17.602  0.180 17.629 0.075    6.8 
1700+685  57 1.01 0.023 g 17.832  1.311 18.198 1.478   62.1 
1700+685  57 1.01 0.023 r 17.672  0.919 17.590 0.623  128.5 
1700+685  57 1.01 0.023 i 16.778  1.969 16.822 1.660  366.1 
1700+685  57 1.01 0.023 z 16.451  3.194 16.451 2.833  426.9 
1700+685  57 1.01 0.023 y 16.267  4.024 16.266 3.514  412.1 
1701+016  59 0.78 0.058 g 20.767  0.215 20.748 0.324    2.6 
1701+016  59 0.78 0.058 r 20.640  0.095 20.630 0.191    1.4 
1701+016  59 0.78 0.058 i 20.502  0.051 20.499 0.179    0.7 
1701+016  59 0.78 0.058 z 20.451  0.159 20.450 0.304    1.1 
1701+016  59 0.78 0.058 y 20.372  0.523 20.221 0.537    2.9 
1701-132  80 0.68 0.014 g 19.450  0.035 19.447 0.040    1.2 
1701-132  80 0.68 0.014 r 18.901  0.033 18.888 0.049    1.5 
1701-132  80 0.68 0.014 i 18.487  0.064 18.491 0.100    3.6 
1701-132  80 0.68 0.014 z 18.031 -0.009 18.024 0.039   -0.4 
1701-132  80 0.68 0.014 y 17.684  0.097 17.693 0.095    2.4 
1704+099  62 0.97 0.021 g 19.678  0.156 19.676 0.291    4.8 
1704+099  62 0.97 0.021 r 19.507  0.143 19.493 0.184    5.4 
1704+099  62 0.97 0.021 i 19.298  0.182 19.308 0.263    5.8 
1704+099  62 0.97 0.021 z 19.250  0.121 19.254 0.175    2.2 
1704+099  62 0.97 0.021 y 19.095  0.236 19.123 0.394    2.0 
1704+122  84 1.03 0.022 g 18.974  0.188 18.974 0.249    9.2 
1704+122  84 1.03 0.022 r 18.760  0.173 18.749 0.203   10.5 
1704+122  84 1.03 0.022 i 18.720  0.124 18.721 0.158    5.9 
1704+122  84 1.03 0.022 z 18.752  0.095 18.752 0.115    2.9 
1704+122  84 1.03 0.022 y 18.587  0.131 18.572 0.180    2.2 
1705+018  71 0.99 0.016 g 18.683  0.076 18.692 0.145    4.6 
1705+018  71 0.99 0.016 r 18.491  0.062 18.485 0.086    4.4 
1705+018  71 0.99 0.016 i 18.421  0.060 18.415 0.094    2.4 
1705+018  71 0.99 0.016 z 18.129  0.050 18.128 0.099    2.4 
1705+018  71 0.99 0.016 y 17.952  0.081 17.949 0.093    1.9 
1705+135  78 0.97 0.009 g 17.396  0.138 17.390 0.097   19.4 
1705+135  78 0.97 0.009 r 17.199  0.110 17.204 0.072   16.7 
1705+135  78 0.97 0.009 i 17.211  0.155 17.212 0.120   20.1 
1705+135  78 0.97 0.009 z 17.078  0.278 17.081 0.192   25.4 
1705+135  78 0.97 0.009 y 17.005  0.170 17.011 0.138    8.8 
1705+188  81 1.02 0.022 g 19.566  0.174 19.562 0.169    6.5 
1705+188  81 1.02 0.022 r 19.436  0.156 19.457 0.164    6.1 
1705+188  81 1.02 0.022 i 19.419  0.116 19.406 0.143    2.3 
1705+188  81 1.02 0.022 z 19.223  0.216 19.233 0.236    4.0 
1705+188  81 1.02 0.022 y 19.101  0.305 19.103 0.345    3.1 
1705+456  64 0.98 0.008 g 17.010  0.116 17.023 0.088   19.4 
1705+456  64 0.98 0.008 r 17.029  0.139 17.000 0.064   21.7 
1705+456  64 0.98 0.008 i 17.063  0.155 17.073 0.095   22.6 
1705+456  64 0.98 0.008 z 17.105  0.189 17.086 0.080   19.9 
1705+456  64 0.98 0.008 y 17.059  0.110 17.066 0.067    5.0 
1705+717  99 1.00 0.026 g 18.435  1.156 18.335 0.621   69.0 
1705+717  99 1.00 0.026 r 18.181  0.425 18.155 0.295   32.2 
1705+717  99 1.00 0.026 i 17.849  0.431 17.845 0.242   32.4 
1705+717  99 1.00 0.026 z 17.509  0.292 17.511 0.178   18.4 
1705+717  99 1.00 0.026 y 17.212  0.222 17.167 0.057    7.9 
1706+006  60 0.87 0.058 g 21.518  0.326 21.534 0.476    2.4 
1706+006  60 0.87 0.058 r 20.959  0.226 20.969 0.181    2.7 
1706+006  60 0.87 0.058 i 19.779  0.252 19.780 0.380    5.7 
1706+006  60 0.87 0.058 z 19.752  0.097 19.783 0.090    1.2 
1706+006  60 0.87 0.058 y 19.052  0.091 19.022 0.154    0.8 
1706-174  30 1.02 0.065 g 21.656  0.662 21.661 0.663    4.2 
1706-174  30 1.02 0.065 r 21.147  0.390 21.012 0.751    4.6 
1706-174  30 1.02 0.065 i 20.729  0.452 20.809 0.345    2.5 
1706-174  30 1.02 0.065 z 20.233  0.745 20.254 0.956    5.4 
1706-174  30 1.02 0.065 y 19.980  0.839 19.755 0.835    5.7 
1706+338  54 0.92 0.014 g 18.598  0.032 18.590 0.027    2.0 
1706+338  54 0.92 0.014 r 18.329  0.140 18.322 0.141   11.7 
1706+338  54 0.92 0.014 i 18.306  0.058 18.317 0.092    3.8 
1706+338  54 0.92 0.014 z 18.288  0.162 18.297 0.218    6.2 
1706+338  54 0.92 0.014 y 18.375  0.126 18.377 0.170    2.1 
1707-038  49 0.66 0.073 g 21.172  0.275 21.129 0.299    2.6 
1707-038  49 0.66 0.073 r 20.652  0.072 20.638 0.183    1.0 
1707-038  49 0.66 0.073 i 20.035  0.068 20.090 0.162    0.9 
1707-038  49 0.66 0.073 z 19.908  0.099 19.948 0.196    1.0 
1707-038  49 0.66 0.073 y 19.606  0.311 19.604 0.452    2.0 
1707+779  77 0.93 0.018 g 18.309  0.049 18.301 0.062    3.5 
1707+779  77 0.93 0.018 r 18.173  0.142 18.184 0.177    9.7 
1707+779  77 0.93 0.018 i 17.995  0.091 17.999 0.103    5.5 
1707+779  77 0.93 0.018 z 18.094  0.089 18.074 0.072    3.1 
1707+779  77 0.93 0.018 y 18.055  0.212 18.047 0.277    3.2 
1708+433  87 0.92 0.056 g 18.901  0.951 18.738 0.565   52.7 
1708+433  87 0.92 0.056 r 19.401  1.486 19.537 3.196   37.7 
1708+433  87 0.92 0.056 i 19.038  0.953 18.995 0.673   38.7 
1708+433  87 0.92 0.056 z 18.341  0.972 18.285 0.776   43.4 
1708+433  87 0.92 0.056 y 18.248  1.017 18.284 0.790   16.0 
1711-209  16 0.96 0.023 r 21.007  0.068 20.980 0.092    0.8 
1711-209  16 0.96 0.023 i 20.545  0.081 20.544 0.060    1.1 
1711-209  16 0.96 0.023 z 20.569  0.105 20.570 0.203    0.7 
1712-059  29 1.02 0.042 r 21.324  0.182 21.287 0.254    1.4 
1712-059  29 1.02 0.042 i 20.881  0.696 20.901 0.371    7.0 
1712-059  29 1.02 0.042 z 20.708  0.204 20.709 0.409    1.2 
1713-048  60 0.97 0.016 g 19.955  0.158 19.960 0.295    4.0 
1713-048  60 0.97 0.016 r 19.191  0.238 19.204 0.341    9.0 
1713-048  60 0.97 0.016 i 18.873  0.237 18.852 0.444    9.4 
1713-048  60 0.97 0.016 z 18.781  0.177 18.773 0.273    5.1 
1713-048  60 0.97 0.016 y 18.466  0.179 18.491 0.371    2.3 
1714+193  60 0.93 0.032 g 19.659  0.170 19.660 0.145    5.7 
1714+193  60 0.93 0.032 r 19.673  0.255 19.669 0.427    7.8 
1714+193  60 0.93 0.032 i 19.485  0.343 19.498 0.299    7.1 
1714+193  60 0.93 0.032 z 19.564  0.491 19.553 0.478    6.6 
1714+193  60 0.93 0.032 y 19.316  0.391 19.296 0.029    2.7 
1714+219  74 0.90 0.027 g 20.048  0.651 19.976 0.587   16.5 
1714+219  74 0.90 0.027 r 19.369  0.357 19.371 0.224   14.2 
1714+219  74 0.90 0.027 i 18.927  0.362 18.927 0.259   13.1 
1714+219  74 0.90 0.027 z 18.598  0.346 18.642 0.166   10.2 
1714+219  74 0.90 0.027 y 18.455  0.177 18.425 0.168    2.7 
1714+231  86 1.03 0.012 g 17.457  0.037 17.459 0.038    4.7 
1714+231  86 1.03 0.012 r 17.491  0.052 17.489 0.056    7.0 
1714+231  86 1.03 0.012 i 17.445  0.055 17.455 0.049    5.4 
1714+231  86 1.03 0.012 z 17.534  0.055 17.530 0.072    3.6 
1714+231  86 1.03 0.012 y 17.570  0.101 17.575 0.055    3.4 
1715-112   9 1.00 0.000 i 21.474  0.042 21.474 0.133    0.2 
1715-112   9 1.00 0.000 z 20.951  0.219 20.951 0.688    1.4 
1716+070  49 1.03 0.020 g 20.006  0.408 20.016 0.462    7.5 
1716+070  49 1.03 0.020 r 19.474  0.402 19.462 0.433   14.9 
1716+070  49 1.03 0.020 i 18.710  0.941 18.707 1.120   38.8 
1716+070  49 1.03 0.020 z 18.811  0.583 18.813 0.674   16.7 
1716+070  49 1.03 0.020 y 18.564  0.627 18.569 0.679    7.9 
1716-142  58 1.01 0.013 g 18.723  0.115 18.714 0.144    6.2 
1716-142  58 1.01 0.013 r 18.342  0.076 18.325 0.056    5.3 
1716-142  58 1.01 0.013 i 18.082  0.130 18.097 0.171   10.0 
1716-142  58 1.01 0.013 z 17.983  0.145 17.982 0.171    6.1 
1716-142  58 1.01 0.013 y 17.849  0.153 17.853 0.182    3.4 
1716+686  71 0.99 0.035 g 17.973  0.684 17.938 0.778   69.2 
1716+686  71 0.99 0.035 r 17.938  1.302 17.872 1.175  121.4 
1716+686  71 0.99 0.035 i 17.445  0.600 17.462 0.470   53.6 
1716+686  71 0.99 0.035 z 17.156  0.370 17.154 0.277   29.0 
1716+686  71 0.99 0.035 y 16.851  0.521 16.821 0.454   26.9 
1717+083  69 0.97 0.004 r 16.655  0.061 16.636 0.094   12.6 
1717+083  69 0.97 0.004 i 16.467  0.038 16.471 0.046    8.5 
1717+083  69 0.97 0.004 z 16.396  0.040 16.393 0.041    6.1 
1717+083  69 0.97 0.004 y 16.329  0.057 16.329 0.074    4.1 
1717+178  73 0.99 0.044 g 18.219  1.668 18.174 1.045  115.8 
1717+178  73 0.99 0.044 r 17.559  2.022 17.607 1.124  205.1 
1717+178  73 0.99 0.044 i 17.370  1.097 17.368 0.624  128.2 
1717+178  73 0.99 0.044 z 17.139  0.580 17.063 0.520   49.3 
1717+178  73 0.99 0.044 y 16.923  0.514 16.959 0.176   23.7 
1718+481  70 0.96 0.009 g 15.121  0.041 15.115 0.060   17.3 
1718+481  70 0.96 0.009 r 14.749  0.066 14.730 0.064   37.1 
1718+481  70 0.96 0.009 i 14.597  0.115 14.602 0.176   67.5 
1718+481  70 0.96 0.009 z 14.475  0.052 14.483 0.089   22.0 
1718+481  70 0.96 0.009 y 14.363  0.050 14.356 0.070   12.8 
1720+102  74 1.10 0.065 g 19.620  0.781 19.506 0.659   25.2 
1720+102  74 1.10 0.065 r 19.192  0.593 19.128 0.600   28.3 
1720+102  74 1.10 0.065 i 18.635  1.794 18.886 2.220   70.9 
1720+102  74 1.10 0.065 z 18.485  1.633 18.192 2.444   84.8 
1720+102  74 1.10 0.065 y 18.047  0.595 18.141 0.333    9.9 
1720+250  69 1.08 0.014 g 17.951  0.078 17.950 0.035    7.9 
1720+250  69 1.08 0.014 r 17.832  0.087 17.839 0.118    9.6 
1720+250  69 1.08 0.014 i 17.791  0.180 17.788 0.127   14.7 
1720+250  69 1.08 0.014 z 17.676  0.094 17.667 0.106    6.0 
1720+250  69 1.08 0.014 y 17.668  0.153 17.673 0.075    4.6 
1720+282  67 0.97 0.020 g 18.273  0.267 18.287 0.344   20.7 
1720+282  67 0.97 0.020 r 18.094  0.152 18.105 0.307   14.0 
1720+282  67 0.97 0.020 i 18.084  0.211 18.098 0.228   13.6 
1720+282  67 0.97 0.020 z 18.205  0.266 18.216 0.435   11.1 
1720+282  67 0.97 0.020 y 18.049  0.227 18.032 0.214    6.2 
1721+024  68 0.95 0.029 g 19.379  0.496 19.348 0.272   18.5 
1721+024  68 0.95 0.029 r 19.068  0.259 19.125 0.663   12.8 
1721+024  68 0.95 0.029 i 18.895  0.387 18.912 0.265   15.8 
1721+024  68 0.95 0.029 z 18.804  0.287 18.817 0.170    9.0 
1721+024  68 0.95 0.029 y 18.711  0.260 18.695 0.203    3.1 
1721+343 119 0.84 0.016 g 15.933  0.546 16.006 0.299  141.8 
1721+343 119 0.84 0.016 r 15.805  0.331 15.913 0.592   96.4 
1721+343 119 0.84 0.016 i 15.342  0.200 15.329 0.074   81.6 
1721+343 119 0.84 0.016 z 15.804  0.922 15.801 0.483  169.4 
1721+343 119 0.84 0.016 y 15.761  0.742 15.756 0.320   87.0 
1721+589  66 1.01 0.033 g 19.952  0.358 19.790 0.257    9.2 
1721+589  66 1.01 0.033 r 19.891  0.222 19.896 0.239    4.3 
1721+589  66 1.01 0.033 i 19.733  0.393 19.735 0.449    7.1 
1721+589  66 1.01 0.033 z 19.465  0.285 19.467 0.280    3.6 
1721+589  66 1.01 0.033 y 19.491  0.334 19.494 0.348    2.2 
1722+119  77 0.96 0.020 g 15.826  0.476 15.850 0.577  141.9 
1722+119  77 0.96 0.020 r 15.563  0.625 15.508 0.950  216.3 
1722+119  77 0.96 0.020 i 14.844  0.607 14.835 0.790  305.5 
1722+119  77 0.96 0.020 z 14.956  0.621 14.955 0.822  196.1 
1722+119  77 0.96 0.020 y 14.809  0.603 14.856 0.871  107.4 
1722+401 105 1.02 0.069 g 21.109  0.601 21.050 0.469    5.8 
1722+401 105 1.02 0.069 r 20.367  0.576 20.448 0.701    9.5 
1722+401 105 1.02 0.069 i 19.950  0.769 19.928 0.704   13.3 
1722+401 105 1.02 0.069 z 19.786  0.809 19.780 0.783   11.3 
1722+401 105 1.02 0.069 y 19.306  0.454 19.336 0.486    3.2 
1722+526  58 0.50 0.017 g 18.765  0.085 18.770 0.109    4.5 
1722+526  58 0.50 0.017 r 18.718  0.107 18.717 0.158    6.2 
1722+526  58 0.50 0.017 i 18.686  0.125 18.671 0.163    6.1 
1722+526  58 0.50 0.017 z 18.508  0.011 18.522 0.057    0.3 
1722+526  58 0.50 0.017 y 18.468  0.126 18.474 0.137    1.9 
1722+611  84 1.02 0.029 g 19.559  0.474 19.568 0.515   12.6 
1722+611  84 1.02 0.029 r 19.432  0.403 19.434 0.444   10.9 
1722+611  84 1.02 0.029 i 19.413  0.313 19.431 0.275    7.4 
1722+611  84 1.02 0.029 z 19.246  0.103 19.255 0.096    1.7 
1722+611  84 1.02 0.029 y 19.286  0.281 19.285 0.436    2.2 
1723+658  67 1.01 0.011 r 17.068  0.052 17.065 0.071    8.4 
1723+658  67 1.01 0.011 i 17.010  0.056 17.011 0.080    7.7 
1723+658  67 1.01 0.011 z 16.996  0.084 16.998 0.113    7.2 
1723+658  67 1.01 0.011 y 16.982  0.165 16.989 0.237    6.3 
1724+066  73 1.00 0.031 g 19.660  0.176 19.656 0.111    5.4 
1724+066  73 1.00 0.031 r 19.364  0.169 19.340 0.157    6.7 
1724+066  73 1.00 0.031 i 19.274  0.177 19.304 0.170    5.1 
1724+066  73 1.00 0.031 z 19.307  0.250 19.272 0.210    5.7 
1724+066  73 1.00 0.031 y 19.081  0.284 19.121 0.236    3.0 
1724-198  10 0.96 0.000 r 19.700  0.024 19.700 0.064    0.7 
1724-198  10 0.96 0.000 i 19.154  0.051 19.154 0.124    1.5 
1724-198  10 0.96 0.000 z 19.182  0.199 19.182 0.482    4.3 
1724+322  69 1.01 0.013 g 17.568  0.061 17.569 0.079    7.2 
1724+322  69 1.01 0.013 r 17.358  0.064 17.352 0.111    8.5 
1724+322  69 1.01 0.013 i 17.345  0.181 17.361 0.247   20.4 
1724+322  69 1.01 0.013 z 17.409  0.114 17.408 0.152    8.6 
1724+322  69 1.01 0.013 y 17.353  0.089 17.352 0.136    3.8 
1725+123  67 1.00 0.043 g 20.407  0.926 20.333 1.169   15.2 
1725+123  67 1.00 0.043 r 19.811  1.079 19.942 1.028   26.6 
1725+123  67 1.00 0.043 i 19.024  1.408 18.983 2.203   43.1 
1725+123  67 1.00 0.043 z 18.659  1.075 18.669 1.460   34.7 
1725+123  67 1.00 0.043 y 18.100  0.815 18.089 0.986   11.0 
1726-038  70 1.00 0.009 g 18.390  0.153 18.400 0.094   11.0 
1726-038  70 1.00 0.009 r 18.024  0.507 18.024 0.391   44.5 
1726-038  70 1.00 0.009 i 17.770  0.491 17.758 0.278   49.2 
1726-038  70 1.00 0.009 z 17.503  0.276 17.494 0.179   21.9 
1726-038  70 1.00 0.009 y 17.441  0.284 17.449 0.170    9.5 
1726+455  80 0.82 0.036 g 18.240  0.764 18.302 0.753   60.5 
1726+455  80 0.82 0.036 r 18.061  1.054 17.996 0.984   93.5 
1726+455  80 0.82 0.036 i 17.761  0.533 17.775 0.475   52.4 
1726+455  80 0.82 0.036 z 17.720  0.482 17.832 1.098   25.6 
1726+455  80 0.82 0.036 y 17.679  0.339 17.698 0.237    7.2 
1726+769  64 0.99 0.020 g 18.413  0.223 18.420 0.218   12.6 
1726+769  64 0.99 0.020 r 18.354  0.081 18.378 0.080    4.4 
1726+769  64 0.99 0.020 i 18.260  0.091 18.256 0.083    4.1 
1726+769  64 0.99 0.020 z 18.227  0.306 18.225 0.228   11.4 
1726+769  64 0.99 0.020 y 18.261  0.212 18.247 0.297    3.1 
1727+386  83 0.94 0.008 r 16.739  0.032 16.740 0.032    6.4 
1727+386  83 0.94 0.008 i 16.661  0.049 16.666 0.078    9.7 
1727+386  83 0.94 0.008 z 16.643  0.041 16.643 0.063    5.2 
1727+386  83 0.94 0.008 y 16.644  0.036 16.642 0.042    2.3 
1728+004  53 1.01 0.048 g 19.722  0.880 19.722 0.971   34.0 
1728+004  53 1.01 0.048 r 19.525  1.358 19.595 1.190   41.1 
1728+004  53 1.01 0.048 i 19.233  2.479 19.214 2.708   79.1 
1728+004  53 1.01 0.048 z 18.359  1.426 18.360 2.178   58.8 
1728+004  53 1.01 0.048 y 18.552  1.182 18.554 1.110   14.6 
1730+604  73 1.01 0.015 g 18.146  0.105 18.139 0.077    9.5 
1730+604  73 1.01 0.015 r 17.975  0.152 17.968 0.274   12.7 
1730+604  73 1.01 0.015 i 17.834  0.164 17.843 0.130   12.9 
1730+604  73 1.01 0.015 z 17.611  0.250 17.614 0.205   15.5 
1730+604  73 1.01 0.015 y 17.797  0.146 17.779 0.100    3.7 
1732+081  53 1.02 0.021 g 18.510  0.880 18.570 0.640   63.9 
1732+081  53 1.02 0.021 r 18.788  0.544 18.783 0.230   35.9 
1732+081  53 1.02 0.021 i 18.463  0.507 18.486 0.383   40.0 
1732+081  53 1.02 0.021 z 18.848  2.851 18.868 1.688   78.0 
1732+081  53 1.02 0.021 y 18.515  2.350 18.480 1.395   39.4 
1732+094  35 0.89 0.047 r 21.591  0.604 21.598 0.648    3.7 
1732+094  35 0.89 0.047 i 20.968  0.388 20.946 0.555    3.7 
1732+094  35 0.89 0.047 z 20.192  0.143 20.234 0.203    1.3 
1732+094  35 0.89 0.047 y 19.813  0.123 19.802 0.124    0.7 
1732+389  72 0.96 0.052 g 19.737  0.906 19.830 0.504   14.6 
1732+389  72 0.96 0.052 r 19.409  0.172 19.397 0.076    5.5 
1732+389  72 0.96 0.052 i 18.329  1.661 18.370 2.125  111.4 
1732+389  72 0.96 0.052 z 18.326  1.962 18.369 1.011   64.1 
1732+389  72 0.96 0.052 y 18.014  1.646 17.955 0.645   30.8 
1734+063  49 0.94 0.100 g 21.108  0.781 21.162 1.032    6.6 
1734+063  49 0.94 0.100 r 20.944  0.359 21.049 0.337    4.1 
1734+063  49 0.94 0.100 i 21.014  0.973 20.779 0.801    8.5 
1734+063  49 0.94 0.100 z 20.221  0.331 20.277 0.425    3.2 
1734+063  49 0.94 0.100 y 19.532  0.174 19.445 0.573    1.2 
1734+065  49 1.02 0.060 g 20.828  0.328 20.837 0.464    3.2 
1734+065  49 1.02 0.060 r 20.857  0.662 20.840 1.178    8.4 
1734+065  49 1.02 0.060 i 20.832  0.620 20.824 0.784    5.3 
1734+065  49 1.02 0.060 z 20.180  0.823 20.213 1.173    8.6 
1734+065  49 1.02 0.060 y 19.215  0.300 19.138 0.304    2.3 
1734+363  75 0.96 0.027 g 19.475  0.250 19.473 0.142    7.9 
1734+363  75 0.96 0.027 r 19.270  0.665 19.241 0.555   24.1 
1734+363  75 0.96 0.027 i 19.163  0.571 19.175 0.306   20.3 
1734+363  75 0.96 0.027 z 18.846  0.974 18.820 0.537   21.0 
1734+363  75 0.96 0.027 y 19.014  0.448 18.978 0.376    5.0 
1736+324  88 0.90 0.017 g 16.602  0.175 16.597 0.151   34.8 
1736+324  88 0.90 0.017 r 16.314  0.124 16.316 0.103   30.6 
1736+324  88 0.90 0.017 i 15.886  0.098 15.886 0.106   28.4 
1736+324  88 0.90 0.017 z 15.987  0.261 15.993 0.174   48.1 
1736+324  88 0.90 0.017 y 15.850  0.095 15.843 0.103    9.1 
1737+339  84 0.99 0.068 g 20.345  0.745 20.313 0.973   12.6 
1737+339  84 0.99 0.068 r 20.465  0.779 20.270 1.193   13.5 
1737+339  84 0.99 0.068 i 20.184  0.656 20.271 0.542    9.0 
1737+339  84 0.99 0.068 z 20.030  0.355 20.067 0.351    4.1 
1737+339  84 0.99 0.068 y 19.982  0.436 19.889 0.549    3.2 
1738+197  49 1.01 0.014 r 18.480  0.167 18.491 0.292   12.6 
1738+197  49 1.01 0.014 i 18.362  0.120 18.359 0.185    7.1 
1738+197  49 1.01 0.014 z 18.364  0.124 18.379 0.223    4.4 
1738+197  49 1.01 0.014 y 18.452  0.076 18.441 0.102    1.4 
1738+451  86 0.98 0.015 g 18.171  0.094 18.175 0.114    7.7 
1738+451  86 0.98 0.015 r 18.043  0.113 18.044 0.147   10.9 
1738+451  86 0.98 0.015 i 17.967  0.099 17.966 0.127    8.6 
1738+451  86 0.98 0.015 z 17.977  0.091 17.989 0.104    4.2 
1738+451  86 0.98 0.015 y 17.806  0.052 17.812 0.075    1.6 
1738+476  68 0.99 0.033 g 19.496  1.308 19.612 1.074   33.1 
1738+476  68 0.99 0.033 r 19.074  0.905 18.963 0.623   42.3 
1738+476  68 0.99 0.033 i 19.128  1.279 19.138 1.133   40.4 
1738+476  68 0.99 0.033 z 18.424  1.055 18.430 0.885   33.4 
1738+476  68 0.99 0.033 y 18.558  0.637 18.580 0.516    9.1 
1738+499  52 0.97 0.018 g 17.765  2.576 18.096 2.327  213.2 
1738+499  52 0.97 0.018 r 17.482  1.404 17.716 0.396  215.4 
1738+499  52 0.97 0.018 i 18.336  4.056 17.719 2.458  463.8 
1738+499  52 0.97 0.018 z 17.153  3.180 17.591 2.064  186.3 
1738+499  52 0.97 0.018 y 17.416  1.252 17.239 0.296   59.8 
1739-152  49 1.02 0.045 g 19.804  0.634 19.790 1.023   19.8 
1739-152  49 1.02 0.045 r 19.100  0.562 18.998 0.714   23.1 
1739-152  49 1.02 0.045 i 18.196  0.993 18.197 1.636   65.7 
1739-152  49 1.02 0.045 z 17.805  0.319 17.794 0.512   15.1 
1739-152  49 1.02 0.045 y 17.458  0.396 17.457 0.640    9.8 
1739+438  39 0.90 0.014 g 19.299  0.291 19.324 0.365   11.6 
1739+438  39 0.90 0.014 r 19.217  0.108 19.197 0.129    5.3 
1739+438  39 0.90 0.014 i 19.152  0.288 19.155 0.268   11.5 
1739+438  39 0.90 0.014 z 18.952  0.052 18.952 0.059    1.3 
1739+438  39 0.90 0.014 y 18.939  0.116 18.954 0.151    1.3 
1739+522  80 1.06 0.014 g 17.914  0.086 17.935 0.063    8.5 
1739+522  80 1.06 0.014 r 17.692  0.263 17.647 0.145   31.8 
1739+522  80 1.06 0.014 i 17.594  0.718 17.625 0.587   81.6 
1739+522  80 1.06 0.014 z 17.457  1.109 17.459 0.875   81.0 
1739+522  80 1.06 0.014 y 17.369  0.597 17.365 0.477   22.1 
1741-038  62 1.00 0.014 g 18.889  0.142 18.882 0.148    6.8 
1741-038  62 1.00 0.014 r 18.151  0.111 18.150 0.148    9.5 
1741-038  62 1.00 0.014 i 17.837  0.096 17.857 0.092    8.8 
1741-038  62 1.00 0.014 z 17.591  0.116 17.591 0.216    8.3 
1741-038  62 1.00 0.014 y 17.378  0.181 17.377 0.167    5.9 
1741+279  76 0.96 0.014 g 17.441  0.353 17.426 0.325   44.9 
1741+279  76 0.96 0.014 r 17.433  0.249 17.428 0.320   33.0 
1741+279  76 0.96 0.014 i 17.507  0.217 17.510 0.200   24.9 
1741+279  76 0.96 0.014 z 16.877  0.166 16.866 0.152   18.1 
1741+279  76 0.96 0.014 y 17.259  0.247 17.275 0.247   10.3 
1741+597  81 0.96 0.020 g 17.959  0.206 17.911 0.230   22.3 
1741+597  81 0.96 0.020 r 17.565  0.367 17.570 0.349   37.5 
1741+597  81 0.96 0.020 i 17.261  0.390 17.267 0.356   48.4 
1741+597  81 0.96 0.020 z 16.889  0.099 16.897 0.089    9.0 
1741+597  81 0.96 0.020 y 16.712  0.558 16.676 0.591   31.7 
1742-078  61 1.00 0.022 g 20.796  0.456 20.743 0.705    5.7 
1742-078  61 1.00 0.022 r 19.740  0.596 19.772 0.520   14.5 
1742-078  61 1.00 0.022 i 18.915  0.601 18.920 1.090   26.9 
1742-078  61 1.00 0.022 z 18.439  0.518 18.445 0.720   17.7 
1742-078  61 1.00 0.022 y 17.940  0.510 17.919 0.488   11.3 
1742+228  77 0.98 0.046 g 20.354  0.178 20.336 0.342    3.7 
1742+228  77 0.98 0.046 r 20.288  0.286 20.285 0.259    6.1 
1742+228  77 0.98 0.046 i 19.845  0.208 19.859 0.253    4.6 
1742+228  77 0.98 0.046 z 19.745  0.383 19.744 0.469    4.7 
1742+228  77 0.98 0.046 y 19.683  0.301 19.667 0.290    2.2 
1742+378 101 0.93 0.048 g 19.977  0.280 19.993 0.347    7.4 
1742+378 101 0.93 0.048 r 19.927  0.307 19.901 0.398    6.6 
1742+378 101 0.93 0.048 i 19.677  0.301 19.662 0.288    7.2 
1742+378 101 0.93 0.048 z 19.639  0.329 19.551 0.425    4.5 
1742+378 101 0.93 0.048 y 19.473  0.288 19.437 0.292    2.6 
1743+173  64 0.94 0.053 g 20.231  1.156 20.277 0.739   17.9 
1743+173  64 0.94 0.053 r 19.976  0.726 19.905 0.793   16.4 
1743+173  64 0.94 0.053 i 19.525  0.501 19.545 0.347   12.6 
1743+173  64 0.94 0.053 z 19.601  0.180 19.588 0.125    2.4 
1743+173  64 0.94 0.053 y 19.558  0.275 19.524 0.342    1.8 
1745+624  67 0.79 0.029 r 18.920  0.037 18.927 0.087    1.3 
1745+624  67 0.79 0.029 i 18.761  0.097 18.752 0.140    4.0 
1745+624  67 0.79 0.029 z 18.751  0.073 18.785 0.219    1.8 
1745+624  67 0.79 0.029 y 18.683  0.181 18.678 0.258    2.0 
1746+197  66 1.01 0.008 g 17.681  0.047 17.673 0.060    5.4 
1746+197  66 1.01 0.008 r 17.569  0.116 17.581 0.144   13.4 
1746+197  66 1.01 0.008 i 17.456  0.088 17.453 0.115   10.9 
1746+197  66 1.01 0.008 z 17.475  0.107 17.467 0.124    7.1 
1746+197  66 1.01 0.008 y 17.539  0.082 17.544 0.118    2.6 
1746+340  91 0.95 0.041 g 19.359  0.734 19.313 0.509   29.3 
1746+340  91 0.95 0.041 r 18.828  0.646 18.617 0.900   35.7 
1746+340  91 0.95 0.041 i 18.621  0.726 18.710 0.550   36.8 
1746+340  91 0.95 0.041 z 18.208  0.678 18.218 0.700   25.8 
1746+340  91 0.95 0.041 y 18.121  0.994 18.208 1.888   20.7 
1746+470  55 1.04 0.064 g 21.408  0.399 21.458 0.284    2.7 
1746+470  55 1.04 0.064 r 20.834  0.444 20.851 0.192    6.6 
1746+470  55 1.04 0.064 i 20.305  0.379 20.302 0.280    6.4 
1746+470  55 1.04 0.064 z 20.151  1.255 20.119 1.007   12.3 
1746+470  55 1.04 0.064 y 19.902  0.829 19.855 0.431    6.2 
1747+433  77 0.96 0.026 g 18.700  0.201 18.753 0.262   11.5 
1747+433  77 0.96 0.026 r 18.348  0.524 18.210 0.482   44.4 
1747+433  77 0.96 0.026 i 18.244  0.617 18.255 0.994   42.4 
1747+433  77 0.96 0.026 z 17.600  0.637 17.617 1.007   43.2 
1747+433  77 0.96 0.026 y 17.576  0.478 17.592 0.781   18.3 
1749+062  63 0.90 0.062 g 20.631  0.463 20.651 0.489    6.4 
1749+062  63 0.90 0.062 r 20.590  0.514 20.523 0.486    8.0 
1749+062  63 0.90 0.062 i 20.475  0.251 20.518 0.266    3.5 
1749+062  63 0.90 0.062 z 19.978  0.272 20.015 0.224    2.6 
1749+062  63 0.90 0.062 y 19.942  0.348 19.823 0.380    2.1 
1749+096  78 0.97 0.031 g 17.880  1.034 17.849 1.212  104.6 
1749+096  78 0.97 0.031 r 17.179  1.049 17.123 1.560  121.5 
1749+096  78 0.97 0.031 i 16.820  0.822 16.821 0.862  129.8 
1749+096  78 0.97 0.031 z 16.255  0.721 16.183 0.925  127.8 
1749+096  78 0.97 0.031 y 15.967  0.954 16.030 0.973   75.1 
1749+293  57 0.98 0.019 g 19.239  0.250 19.220 0.233   10.2 
1749+293  57 0.98 0.019 r 19.176  0.319 19.180 0.401   13.4 
1749+293  57 0.98 0.019 i 18.872  0.358 18.869 0.408   15.5 
1749+293  57 0.98 0.019 z 18.773  0.433 18.781 0.988   11.8 
1749+293  57 0.98 0.019 y 18.821  0.378 18.770 0.264    3.8 
1749+701  88 0.97 0.084 g 16.221  1.591 16.195 1.096  325.9 
1749+701  88 0.97 0.084 r 16.271  0.709 16.309 0.607  151.9 
1749+701  88 0.97 0.084 i 15.866  0.871 15.761 0.428  240.3 
1749+701  88 0.97 0.084 z 15.878  0.988 15.880 0.712  177.6 
1749+701  88 0.97 0.084 y 15.631  1.117 15.640 0.920   88.3 
1750+175  68 0.90 0.008 g 17.340  0.136 17.303 0.346   18.6 
1750+175  68 0.90 0.008 r 17.433  0.135 17.437 0.062   18.5 
1750+175  68 0.90 0.008 i 17.287  0.156 17.303 0.192   19.4 
1750+175  68 0.90 0.008 z 17.419  0.309 17.421 0.240   22.2 
1750+175  68 0.90 0.008 y 16.740  0.014 16.740 0.010    0.8 
1750+472  82 1.01 0.012 g 17.304  0.096 17.291 0.128   13.7 
1750+472  82 1.01 0.012 r 17.137  0.136 17.168 0.171   21.8 
1750+472  82 1.01 0.012 i 16.973  0.102 16.965 0.089   16.6 
1750+472  82 1.01 0.012 z 16.996  0.156 16.993 0.168   14.9 
1750+472  82 1.01 0.012 y 16.989  0.129 16.988 0.120    7.2 
1751+288  84 1.00 0.024 g 19.930  0.717 19.909 0.929   18.5 
1751+288  84 1.00 0.024 r 19.491  0.681 19.514 0.927   23.3 
1751+288  84 1.00 0.024 i 19.154  1.066 19.150 1.387   38.9 
1751+288  84 1.00 0.024 z 19.378  0.536 19.421 0.671    8.4 
1751+288  84 1.00 0.024 y 19.027  0.286 19.004 0.364    2.9 
1753+204  45 0.95 0.010 r 18.193  0.140 18.192 0.097   11.8 
1753+204  45 0.95 0.010 i 18.088  0.060 18.082 0.062    3.7 
1753+204  45 0.95 0.010 z 18.049  0.114 18.049 0.114    5.3 
1753+204  45 0.95 0.010 y 18.125  0.094 18.111 0.157    2.0 
1753+648 101 0.94 0.022 g 19.472  0.244 19.468 0.227    9.7 
1753+648 101 0.94 0.022 r 18.799  0.148 18.785 0.192    7.6 
1753+648 101 0.94 0.022 i 18.472  0.099 18.472 0.171    4.9 
1753+648 101 0.94 0.022 z 18.127  0.093 18.109 0.084    4.1 
1753+648 101 0.94 0.022 y 17.856  0.101 17.865 0.115    2.2 
1753+731  49 0.24 0.059 g 20.972  0.151 20.964 0.044    1.4 
1753+731  49 0.24 0.059 r 20.677  0.025 20.756 0.180    0.2 
1753+731  49 0.24 0.059 i 20.586  0.386 20.552 0.289    3.5 
1753+731  49 0.24 0.059 z 20.223  0.313 20.216 0.184    1.8 
1754+155  71 0.93 0.033 g 19.848  0.515 19.830 0.335   15.5 
1754+155  71 0.93 0.033 r 19.270  1.087 19.180 1.099   39.6 
1754+155  71 0.93 0.033 i 18.724  1.131 18.720 0.755   40.7 
1754+155  71 0.93 0.033 z 18.893  0.923 18.848 1.128   21.0 
1754+155  71 0.93 0.033 y 18.580  0.474 18.589 0.288    8.2 
1754+159  70 1.01 0.038 g 19.671  1.092 19.622 0.641   29.4 
1754+159  70 1.01 0.038 r 19.051  1.029 19.066 0.551   47.8 
1754+159  70 1.01 0.038 i 18.613  0.716 18.619 0.431   33.3 
1754+159  70 1.01 0.038 z 18.427  0.215 18.418 0.120    6.8 
1754+159  70 1.01 0.038 y 18.194  0.592 18.224 0.275   10.3 
1754+292  86 1.00 0.012 g 18.687  0.125 18.683 0.082    7.5 
1754+292  86 1.00 0.012 r 18.672  0.210 18.642 0.214   14.4 
1754+292  86 1.00 0.012 i 18.379  0.229 18.407 0.115   15.0 
1754+292  86 1.00 0.012 z 18.414  0.410 18.415 0.284   14.3 
1754+292  86 1.00 0.012 y 18.382  0.360 18.389 0.262    5.3 
1755+055  70 0.85 0.038 g 21.165  0.154 21.097 0.281    1.3 
1755+055  70 0.85 0.038 r 19.987  0.260 19.965 0.319    6.4 
1755+055  70 0.85 0.038 i 19.480  0.056 19.478 0.064    1.9 
1755+055  70 0.85 0.038 z 18.777  0.219 18.773 0.231    6.1 
1755+055  70 0.85 0.038 y 18.744  0.210 18.744 0.274    2.4 
1755+578  61 0.85 0.021 g 18.990  0.142 18.985 0.185    7.9 
1755+578  61 0.85 0.021 r 18.573  0.081 18.565 0.115    5.6 
1755+578  61 0.85 0.021 i 18.254  0.149 18.262 0.206    7.7 
1755+578  61 0.85 0.021 z 17.793  0.048 17.784 0.078    2.0 
1755+578  61 0.85 0.021 y 17.748  0.082 17.719 0.149    2.0 
1756+061  45 1.00 0.017 g 20.008  0.249 20.005 0.488    5.7 
1756+061  45 1.00 0.017 r 19.721  0.198 19.720 0.317    6.0 
1756+061  45 1.00 0.017 i 19.378  0.165 19.376 0.297    5.4 
1756+061  45 1.00 0.017 z 19.280  0.293 19.280 0.517    5.7 
1756+061  45 1.00 0.017 y 19.239  0.359 19.239 0.633    3.4 
1758+388  61 1.02 0.009 r 17.828  0.135 17.866 0.064   13.9 
1758+388  61 1.02 0.009 i 17.642  0.041 17.644 0.040    4.5 
1758+388  61 1.02 0.009 z 17.488  0.033 17.488 0.032    2.3 
1758+388  61 1.02 0.009 y 17.579  0.069 17.576 0.074    2.5 
1759+756  65 0.98 0.010 r 16.819  0.077 16.813 0.107   11.1 
1759+756  65 0.98 0.010 i 16.654  0.064 16.651 0.093   10.5 
1759+756  65 0.98 0.010 z 16.577  0.020 16.573 0.029    2.3 
1759+756  65 0.98 0.010 y 16.488  0.038 16.483 0.072    2.1 
1800+440  82 0.94 0.027 g 18.274  0.296 18.321 0.349   22.0 
1800+440  82 0.94 0.027 r 18.006  0.472 18.143 0.484   37.7 
1800+440  82 0.94 0.027 i 17.888  0.345 17.878 0.147   32.9 
1800+440  82 0.94 0.027 z 17.836  1.769 17.816 0.792  102.2 
1800+440  82 0.94 0.027 y 17.928  2.225 17.985 0.977   48.2 
1801+010  56 0.93 0.009 g 17.602 -0.336 17.648 0.019  -36.9 
1801+010  56 0.93 0.009 r 17.275  0.121 17.291 0.122   16.7 
1801+010  56 0.93 0.009 i 16.947  0.093 16.945 0.062   16.6 
1801+010  56 0.93 0.009 z 16.828  0.069 16.828 0.055    8.1 
1801+010  56 0.93 0.009 y 16.795  0.072 16.804 0.060    4.7 
1801+095  61 0.84 0.027 g 21.168  0.201 21.172 0.195    2.0 
1801+095  61 0.84 0.027 r 20.825  0.263 20.822 0.212    3.0 
1801+095  61 0.84 0.027 i 20.212  0.199 20.222 0.381    3.2 
1801+095  61 0.84 0.027 z 19.798  0.088 19.758 0.128    1.2 
1801+095  61 0.84 0.027 y 19.398  0.272 19.398 0.276    1.8 
1801+459  85 0.93 0.019 g 18.906  0.060 18.896 0.072    3.2 
1801+459  85 0.93 0.019 r 18.588  0.054 18.577 0.076    3.6 
1801+459  85 0.93 0.019 i 18.471  0.097 18.484 0.084    6.1 
1801+459  85 0.93 0.019 z 18.267  0.111 18.265 0.082    3.7 
1801+459  85 0.93 0.019 y 18.187  0.313 18.171 0.192    7.0 
1803+784  87 1.02 0.074 g 16.719  0.418 16.811 0.448   75.2 
1803+784  87 1.02 0.074 r 16.357  0.639 16.351 0.274  138.7 
1803+784  87 1.02 0.074 i 16.110  1.479 16.034 1.418  300.8 
1803+784  87 1.02 0.074 z 15.531  0.538 15.483 0.411  122.0 
1803+784  87 1.02 0.074 y 15.295  1.373 15.201 1.326  188.7 
1805+220  58 1.00 0.010 g 16.929  0.466 16.932 0.750   83.8 
1805+220  58 1.00 0.010 r 16.902  0.441 16.907 0.666   79.9 
1805+220  58 1.00 0.010 i 17.157  0.257 17.157 0.396   38.5 
1805+220  58 1.00 0.010 z 16.936  0.297 16.921 0.433   29.2 
1805+220  58 1.00 0.010 y 17.148  0.326 17.161 0.522   13.7 
1805+616  54 0.99 0.015 r 18.549  0.076 18.552 0.069    4.2 
1805+616  54 0.99 0.015 i 18.510  0.080 18.511 0.072    4.3 
1805+616  54 0.99 0.015 z 18.622  0.163 18.622 0.145    4.8 
1805+616  54 0.99 0.015 y 18.511  0.111 18.511 0.095    1.3 
1805+760  31 0.94 0.021 r 19.280  0.271 19.281 0.527    7.7 
1805+760  31 0.94 0.021 i 19.270  0.076 19.272 0.148    2.1 
1805+760  31 0.94 0.021 z 19.143  0.090 19.166 0.231    1.6 
1806+456  75 1.01 0.049 g 20.597  0.666 20.550 0.688    8.7 
1806+456  75 1.01 0.049 r 20.362  0.575 20.287 0.396   11.2 
1806+456  75 1.01 0.049 i 20.275  0.451 20.317 0.431    6.0 
1806+456  75 1.01 0.049 z 19.735  0.578 19.704 0.534    6.3 
1806+456  75 1.01 0.049 y 19.488  0.652 19.530 0.591    4.6 
1807+279  68 0.91 0.010 g 18.064  0.012 18.061 0.026    1.1 
1807+279  68 0.91 0.010 r 17.900  0.076 17.892 0.098    7.8 
1807+279  68 0.91 0.010 i 17.623  0.048 17.627 0.083    5.4 
1807+279  68 0.91 0.010 z 17.532  0.030 17.525 0.063    2.0 
1807+279  68 0.91 0.010 y 17.430  0.062 17.448 0.077    1.9 
1809+170  48 0.99 0.031 r 19.662  1.304 19.733 1.964   29.2 
1809+170  48 0.99 0.031 i 19.447  1.312 19.456 1.982   36.9 
1809+170  48 0.99 0.031 z 19.804  0.460 19.806 0.697    7.2 
1809+170  48 0.99 0.031 y 19.304  0.254 19.308 0.368    2.4 
1811+062  68 1.11 0.040 g 18.350  2.325 18.305 1.965  182.6 
1811+062  68 1.11 0.040 r 18.314  0.932 18.356 0.695   65.6 
1811+062  68 1.11 0.040 i 17.817  1.325 17.812 1.046  109.8 
1811+062  68 1.11 0.040 z 17.471  0.830 17.469 0.657   75.9 
1811+062  68 1.11 0.040 y 17.260  0.610 17.214 0.346   25.2 
1811+298  57 0.92 0.030 g 20.467  0.178 20.444 0.208    2.8 
1811+298  57 0.92 0.030 r 20.006  0.187 19.988 0.385    5.0 
1811+298  57 0.92 0.030 i 19.895  0.194 19.916 0.274    3.6 
1811+298  57 0.92 0.030 z 19.899  0.202 19.890 0.261    2.4 
1811+298  57 0.92 0.030 y 19.752  0.618 19.733 0.957    3.4 
1811+430  96 0.88 0.059 g 21.302  0.214 21.335 0.361    1.9 
1811+430  96 0.88 0.059 r 20.881  0.255 20.895 0.448    3.7 
1811+430  96 0.88 0.059 i 20.263  0.344 20.232 0.354    5.5 
1811+430  96 0.88 0.059 z 20.169  0.202 20.203 0.262    1.7 
1811+430  96 0.88 0.059 y 19.756  0.353 19.770 0.225    2.0 
1812+412  69 0.98 0.046 g 20.831  0.220 20.789 0.262    2.7 
1812+412  69 0.98 0.046 r 20.445  0.184 20.451 0.274    3.7 
1812+412  69 0.98 0.046 i 20.083  0.178 20.090 0.213    3.2 
1812+412  69 0.98 0.046 z 20.163  0.398 20.186 0.623    3.8 
1812+412  69 0.98 0.046 y 19.842  0.199 19.868 0.193    1.1 
1815+614  83 1.02 0.051 g 20.583  0.553 20.571 0.574    9.3 
1815+614  83 1.02 0.051 r 19.964  0.540 19.887 0.553    8.3 
1815+614  83 1.02 0.051 i 19.223  0.333 19.249 0.340   10.1 
1815+614  83 1.02 0.051 z 18.987  0.313 18.967 0.269    5.8 
1815+614  83 1.02 0.051 y 18.791  0.419 18.827 0.418    4.1 
1816-029  33 1.00 0.047 i 21.214  0.179 21.213 0.307    1.3 
1816-029  33 1.00 0.047 z 20.306  0.152 20.305 0.261    1.1 
1816-029  33 1.00 0.047 y 19.502  0.316 19.505 0.555    2.0 
1817+157  57 0.98 0.014 g 19.490  0.100 19.488 0.176    3.6 
1817+157  57 0.98 0.014 r 19.068  0.161 19.080 0.254    7.1 
1817+157  57 0.98 0.014 i 19.009  0.106 19.001 0.206    4.1 
1817+157  57 0.98 0.014 z 19.155  0.203 19.165 0.312    4.3 
1817+157  57 0.98 0.014 y 18.876  0.210 18.876 0.350    2.4 
1817+387  84 0.59 0.070 g 21.510  0.073 21.451 0.305    0.5 
1817+387  84 0.59 0.070 r 21.059  0.129 21.047 0.193    1.6 
1817+387  84 0.59 0.070 i 20.413  0.217 20.377 0.254    3.0 
1817+387  84 0.59 0.070 z 20.209  0.128 20.207 0.139    1.2 
1817+387  84 0.59 0.070 y 19.777  0.115 19.785 0.301    0.7 
1817+502  65 0.87 0.025 g 19.878  0.185 19.879 0.175    4.3 
1817+502  65 0.87 0.025 r 19.752  0.386 19.893 0.686    7.7 
1817+502  65 0.87 0.025 i 19.529  0.228 19.528 0.189    5.2 
1817+502  65 0.87 0.025 z 19.613  0.499 19.612 0.422    5.9 
1817+502  65 0.87 0.025 y 19.489  0.281 19.524 0.236    1.8 
1818-050  42 0.07 0.035 g 21.781 -0.150 21.740 0.090   -0.9 
1818-050  42 0.07 0.035 r 19.816  0.173 19.796 0.063    3.7 
1818-050  42 0.07 0.035 i 18.754  0.014 18.768 0.044    0.7 
1818-050  42 0.07 0.035 z 18.177  0.030 18.187 0.021    1.2 
1818-050  42 0.07 0.035 y 17.819 -0.008 17.891 0.237   -0.2 
1818+551  13 1.08 0.005 i 16.817  0.125 16.814 0.038   22.2 
1819+159  55 1.00 0.017 g 19.020  0.108 19.025 0.059    5.8 
1819+159  55 1.00 0.017 r 18.521  0.232 18.498 0.106   13.8 
1819+159  55 1.00 0.017 i 18.420  0.325 18.430 0.191   20.5 
1819+159  55 1.00 0.017 z 18.379  0.475 18.361 0.238   18.3 
1819+159  55 1.00 0.017 y 18.046  0.666 18.062 0.471   16.4 
1820+397  71 0.99 0.020 i 18.759  0.034 18.760 0.058    1.8 
1820+397  71 0.99 0.020 z 18.774  0.079 18.760 0.116    2.1 
1820+397  71 0.99 0.020 y 18.669  0.260 18.693 0.245    3.2 
1821+107  60 0.98 0.007 r 17.015  0.093 17.027 0.117   15.0 
1821+107  60 0.98 0.007 i 16.836  0.145 16.826 0.140   25.5 
1821+107  60 0.98 0.007 z 16.800  0.104 16.810 0.145   12.3 
1821+107  60 0.98 0.007 y 16.842  0.094 16.836 0.094    5.8 
1821+114  72 1.03 0.039 g 19.984  0.271 19.994 0.197    7.1 
1821+114  72 1.03 0.039 r 19.872  0.417 19.900 0.237    9.3 
1821+114  72 1.03 0.039 i 19.859  0.473 19.852 0.458   11.0 
1821+114  72 1.03 0.039 z 19.526  0.196 19.540 0.086    3.2 
1821+114  72 1.03 0.039 y 19.484  0.220 19.480 0.169    1.7 
1822+682  76 1.01 0.043 g 19.593  0.157 19.610 0.209    5.1 
1822+682  76 1.01 0.043 r 19.293  0.329 19.291 0.409    9.7 
1822+682  76 1.01 0.043 i 19.165  0.386 19.142 0.487   10.9 
1822+682  76 1.01 0.043 z 18.808  0.785 18.815 0.837   18.0 
1822+682  76 1.01 0.043 y 18.630  0.704 18.616 0.857    6.8 
1823+017  73 0.71 0.053 g 21.359  0.283 21.383 0.438    2.3 
1823+017  73 0.71 0.053 r 20.257  0.018 20.253 0.121    0.4 
1823+017  73 0.71 0.053 i 19.356  0.142 19.354 0.195    5.2 
1823+017  73 0.71 0.053 z 18.865  0.082 18.866 0.211    1.6 
1823+017  73 0.71 0.053 y 18.660  0.219 18.623 0.264    3.1 
1823+568  17 0.87 0.007 r 17.812  0.137 17.841 0.263   14.7 
1823+568  17 0.87 0.007 z 17.027  0.341 17.030 0.840   30.2 
1823+568  17 0.87 0.007 y 17.142  0.050 17.137 0.171    1.8 
1823+689  69 0.99 0.058 g 20.048  0.628 20.023 0.284   12.1 
1823+689  69 0.99 0.058 r 20.072  1.698 19.683 2.082   29.2 
1823+689  69 0.99 0.058 i 19.678  1.352 19.964 0.448   17.5 
1823+689  69 0.99 0.058 z 19.522  1.016 19.521 0.521   11.4 
1823+689  69 0.99 0.058 y 19.304  1.996 18.606 1.303   14.1 
1824+578  60 1.04 0.046 g 20.227  0.330 20.271 0.434    7.1 
1824+578  60 1.04 0.046 r 20.190  0.290 20.176 0.210    4.9 
1824+578  60 1.04 0.046 i 20.093  0.724 20.123 0.739    9.8 
1824+578  60 1.04 0.046 z 20.034  0.332 20.036 0.319    2.5 
1825+266  82 0.93 0.023 g 18.175  0.413 18.130 0.217   36.1 
1825+266  82 0.93 0.023 r 18.178  0.342 18.112 0.432   29.5 
1825+266  82 0.93 0.023 i 18.392  0.204 18.399 0.085   13.2 
1825+266  82 0.93 0.023 z 18.015  0.665 18.008 0.297   31.2 
1825+266  82 0.93 0.023 y 18.204  0.634 18.215 0.297   13.6 
1826+670  64 0.90 0.024 g 18.755  0.195 18.789 0.102   10.4 
1826+670  64 0.90 0.024 r 18.358  0.177 18.405 0.312   10.4 
1826+670  64 0.90 0.024 i 18.481  0.141 18.477 0.130    8.1 
1826+670  64 0.90 0.024 z 18.095  0.599 18.089 0.581   27.1 
1826+670  64 0.90 0.024 y 18.488  0.509 18.479 0.488    6.4 
1827+645  77 0.98 0.032 g 20.119  1.046 20.180 1.234   23.5 
1827+645  77 0.98 0.032 r 19.944  0.906 19.949 0.876   15.6 
1827+645  77 0.98 0.032 i 19.616  0.442 19.618 0.478    9.5 
1827+645  77 0.98 0.032 z 19.315  0.467 19.288 0.463    8.1 
1827+645  77 0.98 0.032 y 19.299  0.345 19.214 0.677    2.2 
1828+487  87 0.99 0.010 g 16.938  0.135 16.932 0.113   22.8 
1828+487  87 0.99 0.010 r 16.841  0.143 16.839 0.105   25.3 
1828+487  87 0.99 0.010 i 16.915  0.187 16.916 0.176   31.4 
1828+487  87 0.99 0.010 z 16.655  0.182 16.647 0.143   22.2 
1828+487  87 0.99 0.010 y 16.826  0.240 16.821 0.221   13.9 
1828+829  80 0.99 0.025 g 18.810  0.600 18.882 0.601   27.4 
1828+829  80 0.99 0.025 r 18.450  0.285 18.472 0.380   13.6 
1828+829  80 0.99 0.025 i 18.524  0.260 18.511 0.176    9.4 
1828+829  80 0.99 0.025 z 18.776  0.385 18.766 0.260    8.2 
1828+829  80 0.99 0.025 y 18.744  0.777 18.777 0.492    6.0 
1829+219  45 1.01 0.055 g 20.502  0.136 20.506 0.263    2.2 
1829+219  45 1.01 0.055 r 20.245  0.272 20.252 0.382    4.1 
1829+219  45 1.01 0.055 i 20.133  0.113 20.149 0.181    1.9 
1829+219  45 1.01 0.055 z 20.082  0.145 20.069 0.252    1.6 
1829+219  45 1.01 0.055 y 19.699  0.198 19.729 0.315    1.3 
1829+290  75 0.92 0.053 g 21.678  0.171 21.716 0.173    1.2 
1829+290  75 0.92 0.053 r 20.736  0.112 20.712 0.174    1.4 
1829+290  75 0.92 0.053 i 20.376  0.253 20.373 0.386    3.8 
1829+290  75 0.92 0.053 z 19.170  0.200 19.167 0.285    3.8 
1829+290  75 0.92 0.053 y 18.795  0.740 18.830 0.912    7.5 
1830+012  34 0.96 0.015 r 21.416  0.187 21.411 0.375    1.5 
1830+012  34 0.96 0.015 i 20.192  0.065 20.184 0.035    1.1 
1830+012  34 0.96 0.015 z 19.583  0.143 19.583 0.212    2.3 
1830+012  34 0.96 0.015 y 18.505  0.129 18.506 0.237    2.2 
1830+074  65 1.00 0.012 g 18.434  0.119 18.413 0.098    8.1 
1830+074  65 1.00 0.012 r 17.843  0.087 17.838 0.085    9.7 
1830+074  65 1.00 0.012 i 17.603  0.127 17.613 0.126   14.1 
1830+074  65 1.00 0.012 z 17.546  0.103 17.546 0.094    7.8 
1830+074  65 1.00 0.012 y 17.360  0.123 17.360 0.119    4.9 
1830+139  61 0.90 0.028 g 19.747  0.064 19.750 0.048    2.1 
1830+139  61 0.90 0.028 r 19.462  0.071 19.471 0.072    2.5 
1830+139  61 0.90 0.028 i 19.249  0.124 19.244 0.104    4.1 
1830+139  61 0.90 0.028 z 19.080  0.186 19.086 0.185    4.2 
1830+139  61 0.90 0.028 y 18.870  0.392 18.856 0.246    4.6 
1830+285  78 1.05 0.013 g 17.473  0.062 17.469 0.059    7.9 
1830+285  78 1.05 0.013 r 17.419  0.044 17.410 0.043    5.9 
1830+285  78 1.05 0.013 i 17.313  0.112 17.318 0.114   14.8 
1830+285  78 1.05 0.013 z 17.389  0.111 17.381 0.113    8.0 
1830+285  78 1.05 0.013 y 17.140  0.140 17.146 0.119    5.4 
1831+050  46 0.89 0.040 g 21.899  0.185 21.900 0.279    1.0 
1831+050  46 0.89 0.040 r 20.620 -0.086 20.623 0.229   -0.9 
1831+050  46 0.89 0.040 i 20.123  0.102 20.128 0.111    1.7 
1831+050  46 0.89 0.040 z 19.693  0.237 19.755 0.247    3.6 
1831+050  46 0.89 0.040 y 19.711  0.243 19.675 0.368    1.7 
1832+208  33 0.70 0.024 r 20.946  0.115 20.946 0.135    1.4 
1832+208  33 0.70 0.024 i 20.315  0.042 20.334 0.092    0.7 
1832+208  33 0.70 0.024 z 19.976  0.249 20.006 0.276    3.2 
1832+208  33 0.70 0.024 y 19.803  0.319 19.692 0.261    2.1 
1833+240  37 1.00 0.058 g 21.191  0.883 21.081 0.686   10.9 
1833+240  37 1.00 0.058 r 21.080  0.501 21.291 0.307    3.4 
1833+240  37 1.00 0.058 i 20.555  0.630 20.556 0.754    8.4 
1833+240  37 1.00 0.058 z 20.084  1.383 20.193 1.468    9.8 
1833+240  37 1.00 0.058 y 19.330  0.494 19.226 0.681    3.2 
1833+250  67 1.01 0.009 g 16.229  0.103 16.225 0.140   27.1 
1833+250  67 1.01 0.009 r 15.935  0.078 15.948 0.101   22.4 
1833+250  67 1.01 0.009 i 15.672  0.079 15.669 0.104   27.7 
1833+250  67 1.01 0.009 z 15.515  0.040 15.509 0.048    9.7 
1833+250  67 1.01 0.009 y 15.473  0.049 15.472 0.055    6.6 
1834+612  76 0.99 0.012 g 18.143  0.099 18.150 0.079    8.9 
1834+612  76 0.99 0.012 r 18.130  0.232 18.121 0.351   19.6 
1834+612  76 0.99 0.012 i 17.923  0.123 17.928 0.102    9.9 
1834+612  76 0.99 0.012 z 17.708  0.087 17.705 0.086    4.5 
1834+612  76 0.99 0.012 y 17.654  0.109 17.657 0.102    3.0 
1835+064  12 1.01 0.002 i 21.496  0.453 21.487 0.370    3.0 
1835+064  12 1.01 0.002 z 21.028  0.157 21.028 0.146    0.7 
1836+094  36 1.01 0.059 g 20.829  0.331 20.827 0.306    4.2 
1836+094  36 1.01 0.059 r 20.674  0.739 20.599 0.415   10.6 
1836+094  36 1.01 0.059 i 20.604  0.478 20.585 0.826    4.3 
1836+094  36 1.01 0.059 z 20.353  0.579 20.354 0.542    5.6 
1836+094  36 1.01 0.059 y 19.850  0.761 19.900 0.376    4.3 
1837+409  83 0.93 0.019 g 19.226  0.058 19.205 0.057    2.3 
1837+409  83 0.93 0.019 r 18.943  0.066 18.945 0.066    3.4 
1837+409  83 0.93 0.019 i 18.732  0.067 18.734 0.070    3.6 
1837+409  83 0.93 0.019 z 18.635  0.141 18.608 0.101    4.3 
1837+409  83 0.93 0.019 y 18.503  0.147 18.503 0.223    2.5 
1839+389  69 1.03 0.022 g 20.179  0.148 20.197 0.160    3.2 
1839+389  69 1.03 0.022 r 19.936  0.105 19.932 0.132    2.7 
1839+389  69 1.03 0.022 i 19.919  0.170 19.918 0.195    3.6 
1839+389  69 1.03 0.022 z 19.947  0.354 19.957 0.481    3.6 
1839+389  69 1.03 0.022 y 19.747  0.265 19.737 0.292    1.6 
1841+116  53 0.96 0.038 g 20.683  0.275 20.687 0.400    4.2 
1841+116  53 0.96 0.038 r 20.026  0.087 20.023 0.250    1.9 
1841+116  53 0.96 0.038 i 19.529  0.111 19.542 0.186    2.7 
1841+116  53 0.96 0.038 z 19.385  0.109 19.396 0.128    1.9 
1841+116  53 0.96 0.038 y 19.314  0.273 19.310 0.380    2.1 
1841-205  61 1.05 0.015 g 18.957  0.136 18.941 0.112    6.7 
1841-205  61 1.05 0.015 r 18.511  0.118 18.544 0.118    8.0 
1841-205  61 1.05 0.015 i 18.014  0.090 18.008 0.097    7.7 
1841-205  61 1.05 0.015 z 17.831  0.083 17.834 0.120    4.9 
1841-205  61 1.05 0.015 y 17.744  0.101 17.738 0.104    2.7 
1841+447  76 1.02 0.052 g 21.331  0.407 21.305 0.442    3.8 
1841+447  76 1.02 0.052 r 20.925  0.238 20.927 0.165    2.8 
1841+447  76 1.02 0.052 i 20.481  0.232 20.474 0.315    3.3 
1841+447  76 1.02 0.052 z 20.083  0.166 20.101 0.280    1.7 
1841+447  76 1.02 0.052 y 19.935  0.278 19.867 0.172    1.5 
1842-289  41 0.98 0.068 g 20.613  0.381 20.614 0.608    4.9 
1842-289  41 0.98 0.068 r 19.930  0.440 19.994 0.481    7.8 
1842-289  41 0.98 0.068 i 20.099  0.405 20.107 0.836    7.6 
1842-289  41 0.98 0.068 z 19.848  0.225 19.875 0.337    2.3 
1842+681  77 0.98 0.043 g 18.614  0.851 18.447 0.669   61.7 
1842+681  77 0.98 0.043 r 18.488  0.214 18.509 0.240   13.0 
1842+681  77 0.98 0.043 i 18.403  0.987 18.416 1.085   49.1 
1842+681  77 0.98 0.043 z 18.221  0.985 18.251 1.069   41.4 
1842+681  77 0.98 0.043 y 17.698  0.515 17.641 0.857   12.1 
1843+356  61 0.87 0.073 r 21.614 -0.231 21.522 0.600   -1.4 
1843+356  61 0.87 0.073 i 20.915  0.194 20.916 0.327    1.7 
1843+356  61 0.87 0.073 z 20.514  0.248 20.539 0.495    1.9 
1846+322  75 1.01 0.015 g 18.805  0.542 18.804 0.418   26.4 
1846+322  75 1.01 0.015 r 18.486  0.554 18.479 0.435   42.0 
1846+322  75 1.01 0.015 i 18.505  0.969 18.523 0.745   53.4 
1846+322  75 1.01 0.015 z 17.518  1.707 17.507 1.314  114.4 
1846+322  75 1.01 0.015 y 17.819  0.938 17.836 0.679   36.3 
1846+326  78 1.06 0.047 g 18.754  0.597 18.761 0.660   37.7 
1846+326  78 1.06 0.047 r 18.384  0.752 18.443 0.642   52.6 
1846+326  78 1.06 0.047 i 17.994  1.418 17.968 1.619  104.1 
1846+326  78 1.06 0.047 z 17.699  1.750 17.897 1.459   81.4 
1846+326  78 1.06 0.047 y 17.604  0.987 17.597 1.099   29.0 
1847-259  59 0.90 0.018 g 18.539  0.533 18.527 0.456   34.8 
1847-259  59 0.90 0.018 r 18.032  0.132 18.034 0.114   10.6 
1847-259  59 0.90 0.018 i 17.848  0.172 17.894 0.331   15.7 
1847-259  59 0.90 0.018 z 17.536  0.448 17.555 0.432   27.1 
1847-259  59 0.90 0.018 y 17.360  0.263 17.344 0.207    9.1 
1847+303  71 1.04 0.039 g 20.502  0.617 20.482 0.644    9.5 
1847+303  71 1.04 0.039 r 20.261  0.623 20.274 0.959    9.2 
1847+303  71 1.04 0.039 i 19.994  0.288 19.986 0.320    4.9 
1847+303  71 1.04 0.039 z 19.610  0.320 19.589 0.266    3.6 
1847+303  71 1.04 0.039 y 19.473  0.246 19.492 0.324    1.7 
1848+283  86 0.94 0.016 g 17.751  0.128 17.774 0.121   13.1 
1848+283  86 0.94 0.016 r 17.579  0.062 17.596 0.084    6.8 
1848+283  86 0.94 0.016 i 17.473  0.048 17.472 0.079    5.6 
1848+283  86 0.94 0.016 z 17.189  0.070 17.191 0.106    5.8 
1848+283  86 0.94 0.016 y 17.037  0.076 17.032 0.096    3.1 
1849-246  67 0.91 0.035 g 20.277  0.118 20.289 0.191    2.0 
1849-246  67 0.91 0.035 r 19.395  0.149 19.419 0.165    4.0 
1849-246  67 0.91 0.035 i 18.930  0.152 18.918 0.212    6.2 
1849-246  67 0.91 0.035 z 18.507  0.213 18.493 0.201    5.9 
1849-246  67 0.91 0.035 y 18.158  0.396 18.286 0.317    6.8 
1849+499  69 0.99 0.024 g 19.530  0.314 19.507 0.352   12.1 
1849+499  69 0.99 0.024 r 19.253  0.160 19.272 0.195    5.5 
1849+499  69 0.99 0.024 i 19.141  0.212 19.134 0.253    6.8 
1849+499  69 0.99 0.024 z 19.386  0.151 19.377 0.179    2.6 
1849+499  69 0.99 0.024 y 19.325  0.205 19.314 0.317    1.5 
1849+670  97 0.86 0.110 g 18.402  0.678 18.402 0.388   45.8 
1849+670  97 0.86 0.110 r 17.691  1.840 17.673 2.041  182.5 
1849+670  97 0.86 0.110 i 17.580  1.493 17.841 2.326  111.5 
1849+670  97 0.86 0.110 z 17.403  1.179 17.037 0.408  142.4 
1849+670  97 0.86 0.110 y 17.018  0.934 16.873 0.677   44.9 
1850+143   6 1.00 0.000 i 18.268  0.176 18.268 0.470    9.3 
1850+143   6 1.00 0.000 z 17.812  0.118 17.812 0.315    8.6 
1850+402  80 1.04 0.014 g 19.197  0.055 19.202 0.054    2.4 
1850+402  80 1.04 0.014 r 18.987  0.177 19.029 0.204    9.5 
1850+402  80 1.04 0.014 i 18.791  0.112 18.782 0.096    5.9 
1850+402  80 1.04 0.014 z 18.634  0.166 18.629 0.179    5.2 
1850+402  80 1.04 0.014 y 18.522  0.177 18.528 0.219    3.1 
1851-162  36 0.89 0.042 g 21.145  0.450 21.117 0.451    4.0 
1851-162  36 0.89 0.042 r 20.747  0.554 20.805 0.584    6.5 
1851-162  36 0.89 0.042 i 20.350  0.387 20.345 0.397    6.2 
1851-162  36 0.89 0.042 z 20.265  1.459 20.267 1.387   12.1 
1851+236  44 0.96 0.020 g 19.596  0.236 19.585 0.271    8.5 
1851+236  44 0.96 0.020 r 19.145  0.186 19.172 0.263    7.7 
1851+236  44 0.96 0.020 i 19.098  0.507 19.101 0.613   20.4 
1851+236  44 0.96 0.020 z 19.165  0.179 19.163 0.208    3.6 
1851+236  44 0.96 0.020 y 18.963  0.266 18.970 0.346    2.6 
1851+331  70 0.92 0.015 g 18.254  0.258 18.257 0.185   15.0 
1851+331  70 0.92 0.015 r 18.118  0.237 18.146 0.261   19.6 
1851+331  70 0.92 0.015 i 18.161  0.046 18.159 0.036    3.5 
1851+331  70 0.92 0.015 z 18.143  0.391 18.167 0.303   20.4 
1851+331  70 0.92 0.015 y 18.250  0.330 18.230 0.209    5.6 
1851+488  76 1.00 0.043 g 20.321  2.550 20.204 1.671   45.6 
1851+488  76 1.00 0.043 r 20.045  1.016 20.072 0.601   18.1 
1851+488  76 1.00 0.043 i 19.917  0.555 19.911 0.370    8.7 
1851+488  76 1.00 0.043 z 19.129  0.670 19.117 0.444   17.3 
1851+488  76 1.00 0.043 y 19.271  0.902 19.325 0.575    8.0 
1851+609  72 0.62 0.011 g 18.036  0.005 18.028 0.019    0.4 
1851+609  72 0.62 0.011 r 17.882  0.044 17.892 0.074    3.5 
1851+609  72 0.62 0.011 i 17.883  0.040 17.881 0.047    3.5 
1851+609  72 0.62 0.011 z 18.003  0.101 17.993 0.096    4.9 
1851+609  72 0.62 0.011 y 17.898  0.080 17.906 0.088    2.0 
1853-122  45 0.14 0.092 g 21.526  0.223 21.550 0.341    1.6 
1853-122  45 0.14 0.092 r 20.677 -0.003 20.673 0.307   -0.0 
1853-122  45 0.14 0.092 i 20.201  0.022 20.314 0.228    0.4 
1853-122  45 0.14 0.092 z 19.770  0.138 19.774 0.249    1.8 
1853-122  45 0.14 0.092 y 19.475  0.249 19.474 0.129    1.6 
1853-179  48 0.82 0.009 g 18.037  0.228 17.937 0.635   20.5 
1853-179  48 0.82 0.009 r 17.573  0.165 17.621 0.103   19.6 
1853-179  48 0.82 0.009 i 17.435  0.244 17.446 0.242   30.4 
1853-179  48 0.82 0.009 z 17.348  0.107 17.348 0.095    8.2 
1853-179  48 0.82 0.009 y 17.132  0.106 17.131 0.052    4.0 
1853+376  46 0.92 0.085 r 21.525 -0.100 21.498 0.289   -0.8 
1853+376  46 0.92 0.085 i 21.109  0.168 21.122 0.259    1.4 
1853+376  46 0.92 0.085 z 20.497  0.093 20.522 0.113    0.6 
1855+163  31 0.73 0.058 g 21.452  0.026 21.442 0.078    0.2 
1855+163  31 0.73 0.058 r 20.722  0.276 20.740 0.263    2.9 
1855+163  31 0.73 0.058 i 20.365  0.610 20.302 0.840    9.7 
1855+163  31 0.73 0.058 z 19.882  0.278 19.961 0.392    3.2 
1855+163  31 0.73 0.058 y 19.404  0.199 19.341 0.203    1.6 
1855-252  63 1.01 0.034 g 19.619  1.156 19.609 0.696   30.4 
1855-252  63 1.01 0.034 r 19.132  1.177 19.168 0.680   48.1 
1855-252  63 1.01 0.034 i 18.948  1.585 18.942 0.937   59.0 
1855-252  63 1.01 0.034 z 19.069  1.125 19.034 0.621   17.7 
1855-252  63 1.01 0.034 y 18.806  1.160 18.807 0.738   10.1 
1856-252  67 0.96 0.034 g 20.099  1.528 20.088 1.466   35.6 
1856-252  67 0.96 0.034 r 19.580  1.650 19.581 2.404   47.9 
1856-252  67 0.96 0.034 i 19.893  1.719 19.948 1.543   20.3 
1856-252  67 0.96 0.034 z 19.182  0.715 19.203 1.167   12.3 
1856-252  67 0.96 0.034 y 18.902  1.041 18.907 0.752    8.2 
1856+737  66 1.04 0.010 g 16.489  0.412 16.484 0.226   80.6 
1856+737  66 1.04 0.010 r 16.600  0.239 16.566 0.270   40.5 
1856+737  66 1.04 0.010 i 16.320  0.151 16.330 0.064   32.5 
1856+737  66 1.04 0.010 z 16.312  0.654 16.313 0.335   91.4 
1858-143  37 1.03 0.012 g 19.242  0.101 19.225 0.040    4.8 
1858-143  37 1.03 0.012 r 18.649  0.083 18.643 0.058    5.3 
1858-143  37 1.03 0.012 i 18.344  0.081 18.352 0.112    5.6 
1858-143  37 1.03 0.012 z 18.171  0.086 18.167 0.106    3.8 
1858-143  37 1.03 0.012 y 18.017  0.056 18.027 0.059    1.4 
1858-255  70 0.89 0.018 g 18.965  0.190 18.965 0.227    9.4 
1858-255  70 0.89 0.018 r 18.640  0.055 18.625 0.155    3.6 
1858-255  70 0.89 0.018 i 18.437  0.087 18.437 0.104    5.2 
1858-255  70 0.89 0.018 z 18.315  0.159 18.315 0.146    5.5 
1858-255  70 0.89 0.018 y 18.348  0.144 18.323 0.207    2.5 
1858+269  10 1.00 0.000 i 20.903  0.129 20.903 0.303    1.0 
1858+269  10 1.00 0.000 z 20.459  0.121 20.459 0.284    1.0 
1858+269  10 1.00 0.000 y 20.104  0.114 20.104 0.267    0.8 
1901+319  57 0.90 0.009 g 17.553  0.109 17.566 0.172   13.4 
1901+319  57 0.90 0.009 r 17.511  0.056 17.515 0.082    7.3 
1901+319  57 0.90 0.009 i 17.372  0.038 17.373 0.052    4.7 
1901+319  57 0.90 0.009 z 17.508  0.087 17.515 0.085    6.0 
1901+319  57 0.90 0.009 y 17.429  0.080 17.426 0.100    3.4 
1902-119  42 0.96 0.026 g 20.760  0.059 20.751 0.169    0.8 
1902-119  42 0.96 0.026 r 20.214  0.121 20.204 0.211    2.2 
1902-119  42 0.96 0.026 i 19.802  0.130 19.817 0.227    3.0 
1902-119  42 0.96 0.026 z 19.411  0.142 19.427 0.247    2.4 
1902-119  42 0.96 0.026 y 18.990  0.093 18.991 0.173    1.2 
1903+196  13 0.49 0.114 g 21.974  0.245 22.044 0.508    1.4 
1903+196  13 0.49 0.114 i 21.220  0.062 21.228 0.652    0.5 
1903+196  13 0.49 0.114 z 20.719  0.036 20.719 0.103    0.2 
1904+013  36 0.85 0.030 r 20.704  0.131 20.726 0.164    1.9 
1904+013  36 0.85 0.030 i 19.589  0.245 19.473 0.118    9.6 
1904+013  36 0.85 0.030 z 18.818  0.636 18.820 0.641   18.7 
1904+013  36 0.85 0.030 y 18.355  0.775 18.374 0.803   13.2 
1905-252  80 0.90 0.031 g 19.702  0.105 19.726 0.234    2.4 
1905-252  80 0.90 0.031 r 19.425  0.119 19.422 0.113    4.5 
1905-252  80 0.90 0.031 i 18.946  0.134 18.931 0.211    6.0 
1905-252  80 0.90 0.031 z 19.101  0.116 19.106 0.182    2.2 
1905-252  80 0.90 0.031 y 19.240  0.257 19.220 0.387    2.3 
1905-297  31 0.86 0.028 g 19.202  0.177 19.155 0.082    7.9 
1905-297  31 0.86 0.028 r 18.907  0.075 18.879 0.230    4.2 
1905-297  31 0.86 0.028 i 18.984  0.292 18.987 0.355   12.5 
1905-297  31 0.86 0.028 z 18.867  0.291 18.863 0.304    6.3 
1905-297  31 0.86 0.028 y 18.711  0.284 18.787 0.262    3.2 
1906-217  58 0.99 0.064 g 20.966 -0.243 21.007 0.145   -2.1 
1906-217  58 0.99 0.064 r 20.378  0.228 20.385 0.434    2.7 
1906-217  58 0.99 0.064 i 19.772  0.721 19.771 1.223   14.2 
1906-217  58 0.99 0.064 z 19.964  0.084 19.946 0.125    0.9 
1906-217  58 0.99 0.064 y 19.697  0.237 19.708 0.410    1.6 
1907-224  71 0.92 0.012 g 18.743  0.049 18.738 0.070    2.5 
1907-224  71 0.92 0.012 r 18.438  0.087 18.426 0.207    5.2 
1907-224  71 0.92 0.012 i 18.338  0.081 18.348 0.069    5.2 
1907-224  71 0.92 0.012 z 18.411  0.191 18.416 0.216    6.9 
1907-224  71 0.92 0.012 y 18.238  0.296 18.245 0.273    5.5 
1908-201  72 1.00 0.038 g 19.289  0.802 19.237 1.058   33.0 
1908-201  72 1.00 0.038 r 18.597  1.215 18.649 1.006   56.5 
1908-201  72 1.00 0.038 i 18.310  1.086 18.297 1.025   57.6 
1908-201  72 1.00 0.038 z 17.944  0.900 17.967 0.871   40.9 
1908-201  72 1.00 0.038 y 17.820  0.767 17.883 0.544   21.1 
1908-211  84 0.95 0.033 g 19.483  0.165 19.465 0.127    4.2 
1908-211  84 0.95 0.033 r 19.178  0.208 19.174 0.173    7.2 
1908-211  84 0.95 0.033 i 19.005  0.176 19.012 0.171    6.8 
1908-211  84 0.95 0.033 z 18.937  0.451 18.931 0.320   10.2 
1908-211  84 0.95 0.033 y 18.866  0.470 18.880 0.425    5.2 
1908+230  56 0.95 0.051 g 21.470  0.094 21.450 0.088    1.0 
1908+230  56 0.95 0.051 r 20.488  0.111 20.489 0.227    1.8 
1908+230  56 0.95 0.051 i 19.902  0.113 19.908 0.110    2.0 
1908+230  56 0.95 0.051 z 19.474  0.164 19.473 0.201    2.6 
1908+230  56 0.95 0.051 y 19.390  0.407 19.341 0.451    3.0 
1909-081  56 1.01 0.041 g 19.628  0.200 19.665 0.368    6.2 
1909-081  56 1.01 0.041 r 18.532  0.587 18.471 0.587   42.8 
1909-081  56 1.01 0.041 i 18.100  1.139 18.155 1.135  102.1 
1909-081  56 1.01 0.041 z 18.138  0.980 18.163 0.990   44.0 
1909-081  56 1.01 0.041 y 17.242  0.756 17.224 0.648   30.5 
1909-194  59 1.01 0.017 g 18.662  0.092 18.667 0.184    5.6 
1909-194  59 1.01 0.017 r 18.507  0.180 18.508 0.218   11.0 
1909-194  59 1.01 0.017 i 18.470  0.186 18.478 0.336   10.3 
1909-194  59 1.01 0.017 z 18.201  0.071 18.198 0.102    2.8 
1909-194  59 1.01 0.017 y 18.258  0.089 18.258 0.154    1.7 
1909+268  58 0.89 0.007 r 16.481  0.054 16.485 0.078   11.1 
1909+268  58 0.89 0.007 i 16.368  0.070 16.372 0.107   15.7 
1909+268  58 0.89 0.007 z 16.293  0.068 16.286 0.080   10.4 
1909+268  58 0.89 0.007 y 16.184  0.043 16.187 0.065    3.7 
1910+052  32 1.05 0.029 r 21.340  0.309 21.318 0.325    2.8 
1910+052  32 1.05 0.029 i 20.170  0.142 20.172 0.170    2.7 
1910+052  32 1.05 0.029 z 19.484  0.055 19.484 0.117    0.9 
1910+052  32 1.05 0.029 y 19.090  0.136 19.101 0.260    1.3 
1910+375  47 0.99 0.021 g 20.186  0.254 20.181 0.301    4.7 
1910+375  47 0.99 0.021 r 19.830  0.257 19.827 0.278    6.9 
1910+375  47 0.99 0.021 i 19.644  0.227 19.643 0.248    5.1 
1910+375  47 0.99 0.021 z 19.647  0.383 19.618 0.449    5.0 
1914-154  74 1.04 0.065 g 20.004  0.623 20.016 0.864   14.8 
1914-154  74 1.04 0.065 r 19.426  1.170 19.434 1.093   27.6 
1914-154  74 1.04 0.065 i 19.413  0.576 19.435 0.882   15.0 
1914-154  74 1.04 0.065 z 19.286  1.035 19.272 1.354   17.5 
1914-154  74 1.04 0.065 y 19.215  0.405 19.219 0.520    3.5 
1914-194  83 0.98 0.013 g 16.231  0.417 16.243 0.374  100.8 
1914-194  83 0.98 0.013 r 15.754  0.510 15.794 0.812  164.5 
1914-194  83 0.98 0.013 i 15.485  0.294 15.485 0.266  112.5 
1914-194  83 0.98 0.013 z 15.270  0.332 15.261 0.296   92.1 
1914-194  83 0.98 0.013 y 15.127  0.545 15.139 0.504   98.1 
1914-212  83 0.97 0.059 g 20.432  0.310 20.409 0.418    5.3 
1914-212  83 0.97 0.059 r 20.473  0.432 20.426 0.324    5.3 
1914-212  83 0.97 0.059 i 20.473  0.553 20.512 0.673    6.1 
1914-212  83 0.97 0.059 z 19.647  0.524 19.687 0.501    5.8 
1914-212  83 0.97 0.059 y 19.723  0.304 19.786 0.429    2.0 
1915+657  76 1.14 0.026 r 19.191  0.094 19.195 0.111    2.9 
1915+657  76 1.14 0.026 i 18.525  0.113 18.511 0.150    6.1 
1915+657  76 1.14 0.026 z 18.561  0.109 18.584 0.147    3.3 
1915+657  76 1.14 0.026 y 17.826  0.172 17.821 0.267    4.1 
1917-248  19 1.00 0.054 i 21.488  5.256 21.434 0.364   27.5 
1917-248  19 1.00 0.054 z 21.028  0.087 21.028 0.003    0.5 
1917+495  68 0.97 0.012 g 17.693  0.086 17.706 0.091    9.9 
1917+495  68 0.97 0.012 r 17.666  0.147 17.627 0.218   17.9 
1917+495  68 0.97 0.012 i 17.858  0.181 17.864 0.271   15.5 
1917+495  68 0.97 0.012 z 17.764  0.077 17.767 0.088    4.6 
1917+495  68 0.97 0.012 y 17.657  0.065 17.657 0.076    2.2 
1918+019   8 1.08 0.022 i 19.926  0.068 19.916 0.147    1.8 
1918+019   8 1.08 0.022 z 19.663  0.191 19.663 0.474    4.3 
1918-026  36 1.04 0.042 r 21.502  0.059 21.525 0.165    0.5 
1918-026  36 1.04 0.042 i 20.379  0.124 20.385 0.238    1.9 
1918-026  36 1.04 0.042 z 19.740  0.173 19.747 0.325    1.7 
1918-026  36 1.04 0.042 y 19.408  0.335 19.332 0.563    2.8 
1920-211  76 0.82 0.024 g 17.638  0.686 17.453 0.481   72.6 
1920-211  76 0.82 0.024 r 17.366  0.806 17.260 0.270  106.8 
1920-211  76 0.82 0.024 i 17.464  0.569 17.470 0.138   57.8 
1920-211  76 0.82 0.024 z 17.358  0.979 17.239 0.665   81.5 
1920-211  76 0.82 0.024 y 17.136  0.707 17.177 0.107   42.9 
1920+450  59 0.99 0.027 g 19.645  0.696 19.639 0.398   19.9 
1920+450  59 0.99 0.027 r 19.335  0.352 19.286 0.165   10.3 
1920+450  59 0.99 0.027 i 19.352  0.189 19.372 0.079    5.2 
1920+450  59 0.99 0.027 z 19.268  0.483 19.244 0.163    8.8 
1920+450  59 0.99 0.027 y 18.863  0.828 18.971 0.503    8.3 
1921-293  69 0.97 0.020 g 17.614  1.055 17.614 0.968  115.5 
1921-293  69 0.97 0.020 r 17.075  0.880 17.022 1.295  158.8 
1921-293  69 0.97 0.020 i 16.702  0.519 16.699 0.522   87.6 
1921-293  69 0.97 0.020 z 16.099  0.522 16.072 0.514   84.3 
1921-293  69 0.97 0.020 y 16.021  0.849 16.167 1.126   69.4 
1922-224  83 0.90 0.060 g 20.478  0.513 20.491 0.478    8.0 
1922-224  83 0.90 0.060 r 19.886  0.178 19.868 0.373    4.0 
1922-224  83 0.90 0.060 i 19.248  0.571 19.216 0.483   18.7 
1922-224  83 0.90 0.060 z 19.235  0.312 19.238 0.267    5.2 
1922-224  83 0.90 0.060 y 19.039  0.510 19.111 0.459    4.3 
1922+333  71 1.00 0.056 g 21.027  0.223 21.056 0.225    2.3 
1922+333  71 1.00 0.056 r 20.058  0.125 20.050 0.100    2.5 
1922+333  71 1.00 0.056 i 19.740 -0.374 19.658 0.332   -8.7 
1922+333  71 1.00 0.056 z 18.973  0.179 18.985 0.259    4.6 
1922+333  71 1.00 0.056 y 19.143  0.151 19.140 0.147    1.4 
1922+478  68 0.95 0.016 g 19.281  0.276 19.270 0.361   11.3 
1922+478  68 0.95 0.016 r 18.945  0.088 18.924 0.056    4.5 
1922+478  68 0.95 0.016 i 18.759  0.253 18.770 0.342    9.5 
1922+478  68 0.95 0.016 z 18.683  0.153 18.692 0.259    4.5 
1922+478  68 0.95 0.016 y 18.657  0.209 18.657 0.218    3.0 
1923-101  72 1.01 0.038 g 19.923  0.470 19.929 0.539   11.0 
1923-101  72 1.01 0.038 r 19.561  0.315 19.549 0.318    9.4 
1923-101  72 1.01 0.038 i 19.247  0.186 19.254 0.222    6.6 
1923-101  72 1.01 0.038 z 19.290  0.544 19.265 0.567    9.8 
1923-101  72 1.01 0.038 y 19.280  0.402 19.300 0.519    3.2 
1924+507  60 1.03 0.017 g 18.914  0.171 18.943 0.150    9.6 
1924+507  60 1.03 0.017 r 18.511  0.149 18.492 0.291   10.9 
1924+507  60 1.03 0.017 i 18.430  0.320 18.427 0.377   18.4 
1924+507  60 1.03 0.017 z 18.567  0.125 18.569 0.157    4.3 
1924+507  60 1.03 0.017 y 18.391  0.338 18.392 0.436    5.3 
1925-206  45 0.99 0.063 g 20.710  0.339 20.721 0.425    5.3 
1925-206  45 0.99 0.063 r 20.595  0.891 20.582 1.188   11.4 
1925-206  45 0.99 0.063 i 20.459  0.486 20.491 0.590    5.9 
1925-206  45 0.99 0.063 z 20.171  0.419 20.148 0.588    4.2 
1925-206  45 0.99 0.063 y 19.077  1.413 19.545 0.412    6.0 
1926+050  56 1.00 0.041 g 20.718  0.383 20.701 0.444    6.0 
1926+050  56 1.00 0.041 r 19.988  0.407 20.040 0.451    9.0 
1926+050  56 1.00 0.041 i 19.789  0.437 19.750 0.728    9.9 
1926+050  56 1.00 0.041 z 19.706  0.489 19.707 0.620    5.3 
1926+050  56 1.00 0.041 y 19.281  0.102 19.281 0.128    0.9 
1926+611  76 1.04 0.022 g 17.785  0.534 17.797 0.633   49.8 
1926+611  76 1.04 0.022 r 17.583  0.437 17.617 0.396   44.7 
1926+611  76 1.04 0.022 i 17.299  0.407 17.304 0.491   46.1 
1926+611  76 1.04 0.022 z 17.005  0.325 17.016 0.388   29.5 
1926+611  76 1.04 0.022 y 16.854  0.263 16.829 0.283   14.7 
1927+090  62 0.76 0.095 g 21.776  0.365 21.745 0.352    2.5 
1927+090  62 0.76 0.095 r 20.907  0.117 20.951 0.221    1.3 
1927+090  62 0.76 0.095 i 20.336  0.248 20.379 0.471    4.0 
1927+090  62 0.76 0.095 z 19.776  0.358 19.775 0.465    3.5 
1927+090  62 0.76 0.095 y 18.949  0.592 19.139 1.044    4.7 
1927+256  14 1.02 0.010 i 20.716  0.063 20.708 0.072    0.9 
1927+256  14 1.02 0.010 z 20.000  0.096 19.984 0.088    1.1 
1927+256  14 1.02 0.010 y 19.556  0.614 19.557 0.639    4.5 
1928+681  85 0.99 0.059 g 20.942  0.100 20.934 0.208    1.1 
1928+681  85 0.99 0.059 r 19.988  0.153 19.983 0.199    2.4 
1928+681  85 0.99 0.059 i 19.444  0.262 19.454 0.258    5.6 
1928+681  85 0.99 0.059 z 19.047  0.286 19.078 0.209    5.6 
1928+681  85 0.99 0.059 y 19.003  0.288 18.977 0.340    2.3 
1928+738  84 0.99 0.009 g 15.952  0.091 15.950 0.105   24.6 
1928+738  84 0.99 0.009 r 15.780  0.084 15.782 0.094   24.8 
1928+738  84 0.99 0.009 i 15.769  0.089 15.761 0.102   27.0 
1928+738  84 0.99 0.009 y 15.505  0.091 15.504 0.106   10.4 
1928+770  67 1.01 0.021 r 18.883  0.186 18.888 0.299    8.8 
1928+770  67 1.01 0.021 i 18.723  0.197 18.716 0.234    7.2 
1928+770  67 1.01 0.021 z 18.712  0.098 18.709 0.117    2.1 
1928+770  67 1.01 0.021 y 18.767  0.090 18.771 0.117    0.9 
1929-295  59 0.91 0.068 g 21.336  0.625 21.406 0.792    4.2 
1929-295  59 0.91 0.068 r 20.972  0.540 20.927 0.669    5.5 
1929-295  59 0.91 0.068 i 20.597  0.407 20.632 0.611    4.2 
1929-295  59 0.91 0.068 z 20.127  0.239 20.128 0.333    2.0 
1929-295  59 0.91 0.068 y 19.646  0.528 19.796 1.310    3.2 
1929+312  47 0.78 0.048 g 21.592  0.131 21.588 0.199    0.9 
1929+312  47 0.78 0.048 r 20.727  0.168 20.763 0.173    2.2 
1929+312  47 0.78 0.048 i 19.959  0.074 19.933 0.169    1.3 
1929+312  47 0.78 0.048 z 19.844  0.294 19.820 0.298    3.7 
1929+312  47 0.78 0.048 y 19.244  0.179 19.241 0.315    1.6 
1929+476  72 1.01 0.026 g 19.547  0.344 19.529 0.488   11.8 
1929+476  72 1.01 0.026 r 19.434  0.259 19.422 0.305   10.6 
1929+476  72 1.01 0.026 i 19.116  0.188 19.128 0.299    6.3 
1929+476  72 1.01 0.026 z 19.220  0.128 19.209 0.137    2.5 
1929+476  72 1.01 0.026 y 19.195  0.200 19.148 0.364    1.9 
1931-243  67 1.02 0.005 g 17.429  0.025 17.428 0.034    3.3 
1931-243  67 1.02 0.005 r 16.930  0.028 16.928 0.034    4.5 
1931-243  67 1.02 0.005 i 16.672  0.099 16.674 0.133   18.9 
1931-243  67 1.02 0.005 z 16.577  0.058 16.582 0.072    7.2 
1931-243  67 1.02 0.005 y 16.521  0.055 16.522 0.063    3.3 
1932-161  75 0.95 0.029 g 20.060  0.161 20.050 0.242    4.2 
1932-161  75 0.95 0.029 r 19.443  0.195 19.460 0.307    5.6 
1932-161  75 0.95 0.029 i 19.168  0.223 19.158 0.302    7.8 
1932-161  75 0.95 0.029 z 19.295  0.107 19.294 0.157    1.9 
1932-161  75 0.95 0.029 y 19.336  0.338 19.394 0.606    2.5 
1933+655  77 0.83 0.033 g 19.891  0.282 19.887 0.374    7.1 
1933+655  77 0.83 0.033 r 19.613  0.139 19.620 0.254    3.8 
1933+655  77 0.83 0.033 i 19.356  0.143 19.348 0.229    3.9 
1933+655  77 0.83 0.033 z 19.267  0.209 19.306 0.173    3.3 
1933+655  77 0.83 0.033 y 18.891 -0.225 19.105 0.609   -2.2 
1934-065   9 1.06 0.013 i 20.254  0.118 20.295 0.049    2.0 
1934-065   9 1.06 0.013 z 19.953  0.032 19.954 0.042    0.6 
1934+615  73 1.01 0.058 g 20.026  0.515 19.978 0.550   13.3 
1934+615  73 1.01 0.058 r 20.184  0.831 20.072 1.397   19.5 
1934+615  73 1.01 0.058 i 19.917  0.713 19.981 0.836   10.3 
1934+615  73 1.01 0.058 z 19.341  0.535 19.383 0.713    9.8 
1934+615  73 1.01 0.058 y 19.016  0.635 18.916 0.579    6.4 
1935+360  42 0.89 0.059 g 21.244  0.198 21.243 0.291    1.8 
1935+360  42 0.89 0.059 r 20.768  0.124 20.773 0.156    1.4 
1935+360  42 0.89 0.059 i 20.430  0.129 20.389 0.346    1.8 
1935+360  42 0.89 0.059 z 20.452  0.509 20.390 0.632    2.6 
1935+360  42 0.89 0.059 y 19.963  0.069 19.963 0.101    0.4 
1936+046  35 1.03 0.027 r 21.653  0.290 21.671 0.447    1.9 
1936+046  35 1.03 0.027 i 21.159  0.245 21.151 0.373    1.7 
1936+046  35 1.03 0.027 z 20.473  0.262 20.473 0.427    1.9 
1936+046  35 1.03 0.027 y 19.714  0.299 19.758 0.390    1.8 
1936-155  66 1.04 0.036 g 20.368  0.407 20.332 0.217    9.1 
1936-155  66 1.04 0.036 r 19.863  0.522 19.916 0.411   10.7 
1936-155  66 1.04 0.036 i 19.415  0.499 19.389 0.314   16.4 
1936-155  66 1.04 0.036 z 19.343  0.882 19.368 0.273   15.4 
1936-155  66 1.04 0.036 y 19.201  0.862 19.184 0.582    9.3 
1936+714  88 0.90 0.020 g 19.294  0.211 19.286 0.230    7.4 
1936+714  88 0.90 0.020 r 19.093  0.067 19.102 0.071    2.4 
1936+714  88 0.90 0.020 i 18.663  0.057 18.667 0.080    2.5 
1936+714  88 0.90 0.020 z 18.561  0.059 18.563 0.068    1.6 
1936+714  88 0.90 0.020 y 18.476  0.123 18.462 0.120    1.7 
1937-101  58 1.01 0.004 r 16.899  0.039 16.902 0.054    7.0 
1937-101  58 1.01 0.004 i 16.726  0.030 16.726 0.035    6.0 
1937-101  58 1.01 0.004 z 16.687  0.031 16.687 0.037    3.5 
1937-101  58 1.01 0.004 y 16.577  0.017 16.578 0.019    1.1 
1937+381  61 0.98 0.015 g 18.390  0.168 18.392 0.163   11.6 
1937+381  61 0.98 0.015 r 18.029  0.085 18.019 0.070    5.9 
1937+381  61 0.98 0.015 i 17.940  0.114 17.957 0.167    9.2 
1937+381  61 0.98 0.015 z 18.021  0.106 18.025 0.140    4.5 
1937+381  61 0.98 0.015 y 17.877  0.112 17.877 0.108    2.9 
1939-053  82 0.83 0.043 g 20.093  0.098 20.107 0.119    2.2 
1939-053  82 0.83 0.043 r 19.832  0.065 19.819 0.197    1.5 
1939-053  82 0.83 0.043 i 19.620  0.097 19.636 0.160    2.5 
1939-053  82 0.83 0.043 z 19.367  0.227 19.378 0.290    3.5 
1939-053  82 0.83 0.043 y 19.300  0.229 19.282 0.249    1.8 
1939+429  50 0.86 0.052 g 19.476  0.415 19.446 0.538   14.0 
1939+429  50 0.86 0.052 r 19.068  0.156 19.048 0.436    6.9 
1939+429  50 0.86 0.052 i 18.951  0.243 18.975 0.325    9.0 
1939+429  50 0.86 0.052 z 18.976  0.178 18.966 0.415    3.8 
1939+429  50 0.86 0.052 y 18.813  0.230 18.789 0.334    2.8 
1939+813  26 1.05 0.086 i 21.082  0.384 21.064 0.715    2.4 
1939+813  26 1.05 0.086 z 20.506  0.660 20.355 0.610    4.0 
1941+413  53 0.95 0.037 g 19.641  0.189 19.659 0.118    5.8 
1941+413  53 0.95 0.037 r 19.150  0.181 19.128 0.134    8.0 
1941+413  53 0.95 0.037 i 18.987  0.530 19.021 0.585   15.9 
1941+413  53 0.95 0.037 z 19.262  0.097 19.251 0.039    1.7 
1941+413  53 0.95 0.037 y 18.994  0.382 18.994 0.253    2.5 
1942+097  73 0.97 0.020 g 19.360  0.147 19.357 0.208    5.7 
1942+097  73 0.97 0.020 r 19.137  0.155 19.141 0.287    6.4 
1942+097  73 0.97 0.020 i 18.958  0.177 18.973 0.299    7.6 
1942+097  73 0.97 0.020 z 18.643  0.196 18.625 0.243    6.9 
1942+097  73 0.97 0.020 y 18.584  0.365 18.592 0.377    5.1 
1944+838  55 0.97 0.055 g 20.942  0.995 20.938 0.549    9.8 
1944+838  55 0.97 0.055 r 20.524  0.865 20.565 0.210    9.5 
1944+838  55 0.97 0.055 i 20.075  0.520 20.082 0.234    5.2 
1944+838  55 0.97 0.055 z 19.878  0.498 19.834 0.232    4.4 
1944+838  55 0.97 0.055 y 19.218  0.699 19.262 0.284    5.3 
1946-200  62 0.95 0.009 g 18.933  0.089 18.935 0.118    4.8 
1946-200  62 0.95 0.009 r 18.604  0.050 18.608 0.018    3.2 
1946-200  62 0.95 0.009 i 18.435  0.074 18.424 0.080    5.0 
1946-200  62 0.95 0.009 z 18.214  0.195 18.219 0.130    8.0 
1946-200  62 0.95 0.009 y 18.066  0.106 18.067 0.077    2.1 
1948-186  64 0.96 0.026 g 20.347  0.107 20.347 0.120    2.3 
1948-186  64 0.96 0.026 r 20.120  0.181 20.102 0.101    3.1 
1948-186  64 0.96 0.026 i 19.705  0.094 19.705 0.142    2.3 
1948-186  64 0.96 0.026 z 19.313  0.161 19.295 0.122    2.9 
1948-186  64 0.96 0.026 y 19.249  0.307 19.235 0.159    2.3 
1949+014  49 0.99 0.040 g 21.642  0.143 21.612 0.128    0.8 
1949+014  49 0.99 0.040 r 20.555  0.408 20.579 0.527    5.4 
1949+014  49 0.99 0.040 i 20.281  0.550 20.260 0.393    8.7 
1949+014  49 0.99 0.040 z 20.078  0.182 20.061 0.173    1.8 
1949+014  49 0.99 0.040 y 19.853  0.084 19.883 0.065    0.4 
1949-052  67 0.73 0.076 g 21.238  0.748 21.243 0.853    6.5 
1949-052  67 0.73 0.076 r 20.525  0.385 20.548 0.494    4.9 
1949-052  67 0.73 0.076 i 20.608  0.183 20.690 0.430    1.9 
1949-052  67 0.73 0.076 z 19.962  1.238 20.031 1.153   14.6 
1950+253  20 0.86 0.005 i 21.337  0.083 21.337 0.112    0.5 
1950+253  20 0.86 0.005 z 20.192  0.192 20.244 0.408    1.5 
1950+253  20 0.86 0.005 y 19.336  0.129 19.336 0.176    1.1 
1950+573  47 0.98 0.012 g 19.001  0.176 19.030 0.366    8.1 
1950+573  47 0.98 0.012 r 18.985  0.193 18.962 0.118    9.0 
1950+573  47 0.98 0.012 i 18.921  0.317 18.919 0.318    9.7 
1950+573  47 0.98 0.012 z 18.851  0.275 18.849 0.239    6.9 
1950+573  47 0.98 0.012 y 18.930  0.332 18.933 0.302    2.4 
1950+727  58 0.98 0.039 g 20.814  0.291 20.810 0.448    3.3 
1950+727  58 0.98 0.039 r 20.455  0.343 20.429 0.505    3.1 
1950+727  58 0.98 0.039 i 20.159  0.377 20.168 0.475    4.9 
1950+727  58 0.98 0.039 z 19.865  0.506 19.866 0.712    4.6 
1950+727  58 0.98 0.039 y 19.506  0.103 19.497 0.207    0.7 
1951-115  50 1.01 0.058 g 19.518  1.037 19.679 0.729   23.6 
1951-115  50 1.01 0.058 r 19.028  1.482 18.911 2.255   72.2 
1951-115  50 1.01 0.058 i 18.605  1.100 18.681 0.807   49.2 
1951-115  50 1.01 0.058 z 17.873  0.992 17.837 0.995   47.4 
1951-115  50 1.01 0.058 y 17.458  1.843 17.499 1.941   60.4 
1951+355  42 1.00 0.033 g 20.361  0.106 20.362 0.019    2.9 
1951+355  42 1.00 0.033 r 19.887  1.063 19.921 0.161   22.6 
1951+355  42 1.00 0.033 i 19.452  2.245 19.352 0.696   58.8 
1951+355  42 1.00 0.033 z 19.067  5.873 19.079 1.122  118.8 
1951+355  42 1.00 0.033 y 19.057  2.373 19.056 0.433   21.4 
1953-200  46 0.87 0.027 g 21.873  0.047 21.873 0.098    0.4 
1953-200  46 0.87 0.027 r 21.074  0.106 21.033 0.214    1.3 
1953-200  46 0.87 0.027 i 20.750  0.173 20.754 0.322    1.8 
1953-200  46 0.87 0.027 z 20.318  0.166 20.318 0.279    1.2 
1954+187  70 0.99 0.014 g 19.005  0.221 19.002 0.284   12.4 
1954+187  70 0.99 0.014 r 18.790  0.206 18.775 0.328   13.2 
1954+187  70 0.99 0.014 i 18.517  0.203 18.533 0.199   13.3 
1954+187  70 0.99 0.014 z 18.510  0.137 18.507 0.152    4.3 
1954+187  70 0.99 0.014 y 17.800  0.122 17.821 0.167    3.4 
1954+513  61 0.94 0.011 g 18.543  0.136 18.545 0.147    9.1 
1954+513  61 0.94 0.011 r 18.013  0.154 18.003 0.197   13.1 
1954+513  61 0.94 0.011 i 17.775  0.159 17.785 0.185   14.2 
1954+513  61 0.94 0.011 z 17.694  0.130 17.664 0.206    8.2 
1954+513  61 0.94 0.011 y 17.563  0.099 17.563 0.113    2.9 
1954+617  25 1.00 0.066 i 21.418  0.187 21.418 0.447    1.2 
1954+617  25 1.00 0.066 z 20.755  0.341 20.755 0.819    1.9 
1957-194  73 0.97 0.028 g 20.261  0.229 20.231 0.167    4.6 
1957-194  73 0.97 0.028 r 19.869  0.314 19.921 0.339    9.7 
1957-194  73 0.97 0.028 i 19.579  0.379 19.582 0.266    9.6 
1957-194  73 0.97 0.028 z 19.646  0.296 19.640 0.226    3.8 
1957-194  73 0.97 0.028 y 19.438  0.874 19.421 0.701    5.1 
1957+386  44 1.09 0.067 g 20.994  0.259 20.946 0.383    3.5 
1957+386  44 1.09 0.067 r 20.335  0.184 20.300 0.173    2.7 
1957+386  44 1.09 0.067 i 19.705  0.068 19.745 0.046    1.5 
1957+386  44 1.09 0.067 z 19.640  0.492 19.658 0.652    7.6 
1957+386  44 1.09 0.067 y 19.483  0.601 19.503 0.489    3.5 
1958+103  43 1.01 0.035 g 20.931  0.216 20.938 0.396    2.8 
1958+103  43 1.01 0.035 r 20.839  0.264 20.857 0.605    3.5 
1958+103  43 1.01 0.035 i 20.839  0.144 20.868 0.203    1.4 
1958+103  43 1.01 0.035 z 20.461  0.217 20.417 0.259    1.6 
1958-179 101 0.98 0.030 g 18.953  1.053 18.943 1.133   44.0 
1958-179 101 0.98 0.030 r 18.252  0.864 18.296 0.879   54.9 
1958-179 101 0.98 0.030 i 16.812  2.115 16.801 2.111  334.0 
1958-179 101 0.98 0.030 z 17.785  1.976 17.786 1.993  101.9 
1958-179 101 0.98 0.030 y 17.698  1.904 17.730 1.951   46.1 
1959-169  72 0.99 0.058 g 21.590  1.112 21.417 1.395    6.8 
1959-169  72 0.99 0.058 r 21.001  1.165 21.150 0.767   10.3 
1959-169  72 0.99 0.058 i 20.952  0.442 20.944 0.358    3.4 
1959-169  72 0.99 0.058 z 20.316  0.842 20.315 0.687    6.2 
1959+241  38 0.88 0.016 g 21.409  0.507 21.361 0.160    4.9 
1959+241  38 0.88 0.016 r 19.953  0.124 19.995 0.177    3.4 
1959+241  38 0.88 0.016 i 19.076  0.100 19.077 0.055    2.3 
1959+241  38 0.88 0.016 z 18.497  0.550 18.438 0.148   17.9 
1959+241  38 0.88 0.016 y 18.071  0.238 18.071 0.132    5.4 
1959+437  72 0.98 0.020 g 17.400  0.778 17.398 0.921   98.8 
1959+437  72 0.98 0.020 r 16.577  1.137 16.530 1.490  231.3 
1959+437  72 0.98 0.020 i 16.133  1.008 16.075 1.296  217.1 
1959+437  72 0.98 0.020 z 15.708  0.892 15.679 1.523  155.2 
1959+437  72 0.98 0.020 y 15.452  0.793 15.507 0.792   72.5 
2000+148  43 0.98 0.075 g 21.419  0.695 21.431 0.548    5.4 
2000+148  43 0.98 0.075 r 21.134  0.800 21.083 1.048    8.0 
2000+148  43 0.98 0.075 i 20.525  0.695 20.578 0.844    8.6 
2000+148  43 0.98 0.075 z 19.852  0.689 19.852 0.676    6.5 
2000+148  43 0.98 0.075 y 19.566  0.325 19.562 0.307    2.0 
2000+472  75 0.97 0.035 g 19.855  0.125 19.838 0.073    3.5 
2000+472  75 0.97 0.035 r 19.554  0.112 19.565 0.091    3.3 
2000+472  75 0.97 0.035 i 19.291  0.160 19.300 0.142    4.6 
2000+472  75 0.97 0.035 z 18.909  0.208 18.888 0.130    4.8 
2000+472  75 0.97 0.035 y 18.864  0.420 18.845 0.187    3.6 
2001+449  20 1.03 0.071 r 21.519  0.399 21.601 0.317    2.1 
2001+449  20 1.03 0.071 i 21.018  0.323 21.026 0.388    2.2 
2001+449  20 1.03 0.071 z 20.499  0.342 20.450 0.429    2.4 
2002-185  84 1.03 0.016 g 18.461  0.114 18.464 0.126    8.2 
2002-185  84 1.03 0.016 r 18.274  0.116 18.279 0.182   10.0 
2002-185  84 1.03 0.016 i 18.137  0.467 18.125 0.613   34.5 
2002-185  84 1.03 0.016 z 18.143  0.175 18.172 0.174    8.5 
2002-185  84 1.03 0.016 y 18.058  0.311 18.059 0.404    5.7 
2002-233  74 0.94 0.027 g 19.260  1.237 19.060 1.230   51.4 
2002-233  74 0.94 0.027 r 19.124  0.565 19.161 0.406   21.0 
2002-233  74 0.94 0.027 i 18.941  0.679 18.931 0.445   26.3 
2002-233  74 0.94 0.027 z 18.794  0.389 18.776 0.256    8.9 
2002-233  74 0.94 0.027 y 18.718  0.386 18.768 0.322    5.2 
2003+104  64 1.03 0.013 g 18.707  0.122 18.704 0.157    8.1 
2003+104  64 1.03 0.013 r 18.396  0.163 18.402 0.181   12.9 
2003+104  64 1.03 0.013 i 18.001  0.119 18.006 0.179   10.1 
2003+104  64 1.03 0.013 z 17.865  0.164 17.865 0.229    8.1 
2003+104  64 1.03 0.013 y 17.773  0.137 17.783 0.184    3.7 
2003+662  12 0.87 0.015 i 20.716  0.062 20.728 0.063    0.7 
2003+662  12 0.87 0.015 z 20.399  0.017 20.402 0.090    0.1 
2004+064  33 1.00 0.009 g 20.832  0.145 20.832 0.273    2.2 
2004+064  33 1.00 0.009 r 20.406  0.135 20.412 0.248    2.5 
2004+064  33 1.00 0.009 i 20.205  0.183 20.200 0.349    3.1 
2004+064  33 1.00 0.009 z 20.240  0.114 20.240 0.213    1.2 
2004+064  33 1.00 0.009 y 19.652  0.079 19.652 0.149    0.5 
2005-044  60 0.97 0.018 g 19.031  0.279 19.025 0.412   14.5 
2005-044  60 0.97 0.018 r 18.860  0.283 18.857 0.351   13.5 
2005-044  60 0.97 0.018 i 18.630  0.258 18.633 0.292   13.5 
2005-044  60 0.97 0.018 z 18.781  0.142 18.787 0.173    4.3 
2005-044  60 0.97 0.018 y 18.469  0.282 18.457 0.417    4.3 
2005-283  66 0.99 0.020 g 19.472  0.033 19.493 0.021    1.2 
2005-283  66 0.99 0.020 r 19.306  0.257 19.294 0.165    9.5 
2005-283  66 0.99 0.020 i 19.189  0.147 19.188 0.099    4.4 
2005-283  66 0.99 0.020 z 19.138  0.127 19.138 0.089    2.4 
2005+403  53 0.97 0.021 r 18.857  0.371 18.778 0.457   18.2 
2005+403  53 0.97 0.021 i 18.065  0.150 18.067 0.189   11.1 
2005+403  53 0.97 0.021 z 17.854  0.152 17.849 0.173    7.2 
2005+403  53 0.97 0.021 y 17.714  0.133 17.715 0.182    3.0 
2005+642  69 1.04 0.058 g 20.342  0.336 20.379 0.581    6.1 
2005+642  69 1.04 0.058 r 19.933  0.410 19.949 0.511    9.7 
2005+642  69 1.04 0.058 i 19.571  0.468 19.607 0.594    8.3 
2005+642  69 1.04 0.058 z 19.568  0.536 19.577 0.724    8.1 
2005+642  69 1.04 0.058 y 19.304  0.621 19.300 0.667    4.0 
2005+737   9 1.10 0.057 r 19.819  0.162 19.780 0.343    4.0 
2005+737   9 1.10 0.057 z 19.702  0.417 19.897 0.806    4.9 
2007+073  66 0.95 0.022 g 19.139  0.143 19.145 0.114    5.9 
2007+073  66 0.95 0.022 r 19.064  0.139 19.066 0.089    6.8 
2007+073  66 0.95 0.022 i 19.069  0.227 19.055 0.188    7.7 
2007+073  66 0.95 0.022 z 18.889  0.205 18.890 0.146    5.2 
2007+073  66 0.95 0.022 y 18.908  0.450 18.969 0.479    4.8 
2007+659  69 0.98 0.040 g 20.902  0.517 20.925 0.406    5.4 
2007+659  69 0.98 0.040 r 20.111  0.452 20.090 0.118    5.5 
2007+659  69 0.98 0.040 i 19.938  0.802 19.871 0.894   16.3 
2007+659  69 0.98 0.040 z 19.899  0.425 19.897 0.133    4.0 
2007+659  69 0.98 0.040 y 19.783  1.172 19.763 0.334    6.7 
2007+777  70 0.99 0.018 g 16.789  1.205 16.786 1.133  190.3 
2007+777  70 0.99 0.018 r 16.419  0.699 16.474 0.744  126.9 
2007+777  70 0.99 0.018 i 15.932  0.777 15.923 0.722  210.9 
2007+777  70 0.99 0.018 z 15.625  1.062 15.613 1.008  213.7 
2007+777  70 0.99 0.018 y 15.378  0.635 15.385 0.576   95.5 
2008-068   9 1.00 0.000 i 21.213  0.270 21.213 0.526    1.9 
2008-068   9 1.00 0.000 z 20.629  0.193 20.629 0.376    1.2 
2008-159  77 1.14 0.012 g 17.256 -0.042 17.263 0.014   -5.7 
2008-159  77 1.14 0.012 r 16.969  0.037 16.973 0.022    6.6 
2008-159  77 1.14 0.012 i 16.786  0.126 16.784 0.122   22.6 
2008-159  77 1.14 0.012 z 16.858  0.094 16.865 0.083   10.3 
2008-159  77 1.14 0.012 y 16.733  0.084 16.731 0.054    4.2 
2008+355  12 0.82 0.112 z 19.785  0.376 19.785 0.699    4.2 
2008+355  12 0.82 0.112 y 19.097  0.303 19.220 0.740    1.9 
2009-193  91 0.89 0.021 r 18.900  0.090 18.910 0.092    4.9 
2009-193  91 0.89 0.021 i 18.555  0.089 18.548 0.111    4.6 
2009-193  91 0.89 0.021 z 18.574  0.074 18.578 0.097    2.4 
2009-193  91 0.89 0.021 y 18.595  0.116 18.592 0.221    1.7 
2009+611  18 1.00 0.027 r 20.636  0.660 20.653 0.503   10.5 
2009+611  18 1.00 0.027 i 20.611  0.238 20.617 0.197    2.3 
2009+611  18 1.00 0.027 z 20.339  0.256 20.339 0.209    2.3 
2010-265  83 1.05 0.027 g 18.611  0.198 18.606 0.254   13.3 
2010-265  83 1.05 0.027 r 18.738  0.163 18.748 0.219    9.1 
2010-265  83 1.05 0.027 i 18.357  0.374 18.340 0.511   25.3 
2010-265  83 1.05 0.027 z 18.447  0.214 18.473 0.253    7.1 
2010-265  83 1.05 0.027 y 17.447  0.126 17.457 0.113    4.4 
2010+463  29 0.92 0.015 r 19.453  0.116 19.490 0.018    4.6 
2010+463  29 0.92 0.015 i 19.004  0.046 18.999 0.028    1.7 
2010+463  29 0.92 0.015 z 18.694  0.102 18.692 0.078    2.8 
2010+463  29 0.92 0.015 y 18.517  0.059 18.542 0.166    0.8 
2010+723  68 1.06 0.042 g 19.593  0.598 19.557 0.568   16.0 
2010+723  68 1.06 0.042 r 18.702  0.991 18.690 1.279   38.2 
2010+723  68 1.06 0.042 i 18.253  1.011 18.271 1.085   51.5 
2010+723  68 1.06 0.042 z 17.839  1.242 17.839 1.513   48.5 
2010+723  68 1.06 0.042 y 17.487  0.691 17.529 0.661   14.0 
2012-017  57 0.92 0.008 g 17.949  0.186 17.957 0.185   18.8 
2012-017  57 0.92 0.008 r 17.437  0.234 17.422 0.493   30.3 
2012-017  57 0.92 0.008 i 16.929  0.303 16.923 0.417   53.6 
2012-017  57 0.92 0.008 z 16.706  0.194 16.705 0.256   22.3 
2012-017  57 0.92 0.008 y 16.674  0.456 16.674 0.623   25.0 
2013+370  11 0.89 0.064 z 20.048  0.065 20.039 0.081    0.9 
2013+370  11 0.89 0.064 y 19.018  0.381 18.955 0.575    4.1 
2013+527  59 0.97 0.044 g 19.566  0.472 19.597 0.253   11.5 
2013+527  59 0.97 0.044 r 19.458  0.499 19.363 0.375   17.1 
2013+527  59 0.97 0.044 i 18.957  0.673 18.961 0.482   23.5 
2013+527  59 0.97 0.044 z 18.908  1.563 18.911 1.043   41.3 
2013+527  59 0.97 0.044 y 18.311  0.488 18.309 0.307    7.1 
2014+657  69 0.15 0.032 g 20.184  0.218 20.182 0.098    4.4 
2014+657  69 0.15 0.032 r 19.670  0.060 19.650 0.090    1.6 
2014+657  69 0.15 0.032 i 19.303  0.036 19.415 0.103    1.1 
2014+657  69 0.15 0.032 z 19.084  0.147 19.095 0.060    3.0 
2014+657  69 0.15 0.032 y 18.938  0.866 18.894 0.285    8.6 
2015+083  55 1.04 0.018 r 19.276  0.140 19.278 0.174    5.9 
2015+083  55 1.04 0.018 i 19.140  0.125 19.138 0.140    5.0 
2015+083  55 1.04 0.018 z 19.059  0.077 19.059 0.097    1.8 
2015+083  55 1.04 0.018 y 19.073  0.210 19.061 0.254    1.8 
2015-113  73 0.96 0.011 g 18.349  0.140 18.340 0.207   10.4 
2015-113  73 0.96 0.011 r 18.174  0.103 18.179 0.127    8.8 
2015-113  73 0.96 0.011 i 18.173  0.168 18.171 0.252   13.2 
2015-113  73 0.96 0.011 z 18.102  0.162 18.109 0.215    7.6 
2015-113  73 0.96 0.011 y 17.817  0.073 17.816 0.096    1.8 
2015+657  71 1.04 0.046 g 20.552  0.153 20.556 0.142    2.3 
2015+657  71 1.04 0.046 r 19.984  0.306 20.033 0.442    4.4 
2015+657  71 1.04 0.046 i 19.643  0.385 19.614 0.361    8.4 
2015+657  71 1.04 0.046 z 19.671  0.263 19.699 0.281    3.2 
2015+657  71 1.04 0.046 y 19.411  0.267 19.387 0.285    2.0 
2016-053  69 1.03 0.019 g 19.445  0.126 19.456 0.136    4.9 
2016-053  69 1.03 0.019 r 19.163  0.227 19.169 0.152    9.1 
2016-053  69 1.03 0.019 i 19.040  0.112 19.020 0.107    3.9 
2016-053  69 1.03 0.019 z 18.907  0.128 18.898 0.115    3.2 
2016-053  69 1.03 0.019 y 18.695  0.249 18.726 0.222    3.2 
2017+745  66 0.99 0.019 g 18.487  0.159 18.488 0.192    9.9 
2017+745  66 0.99 0.019 r 18.313  0.122 18.313 0.101    6.5 
2017+745  66 0.99 0.019 i 18.052  0.110 18.057 0.143    8.0 
2017+745  66 0.99 0.019 z 17.757  0.108 17.757 0.095    5.9 
2017+745  66 0.99 0.019 y 17.738  0.129 17.740 0.128    3.4 
2018+295  47 1.02 0.015 g 20.206  0.163 20.193 0.133    4.1 
2018+295  47 1.02 0.015 r 19.211  0.361 19.189 0.414   14.7 
2018+295  47 1.02 0.015 i 18.192  0.304 18.191 0.396   18.4 
2018+295  47 1.02 0.015 z 17.606  0.182 17.608 0.228   12.3 
2018+295  47 1.02 0.015 y 17.505  0.286 17.520 0.316    9.0 
2019-211  20 1.03 0.024 g 21.935  0.214 21.921 0.353    1.3 
2019-211  20 1.03 0.024 r 21.652  0.449 21.559 0.656    3.7 
2019-211  20 1.03 0.024 i 21.641  0.493 21.641 0.843    2.9 
2019-221  46 0.97 0.055 g 21.188  0.341 21.171 0.385    3.5 
2019-221  46 0.97 0.055 r 20.724  0.373 20.688 0.412    4.8 
2019-221  46 0.97 0.055 i 20.665  0.484 20.702 0.819    5.3 
2019-221  46 0.97 0.055 z 20.272  1.670 20.224 0.304   14.1 
2019-221  46 0.97 0.055 y 19.886  0.124 19.886 0.172    0.7 
2020-015  81 0.95 0.074 g 19.592  1.950 19.529 2.214   55.9 
2020-015  81 0.95 0.074 r 18.880  1.885 18.962 0.944   69.8 
2020-015  81 0.95 0.074 i 18.351  1.981 18.238 2.575  128.7 
2020-015  81 0.95 0.074 z 18.365  1.197 18.376 1.036   40.5 
2020-015  81 0.95 0.074 y 18.199  0.971 18.187 0.652   17.0 
2020-122  10 0.85 0.000 r 21.951  0.158 21.951 0.134    0.9 
2020-122  10 0.85 0.000 i 21.338  0.863 21.338 0.728    4.6 
2021+003  67 0.95 0.044 g 19.915  0.424 19.930 0.502    9.9 
2021+003  67 0.95 0.044 r 19.598  0.186 19.618 0.252    5.6 
2021+003  67 0.95 0.044 i 19.518  0.173 19.496 0.159    4.9 
2021+003  67 0.95 0.044 z 19.551  0.308 19.567 0.253    4.4 
2021+003  67 0.95 0.044 y 19.451  0.366 19.482 0.468    2.2 
2021+222  57 1.04 0.016 g 19.889  0.128 19.889 0.200    4.0 
2021+222  57 1.04 0.016 r 19.629  0.128 19.638 0.173    4.8 
2021+222  57 1.04 0.016 i 19.253  0.104 19.262 0.186    2.3 
2021+222  57 1.04 0.016 z 19.155  0.067 19.155 0.105    1.4 
2021+222  57 1.04 0.016 y 19.106  0.111 19.099 0.107    1.0 
2021+317  54 0.97 0.023 g 21.054  0.491 21.064 0.664    6.9 
2021+317  54 0.97 0.023 r 19.781  0.699 19.855 1.111   19.3 
2021+317  54 0.97 0.023 i 18.832  0.868 18.825 1.617   37.3 
2021+317  54 0.97 0.023 z 18.121  0.447 18.128 0.646   21.9 
2021+317  54 0.97 0.023 y 17.730  0.730 17.734 1.029   22.9 
2022+031  71 1.02 0.069 g 20.369  1.248 20.319 1.181   23.5 
2022+031  71 1.02 0.069 r 19.997  1.016 20.039 0.954   18.9 
2022+031  71 1.02 0.069 i 19.750  1.679 19.768 1.586   30.1 
2022+031  71 1.02 0.069 z 19.290  1.629 19.089 1.913   38.6 
2022+031  71 1.02 0.069 y 18.770  0.759 18.854 0.612    7.7 
2022-077  58 1.01 0.019 g 18.213  0.386 18.221 0.459   30.6 
2022-077  58 1.01 0.019 r 17.882  0.942 17.747 1.016  102.3 
2022-077  58 1.01 0.019 i 17.961  0.640 17.970 0.781   60.1 
2022-077  58 1.01 0.019 z 17.721  0.983 17.715 1.179   68.1 
2022-077  58 1.01 0.019 y 17.357  1.017 17.358 1.218   35.1 
2022+171  42 0.95 0.015 g 18.136  0.047 18.124 0.034    4.0 
2022+171  42 0.95 0.015 r 17.796  0.107 17.823 0.110   11.6 
2022+171  42 0.95 0.015 i 17.893  0.173 17.897 0.151   14.9 
2022+171  42 0.95 0.015 z 17.867  0.121 17.867 0.039    7.6 
2022+171  42 0.95 0.015 y 17.853  0.168 17.845 0.175    4.4 
2022+274  37 0.96 0.044 r 20.832  1.133 20.922 1.501   12.3 
2022+274  37 0.96 0.044 i 20.435  1.083 20.441 1.527    9.4 
2022+274  37 0.96 0.044 z 19.860  0.743 19.854 1.132    7.6 
2022+274  37 0.96 0.044 y 19.288  0.313 19.314 0.477    2.2 
2022-289  60 0.89 0.056 g 20.457  2.051 20.398 2.953   29.4 
2022-289  60 0.89 0.056 r 19.847  1.110 20.046 2.054   16.0 
2022-289  60 0.89 0.056 i 19.676  0.545 19.641 0.588   11.5 
2022-289  60 0.89 0.056 z 19.408  0.690 19.227 1.433   10.6 
2022-289  60 0.89 0.056 y 18.842  0.703 18.839 0.932    5.3 
2023+335  35 0.85 0.040 r 21.565 -0.296 21.539 0.272   -2.0 
2023+335  35 0.85 0.040 i 20.254  0.169 20.238 0.202    2.9 
2023+335  35 0.85 0.040 z 19.748  0.216 19.810 0.387    2.4 
2023+335  35 0.85 0.040 y 19.269  0.301 19.178 0.292    2.4 
2023+760  65 1.01 0.020 g 17.442  0.423 17.447 0.363   49.2 
2023+760  65 1.01 0.020 r 16.879  0.564 16.860 0.738   83.3 
2023+760  65 1.01 0.020 i 16.381  0.610 16.350 0.560  102.6 
2023+760  65 1.01 0.020 z 16.153  0.610 16.211 0.467   86.6 
2023+760  65 1.01 0.020 y 15.806  0.693 15.762 0.631   61.4 
2024-217 101 0.93 0.043 g 20.521  0.331 20.529 0.264    6.1 
2024-217 101 0.93 0.043 r 20.290  0.167 20.272 0.190    3.4 
2024-217 101 0.93 0.043 i 19.652  0.189 19.666 0.226    4.6 
2024-217 101 0.93 0.043 z 19.505  0.199 19.545 0.339    2.6 
2024-217 101 0.93 0.043 y 18.738  0.220 18.712 0.262    2.6 
2025-086  62 0.96 0.036 r 19.797  0.167 19.822 0.166    4.3 
2025-086  62 0.96 0.036 i 19.150  0.092 19.136 0.085    3.7 
2025-086  62 0.96 0.036 z 19.043  0.225 19.036 0.190    5.4 
2025-086  62 0.96 0.036 y 18.959  0.238 18.971 0.160    2.6 
2027-052  65 1.01 0.034 g 19.813  0.279 19.872 0.240    7.7 
2027-052  65 1.01 0.034 r 19.286  0.372 19.328 0.412   14.9 
2027-052  65 1.01 0.034 i 18.798  0.283 18.773 0.279   14.9 
2027-052  65 1.01 0.034 z 18.500  0.322 18.489 0.347   10.3 
2027-052  65 1.01 0.034 y 18.402  0.500 18.424 0.513    8.0 
2027-065  22 1.01 0.062 i 21.239  0.297 21.231 0.580    2.3 
2027-065  22 1.01 0.062 z 20.909  0.432 20.812 0.605    2.7 
2027-252  87 1.00 0.024 g 19.047  0.125 19.016 0.153    6.4 
2027-252  87 1.00 0.024 r 18.995  0.115 18.985 0.132    5.7 
2027-252  87 1.00 0.024 i 18.793  0.163 18.815 0.211    6.8 
2027-252  87 1.00 0.024 z 18.754  0.168 18.750 0.238    4.3 
2027-252  87 1.00 0.024 y 18.781  0.252 18.788 0.294    2.5 
2028-264  28 1.00 0.022 r 20.523  1.027 20.332 1.738   21.9 
2028-264  28 1.00 0.022 i 20.272  0.403 20.272 0.483    6.1 
2028-264  28 1.00 0.022 z 19.665  0.528 19.719 0.553    7.6 
2028-264  28 1.00 0.022 y 18.957  0.478 19.026 0.527    2.9 
2028+492  34 0.94 0.019 r 21.134  4.536 21.129 2.098   48.1 
2028+492  34 0.94 0.019 i 20.253  2.313 20.269 1.042   23.0 
2028+492  34 0.94 0.019 z 19.693  0.734 19.470 0.566    9.6 
2028+492  34 0.94 0.019 y 18.746  0.234 18.750 0.107    2.7 
2029+024  73 0.95 0.045 g 19.618  0.250 19.703 0.145    7.8 
2029+024  73 0.95 0.045 r 19.436  0.415 19.375 0.381   15.4 
2029+024  73 0.95 0.045 i 19.316  0.436 19.338 0.300   14.0 
2029+024  73 0.95 0.045 z 19.043  0.527 19.078 0.404   12.9 
2029+024  73 0.95 0.045 y 18.882  0.442 18.905 0.459    5.0 
2029+121  65 0.95 0.029 g 20.091  0.377 20.093 0.576    9.7 
2029+121  65 0.95 0.029 r 19.567  0.671 19.577 0.692   24.6 
2029+121  65 0.95 0.029 i 19.249  0.302 19.271 0.293   10.8 
2029+121  65 0.95 0.029 z 18.960  0.332 19.006 0.627    8.4 
2029+121  65 0.95 0.029 y 18.742  0.272 18.702 0.204    3.5 
2029-215  51 0.95 0.014 i 18.425  0.115 18.426 0.114    6.2 
2029-215  51 0.95 0.014 z 18.414  0.225 18.414 0.210    7.1 
2029-215  51 0.95 0.014 y 18.082  0.183 18.096 0.130    3.6 
2030+268  63 0.98 0.030 g 20.335  0.122 20.355 0.149    2.7 
2030+268  63 0.98 0.030 r 19.861  0.042 19.848 0.082    1.2 
2030+268  63 0.98 0.030 i 19.492  0.074 19.501 0.087    1.6 
2030+268  63 0.98 0.030 z 19.122  0.160 19.131 0.243    3.7 
2030+268  63 0.98 0.030 y 19.046  0.133 19.043 0.240    1.0 
2032+107  53 1.02 0.024 g 19.780  0.414 19.748 0.366   12.8 
2032+107  53 1.02 0.024 r 19.151  0.364 19.151 0.371   17.7 
2032+107  53 1.02 0.024 i 18.516  0.588 18.502 0.679   36.3 
2032+107  53 1.02 0.024 z 18.346  0.265 18.346 0.269   12.6 
2032+107  53 1.02 0.024 y 18.053  0.424 18.031 0.456   10.6 
2032+117  60 0.99 0.030 g 18.672  0.140 18.624 0.109    9.4 
2032+117  60 0.99 0.030 r 18.546  0.359 18.554 0.323   26.3 
2032+117  60 0.99 0.030 i 18.246  0.389 18.261 0.259   27.5 
2032+117  60 0.99 0.030 z 18.139  0.742 18.142 0.606   44.0 
2032+117  60 0.99 0.030 y 18.003  0.260 18.021 0.203    6.3 
2032-168  69 1.06 0.016 r 18.477  0.096 18.472 0.133    6.7 
2032-168  69 1.06 0.016 i 18.398  0.075 18.400 0.077    4.5 
2032-168  69 1.06 0.016 z 18.427  0.136 18.400 0.213    6.4 
2032-168  69 1.06 0.016 y 18.497  0.205 18.497 0.251    2.7 
2032+281  32 1.05 0.061 g 21.427  0.109 21.403 0.187    1.0 
2032+281  32 1.05 0.061 r 20.788  0.230 20.769 0.377    3.1 
2032+281  32 1.05 0.061 i 20.816  0.248 20.817 0.475    2.1 
2032+281  32 1.05 0.061 z 20.185  0.122 20.197 0.215    1.0 
2032+281  32 1.05 0.061 y 19.894  0.305 19.918 0.514    1.3 
2033+187  49 1.00 0.059 g 21.626  0.321 21.660 0.320    2.2 
2033+187  49 1.00 0.059 r 21.306  0.165 21.312 0.262    1.6 
2033+187  49 1.00 0.059 i 20.810  0.400 20.745 0.170    4.9 
2033+187  49 1.00 0.059 z 20.163  0.235 20.182 0.342    2.3 
2033+187  49 1.00 0.059 y 19.655  0.073 19.631 0.088    0.4 
2033-219 103 0.95 0.017 g 18.896  0.120 18.897 0.127    6.5 
2033-219 103 0.95 0.017 r 18.846  0.092 18.844 0.114    5.3 
2033-219 103 0.95 0.017 i 18.722  0.082 18.724 0.104    4.0 
2033-219 103 0.95 0.017 z 18.528  0.086 18.524 0.100    2.7 
2033-219 103 0.95 0.017 y 18.356  0.167 18.363 0.203    2.8 
2033-286  64 1.01 0.042 g 20.249  0.421 20.244 0.474    7.5 
2033-286  64 1.01 0.042 r 20.180  0.528 20.135 0.555   10.7 
2033-286  64 1.01 0.042 i 20.189  0.264 20.193 0.291    3.5 
2033-286  64 1.01 0.042 z 19.778  0.472 19.776 0.523    7.2 
2033-286  64 1.01 0.042 y 19.305  0.103 19.306 0.114    1.0 
2034-066  44 0.84 0.044 g 21.284  0.629 21.308 0.706    5.5 
2034-066  44 0.84 0.044 r 20.842  0.226 20.877 0.465    2.6 
2034-066  44 0.84 0.044 i 20.443  0.373 20.453 0.432    5.4 
2034-066  44 0.84 0.044 z 20.337  0.143 20.339 0.161    1.2 
2034-155  56 0.82 0.026 g 19.811  0.364 19.790 0.134   10.6 
2034-155  56 0.82 0.026 r 19.825  0.276 19.857 0.102    7.9 
2034-155  56 0.82 0.026 i 19.489  0.243 19.490 0.124    5.9 
2034-155  56 0.82 0.026 z 19.566  0.134 19.482 0.442    2.4 
2034-155  56 0.82 0.026 y 19.329  0.078 19.329 0.039    0.6 
2034+222  36 0.99 0.018 g 20.081  0.054 20.087 0.083    1.5 
2034+222  36 0.99 0.018 r 19.950  0.088 19.947 0.129    2.2 
2034+222  36 0.99 0.018 i 20.060  0.113 20.043 0.176    2.4 
2034+222  36 0.99 0.018 z 19.858  0.143 19.858 0.218    2.0 
2034-248  66 0.98 0.014 r 18.246  0.027 18.250 0.021    2.2 
2034-248  66 0.98 0.014 i 18.185  0.071 18.184 0.071    4.9 
2034-248  66 0.98 0.014 z 18.176  0.134 18.178 0.199    5.6 
2034-248  66 0.98 0.014 y 18.200  0.112 18.237 0.089    2.1 
2036-034  66 0.92 0.019 g 20.060  0.096 20.071 0.139    2.1 
2036-034  66 0.92 0.019 r 19.790  0.068 19.788 0.129    2.0 
2036-034  66 0.92 0.019 i 19.515  0.059 19.511 0.095    1.9 
2036-034  66 0.92 0.019 z 19.411  0.134 19.410 0.183    2.2 
2036-034  66 0.92 0.019 y 19.301  0.234 19.303 0.329    2.1 
2036-109  63 0.95 0.036 g 17.344  1.097 17.278 1.302  135.8 
2036-109  63 0.95 0.036 r 17.085  0.727 17.081 0.556  122.9 
2036-109  63 0.95 0.036 i 16.321  0.540 16.284 0.472  149.4 
2036-109  63 0.95 0.036 z 16.325  0.864 16.327 0.733  137.6 
2036-109  63 0.95 0.036 y 16.107  0.509 16.107 0.424   45.4 
2037-172  59 0.91 0.024 g 20.636  0.088 20.639 0.154    1.5 
2037-172  59 0.91 0.024 r 20.515  0.193 20.520 0.279    3.4 
2037-172  59 0.91 0.024 i 20.217  0.349 20.230 0.485    5.6 
2037-172  59 0.91 0.024 z 20.039  0.141 20.054 0.169    1.7 
2037-172  59 0.91 0.024 y 19.750  0.268 19.701 0.370    1.5 
2037+216  61 1.01 0.017 g 18.991  0.050 18.999 0.095    2.7 
2037+216  61 1.01 0.017 r 18.807  0.075 18.809 0.101    4.8 
2037+216  61 1.01 0.017 i 18.769  0.122 18.769 0.176    4.3 
2037+216  61 1.01 0.017 z 18.674  0.081 18.673 0.117    2.4 
2037+216  61 1.01 0.017 y 18.486  0.127 18.506 0.128    1.8 
2037-253  65 0.45 0.023 g 19.443  0.777 19.419 0.662   28.4 
2037-253  65 0.45 0.023 r 19.089  0.016 19.121 0.050    0.8 
2037-253  65 0.45 0.023 i 18.920  0.211 18.917 0.141    9.2 
2037-253  65 0.45 0.023 z 19.005  0.492 19.038 0.298    8.9 
2037-253  65 0.45 0.023 y 19.003  0.445 19.000 0.218    3.9 
2037+511  77 0.95 0.041 g 21.245  0.192 21.264 0.360    1.7 
2037+511  77 0.95 0.041 r 20.119  0.167 20.156 0.255    3.5 
2037+511  77 0.95 0.041 i 19.347  0.156 19.326 0.152    4.9 
2037+511  77 0.95 0.041 z 18.869  0.216 18.879 0.327    5.3 
2037+511  77 0.95 0.041 y 18.476  0.107 18.463 0.211    1.6 
2038-274  25 0.99 0.048 g 21.542  0.083 21.538 0.145    0.6 
2038-274  25 0.99 0.048 r 21.310  0.344 21.418 0.842    2.5 
2038-274  25 0.99 0.048 i 21.077  0.215 21.082 0.353    1.7 
2038-274  25 0.99 0.048 z 20.949  0.083 20.949 0.150    0.6 
2039-231  75 1.00 0.027 g 19.768  0.177 19.770 0.249    5.5 
2039-231  75 1.00 0.027 r 19.777  0.118 19.775 0.226    2.9 
2039-231  75 1.00 0.027 i 19.489  0.104 19.490 0.146    2.8 
2039-231  75 1.00 0.027 z 19.382  0.242 19.337 0.221    3.8 
2039-231  75 1.00 0.027 y 19.303  0.154 19.366 0.321    1.0 
2040+127  45 0.88 0.019 g 21.332  0.389 21.340 0.386    3.7 
2040+127  45 0.88 0.019 r 21.019  0.478 21.011 0.507    6.2 
2040+127  45 0.88 0.019 i 20.848  0.230 20.894 0.215    2.3 
2040+127  45 0.88 0.019 z 20.750  0.357 20.750 0.301    2.3 
2040-225  76 1.01 0.026 r 19.128  0.036 19.138 0.094    1.7 
2040-225  76 1.01 0.026 i 18.965  0.064 18.963 0.113    2.6 
2040-225  76 1.01 0.026 z 19.033  0.039 19.028 0.133    0.9 
2040-225  76 1.01 0.026 y 19.022  0.167 18.999 0.137    1.6 
2043+156  66 1.04 0.011 g 18.649  0.158 18.648 0.171   10.7 
2043+156  66 1.04 0.011 r 18.395  0.139 18.395 0.164   11.6 
2043+156  66 1.04 0.011 i 18.360  0.124 18.358 0.149    6.1 
2043+156  66 1.04 0.011 z 18.249  0.099 18.232 0.116    3.9 
2043+156  66 1.04 0.011 y 18.143  0.055 18.143 0.049    1.1 
2043+749  83 0.93 0.014 g 14.921  0.115 14.921 0.110   52.0 
2043+749  83 0.93 0.014 r 14.591  0.113 14.588 0.137   62.5 
2043+749  83 0.93 0.014 i 13.807  0.127 13.813 0.170  104.8 
2043+749  83 0.93 0.014 z 14.037  0.139 14.034 0.115   67.7 
2043+749  83 0.93 0.014 y 13.865  0.105 13.875 0.131   32.0 
2044-027  74 0.98 0.017 g 19.326  0.103 19.312 0.063    4.4 
2044-027  74 0.98 0.017 r 18.638  0.115 18.652 0.098    7.5 
2044-027  74 0.98 0.017 i 18.261  0.128 18.260 0.106   10.0 
2044-027  74 0.98 0.017 z 18.009  0.207 18.007 0.170    9.9 
2044-027  74 0.98 0.017 y 17.612  0.310 17.609 0.265    8.0 
2044-120  64 0.99 0.029 g 20.573  0.414 20.578 0.447    6.9 
2044-120  64 0.99 0.029 r 20.181  0.224 20.219 0.284    5.0 
2044-120  64 0.99 0.029 i 20.032  0.196 20.033 0.193    3.5 
2044-120  64 0.99 0.029 z 20.040  0.294 20.029 0.233    3.4 
2044-120  64 0.99 0.029 y 19.841  0.441 19.875 0.617    2.3 
2044-168  79 1.02 0.014 g 17.458  0.171 17.401 0.254   19.8 
2044-168  79 1.02 0.014 r 17.370  0.180 17.390 0.333   24.9 
2044-168  79 1.02 0.014 i 17.035  0.109 17.027 0.113   15.9 
2044-168  79 1.02 0.014 z 16.984  0.123 16.985 0.184   12.1 
2044-168  79 1.02 0.014 y 16.952  0.138 16.956 0.225    6.6 
2044-188  92 0.97 0.015 g 18.541  0.125 18.532 0.145    8.8 
2044-188  92 0.97 0.015 r 18.381  0.149 18.381 0.124   11.6 
2044-188  92 0.97 0.015 i 18.296  0.183 18.317 0.203   12.0 
2044-188  92 0.97 0.015 z 18.278  0.081 18.282 0.098    3.4 
2044-188  92 0.97 0.015 y 18.156  0.077 18.146 0.078    1.6 
2046-194  80 1.06 0.010 g 18.459  0.123 18.423 0.059    8.8 
2046-194  80 1.06 0.010 r 18.339  0.059 18.336 0.040    4.7 
2046-194  80 1.06 0.010 i 18.291  0.171 18.292 0.128   11.3 
2046-194  80 1.06 0.010 z 18.319  0.160 18.316 0.118    6.9 
2046-194  80 1.06 0.010 y 18.386  0.214 18.393 0.165    3.3 
2046+535  64 0.63 0.017 g 20.703  0.052 20.722 0.086    0.8 
2046+535  64 0.63 0.017 r 19.745  0.067 19.746 0.139    1.7 
2046+535  64 0.63 0.017 i 19.246  0.011 19.239 0.079    0.3 
2046+535  64 0.63 0.017 z 18.930  0.019 18.929 0.049    0.6 
2046+535  64 0.63 0.017 y 18.730  0.103 18.726 0.137    1.3 
2046+762  86 0.98 0.031 g 19.269  0.125 19.269 0.159    4.6 
2046+762  86 0.98 0.031 r 18.604  0.176 18.596 0.240    8.2 
2046+762  86 0.98 0.031 i 18.360  0.244 18.374 0.294   12.5 
2046+762  86 0.98 0.031 z 18.344  0.180 18.312 0.187    6.1 
2046+762  86 0.98 0.031 y 18.102  0.145 18.120 0.201    2.4 
2047+039  64 1.00 0.011 g 18.857  0.422 18.895 0.192   22.3 
2047+039  64 1.00 0.011 r 18.395  0.406 18.371 0.241   29.9 
2047+039  64 1.00 0.011 i 18.062  0.383 18.065 0.208   29.5 
2047+039  64 1.00 0.011 z 17.799  0.763 17.798 0.415   47.8 
2047+039  64 1.00 0.011 y 17.651  0.435 17.653 0.233   12.6 
2047-266  66 1.02 0.042 g 19.845  1.210 19.845 1.357   32.4 
2047-266  66 1.02 0.042 r 19.683  0.929 19.716 1.123   26.3 
2047-266  66 1.02 0.042 i 18.972  0.486 18.947 0.507   18.9 
2047-266  66 1.02 0.042 z 19.106  1.414 19.145 1.578   31.2 
2047-266  66 1.02 0.042 y 18.791  1.240 18.790 1.386   11.7 
2048+196  55 0.97 0.009 g 18.514  0.084 18.496 0.032    5.6 
2048+196  55 0.97 0.009 r 18.197  0.033 18.209 0.100    3.0 
2048+196  55 0.97 0.009 i 17.979  0.109 17.977 0.087    6.0 
2048+196  55 0.97 0.009 z 17.761  0.149 17.762 0.122    9.6 
2048+196  55 0.97 0.009 y 17.534  0.122 17.526 0.109    4.0 
2048+361  32 0.94 0.052 g 21.000  0.352 20.927 0.372    4.6 
2048+361  32 0.94 0.052 r 20.879  0.267 20.898 0.149    2.8 
2048+361  32 0.94 0.052 i 20.508  0.328 20.498 0.335    3.5 
2048+361  32 0.94 0.052 z 19.808  0.207 19.810 0.184    2.6 
2048+361  32 0.94 0.052 y 19.728  1.545 19.666 1.180   14.8 
2050+161  21 1.03 0.023 r 19.752  1.763 19.681 0.565   45.7 
2050+161  21 1.03 0.023 i 19.550  3.847 19.553 2.544  120.9 
2050+161  21 1.03 0.023 z 19.827  0.478 19.794 0.299    6.6 
2050+161  21 1.03 0.023 y 18.445  0.534 18.460 0.346   11.8 
2050+226  62 1.09 0.013 g 18.559  0.501 18.581 0.917   31.5 
2050+226  62 1.09 0.013 r 18.262  0.300 18.233 0.215   27.4 
2050+226  62 1.09 0.013 i 18.124  0.402 18.125 0.525   22.9 
2050+226  62 1.09 0.013 z 18.090  0.721 18.087 0.851   36.9 
2050+226  62 1.09 0.013 y 18.196  0.642 18.213 0.642   13.2 
2050+364  28 0.76 0.055 g 21.571  0.090 21.568 0.125    0.8 
2050+364  28 0.76 0.055 r 20.972  0.307 20.954 0.310    3.5 
2050+364  28 0.76 0.055 i 20.773  0.083 20.784 0.319    0.7 
2050+364  28 0.76 0.055 z 20.557  0.093 20.558 0.151    0.6 
2051-204  54 1.03 0.054 g 21.326  1.236 21.127 1.160   11.8 
2051-204  54 1.03 0.054 r 21.052  0.503 21.139 0.451    5.6 
2051-204  54 1.03 0.054 i 20.912  0.671 20.854 0.869    5.6 
2051-204  54 1.03 0.054 z 20.402  0.873 20.364 0.973    5.8 
2051+687  56 1.05 0.038 g 20.906  0.594 20.896 0.741    6.8 
2051+687  56 1.05 0.038 r 19.993  0.426 20.026 0.484    6.1 
2051+687  56 1.05 0.038 i 19.767  0.418 19.772 0.515    6.9 
2051+687  56 1.05 0.038 z 19.712  0.450 19.737 0.442    4.7 
2051+687  56 1.05 0.038 y 19.876  0.034 19.860 0.030    0.2 
2051+745  49 0.99 0.017 g 19.818  0.194 19.814 0.294    5.0 
2051+745  49 0.99 0.017 r 19.132  0.230 19.121 0.324    7.2 
2051+745  49 0.99 0.017 i 18.604  0.306 18.612 0.471   13.8 
2051+745  49 0.99 0.017 z 18.424  0.244 18.434 0.385    8.0 
2051+745  49 0.99 0.017 y 18.365  0.314 18.337 0.354    5.1 
2052+239  28 1.00 0.014 r 20.902  0.228 20.888 0.472    2.6 
2052+239  28 1.00 0.014 i 20.781  0.167 20.783 0.346    1.4 
2052+239  28 1.00 0.014 z 20.571  0.135 20.571 0.282    1.2 
2053-044  85 0.99 0.019 g 18.823  0.425 18.804 0.667   26.2 
2053-044  85 0.99 0.019 r 18.489  0.322 18.530 0.410   20.2 
2053-044  85 0.99 0.019 i 18.347  0.373 18.316 0.617   25.3 
2053-044  85 0.99 0.019 z 18.412  0.358 18.414 0.551   14.2 
2053-044  85 0.99 0.019 y 18.316  0.306 18.303 0.510    5.0 
2053-127  57 0.99 0.029 g 19.807  0.271 19.847 0.158    7.2 
2053-127  57 0.99 0.029 r 19.423  0.215 19.400 0.134    7.2 
2053-127  57 0.99 0.029 i 19.621  0.774 19.652 0.497   17.4 
2053-127  57 0.99 0.029 z 19.619  0.668 19.620 0.404    9.0 
2053-127  57 0.99 0.029 y 19.338  0.609 19.338 0.369    4.1 
2054-075  43 0.97 0.042 g 20.987  0.392 20.967 0.520    4.4 
2054-075  43 0.97 0.042 r 20.590  0.257 20.598 0.329    3.1 
2054-075  43 0.97 0.042 i 20.220  0.256 20.240 0.330    4.1 
2054-075  43 0.97 0.042 z 19.849  0.384 19.849 0.475    4.0 
2054-075  43 0.97 0.042 y 19.616  0.513 19.611 0.649    3.3 
2054+611  12 1.09 0.072 i 21.390  0.170 21.371 0.461    1.0 
2054+611  12 1.09 0.072 z 20.746  0.059 20.747 0.200    0.3 
2057+235  52 0.12 0.056 g 20.253  0.680 20.274 0.958   13.6 
2057+235  52 0.12 0.056 r 19.819  0.403 19.803 0.316   10.8 
2057+235  52 0.12 0.056 i 19.771  0.594 19.784 0.595   12.5 
2057+235  52 0.12 0.056 z 19.940 -0.020 19.844 0.770   -0.2 
2057+235  52 0.12 0.056 y 19.625  0.131 19.712 0.059    0.8 
2058-297  69 0.99 0.020 g 18.811  0.253 18.819 0.361   13.2 
2058-297  69 0.99 0.020 r 18.560  0.099 18.575 0.135    5.5 
2058-297  69 0.99 0.020 i 18.396  0.146 18.393 0.234    7.1 
2058-297  69 0.99 0.020 z 18.470  0.362 18.452 0.505   13.2 
2058-297  69 0.99 0.020 y 18.387  0.368 18.391 0.565    5.5 
2059+034  77 0.99 0.010 g 17.911  0.195 17.919 0.208   20.0 
2059+034  77 0.99 0.010 r 17.656  0.142 17.641 0.092   17.4 
2059+034  77 0.99 0.010 i 17.679  0.100 17.681 0.086    8.7 
2059+034  77 0.99 0.010 z 17.729  0.149 17.729 0.118    9.2 
2059+034  77 0.99 0.010 y 17.501  0.239 17.501 0.187    8.5 
2100+468  16 1.00 0.079 z 20.307  0.190 20.307 0.416    1.8 
2100+468  16 1.00 0.079 y 19.640  0.159 19.640 0.347    1.1 
2103+023  78 0.95 0.017 g 18.896  0.264 18.875 0.352   14.6 
2103+023  78 0.95 0.017 r 18.827  0.215 18.818 0.157   12.9 
2103+023  78 0.95 0.017 i 18.857  0.207 18.865 0.173   10.4 
2103+023  78 0.95 0.017 z 18.771  0.079 18.774 0.074    2.3 
2103+023  78 0.95 0.017 y 18.625  0.379 18.595 0.392    5.2 
2103+213  76 1.03 0.055 g 21.682  0.419 21.721 0.255    3.0 
2103+213  76 1.03 0.055 r 20.823  0.826 20.856 0.753   11.7 
2103+213  76 1.03 0.055 i 20.033  0.929 19.964 0.614   16.7 
2103+213  76 1.03 0.055 z 19.639  0.757 19.666 0.595   12.1 
2103+213  76 1.03 0.055 y 19.353  0.431 19.292 0.284    3.3 
2105-250  78 1.01 0.023 g 18.802  0.158 18.788 0.196    8.3 
2105-250  78 1.01 0.023 r 18.636  0.095 18.617 0.115    4.2 
2105-250  78 1.01 0.023 i 18.430  0.160 18.434 0.222    8.7 
2105-250  78 1.01 0.023 z 18.348  0.166 18.348 0.279    6.5 
2105-250  78 1.01 0.023 y 18.267  0.198 18.256 0.225    3.3 
2105-293  49 1.01 0.036 g 20.984  0.332 21.001 0.347    3.4 
2105-293  49 1.01 0.036 r 20.720  0.552 20.722 0.658    3.5 
2105-293  49 1.01 0.036 i 20.285  0.233 20.294 0.287    2.3 
2105-293  49 1.01 0.036 z 20.277  0.478 20.280 0.567    3.3 
2106+143  56 1.02 0.034 g 20.190  0.296 20.180 0.250    6.4 
2106+143  56 1.02 0.034 r 19.982  0.233 19.958 0.141    7.7 
2106+143  56 1.02 0.034 i 19.734  0.444 19.732 0.385   10.1 
2106+143  56 1.02 0.034 z 19.510  0.336 19.538 0.314    6.3 
2106+143  56 1.02 0.034 y 19.573  0.325 19.505 0.216    2.4 
2107-016  62 1.00 0.039 g 19.922  0.696 19.874 1.421   17.8 
2107-016  62 1.00 0.039 r 19.858  0.786 20.006 1.136   17.8 
2107-016  62 1.00 0.039 i 19.723  0.801 19.674 1.157   20.0 
2107-016  62 1.00 0.039 z 19.611  0.504 19.611 0.813    6.5 
2107-016  62 1.00 0.039 y 19.192  0.651 19.171 0.993    5.3 
2107-105  94 0.70 0.015 g 18.978  0.051 18.976 0.058    2.4 
2107-105  94 0.70 0.015 r 18.784  0.040 18.790 0.053    2.2 
2107-105  94 0.70 0.015 i 18.607  0.054 18.609 0.067    2.8 
2107-105  94 0.70 0.015 z 18.334  0.068 18.334 0.082    2.7 
2107-105  94 0.70 0.015 y 18.174  0.024 18.174 0.156    0.5 
2107+353  69 0.97 0.017 g 16.778  1.069 16.864 0.764  187.4 
2107+353  69 0.97 0.017 r 16.518  0.479 16.517 0.401  105.0 
2107+353  69 0.97 0.017 i 16.054  0.414 16.039 0.343  119.2 
2107+353  69 0.97 0.017 z 16.328  0.371 16.223 0.427   60.1 
2107+353  69 0.97 0.017 y 16.209  0.130 16.214 0.093   10.8 
2111+111  56 0.96 0.057 g 20.834  0.754 20.979 0.669    8.2 
2111+111  56 0.96 0.057 r 20.527  0.932 20.433 0.771   15.1 
2111+111  56 0.96 0.057 i 20.694  0.372 20.682 0.295    4.4 
2111+111  56 0.96 0.057 z 20.383  0.697 20.382 0.569    5.4 
2111+111  56 0.96 0.057 y 19.920  0.040 19.926 0.023    0.3 
2111+801  80 0.94 0.023 g 19.002  0.243 19.003 0.283    8.9 
2111+801  80 0.94 0.023 r 18.930  0.210 18.946 0.284    7.0 
2111+801  80 0.94 0.023 i 18.660  0.144 18.679 0.163    6.3 
2111+801  80 0.94 0.023 z 18.687  0.348 18.640 0.190    6.7 
2111+801  80 0.94 0.023 y 18.011  0.158 18.011 0.172    2.8 
2112-144  86 1.00 0.021 g 18.795  0.342 18.768 0.378   20.3 
2112-144  86 1.00 0.021 r 18.510  0.275 18.500 0.366   17.9 
2112-144  86 1.00 0.021 i 18.256  0.189 18.270 0.248   13.3 
2112-144  86 1.00 0.021 z 18.190  0.168 18.197 0.224    7.0 
2112-144  86 1.00 0.021 y 18.109  0.186 18.114 0.281    3.5 
2112+283  68 0.96 0.016 g 18.986  0.328 19.016 0.180   15.6 
2112+283  68 0.96 0.016 r 18.891  0.419 18.852 0.299   20.7 
2112+283  68 0.96 0.016 i 18.523  0.740 18.510 0.547   43.6 
2112+283  68 0.96 0.016 z 18.465  0.731 18.473 0.470   30.6 
2112+283  68 0.96 0.016 y 18.274  0.944 18.278 0.587   18.1 
2113+293  57 1.00 0.018 g 19.557  0.434 19.512 0.241   14.1 
2113+293  57 1.00 0.018 r 19.214  0.791 19.280 0.487   33.6 
2113+293  57 1.00 0.018 i 18.847  0.343 18.859 0.210   17.5 
2113+293  57 1.00 0.018 z 18.797  1.058 18.810 0.624   33.5 
2113+293  57 1.00 0.018 y 18.526  0.197 18.525 0.115    2.7 
2114+048  45 1.02 0.048 g 20.982  0.637 20.996 0.730    7.7 
2114+048  45 1.02 0.048 r 20.704  0.572 20.800 0.473    7.5 
2114+048  45 1.02 0.048 i 20.221  0.479 20.210 0.477    7.2 
2114+048  45 1.02 0.048 z 20.390  1.058 20.396 1.132    7.3 
2114+053  64 1.05 0.038 g 20.371  0.195 20.380 0.214    4.3 
2114+053  64 1.05 0.038 r 20.390  0.264 20.394 0.116    4.2 
2114+053  64 1.05 0.038 i 20.205  0.178 20.216 0.252    3.3 
2114+053  64 1.05 0.038 z 19.872  0.291 19.873 0.241    4.0 
2114+053  64 1.05 0.038 y 19.768  0.099 19.768 0.084    0.6 
2116-068  50 0.75 0.007 g 17.091  0.240 17.099 0.285   37.2 
2116-068  50 0.75 0.007 r 17.174  0.109 17.159 0.094   17.1 
2116-068  50 0.75 0.007 i 17.231  0.150 17.275 0.611   22.8 
2116-068  50 0.75 0.007 z 16.564  0.081 16.564 0.101   10.0 
2116-068  50 0.75 0.007 y 16.991  0.252 16.990 0.323   13.1 
2116+203  62 0.95 0.010 g 17.604  0.105 17.588 0.141   13.3 
2116+203  62 0.95 0.010 r 17.390  0.098 17.395 0.086   13.3 
2116+203  62 0.95 0.010 i 17.140  0.093 17.138 0.087   14.0 
2116+203  62 0.95 0.010 z 17.073  0.107 17.074 0.104   10.2 
2116+203  62 0.95 0.010 y 17.053  0.174 17.049 0.142    7.7 
2116-238  75 1.05 0.023 g 19.114  0.197 19.067 0.078    8.0 
2116-238  75 1.05 0.023 r 18.775  0.187 18.784 0.217    8.3 
2116-238  75 1.05 0.023 i 18.676  0.108 18.690 0.122    5.0 
2116-238  75 1.05 0.023 z 18.656  0.183 18.659 0.224    4.9 
2116-238  75 1.05 0.023 y 18.640  0.250 18.629 0.290    2.7 
2117-250  60 0.96 0.027 g 19.434  0.274 19.438 0.311    9.9 
2117-250  60 0.96 0.027 r 19.193  0.189 19.188 0.159    6.1 
2117-250  60 0.96 0.027 i 19.512  0.995 19.505 0.897   26.2 
2117-250  60 0.96 0.027 z 19.570  0.838 19.565 0.787   15.0 
2117-250  60 0.96 0.027 y 19.217  0.946 19.214 0.878    7.0 
2118-037  84 1.02 0.023 g 19.510  0.219 19.526 0.153    7.8 
2118-037  84 1.02 0.023 r 19.429  0.134 19.438 0.148    5.2 
2118-037  84 1.02 0.023 i 19.176  0.127 19.159 0.197    4.5 
2118-037  84 1.02 0.023 z 19.088  0.124 19.093 0.158    2.7 
2118-037  84 1.02 0.023 y 18.979  0.177 18.946 0.186    1.7 
2118+053  67 1.00 0.039 g 21.120  0.735 21.089 0.802   12.0 
2118+053  67 1.00 0.039 r 20.447  0.680 20.596 0.951    9.0 
2118+053  67 1.00 0.039 i 19.893  0.414 19.852 0.451    8.9 
2118+053  67 1.00 0.039 z 19.411  0.417 19.411 0.504    7.3 
2118+053  67 1.00 0.039 y 19.200  0.512 19.187 0.672    4.0 
2118+188  57 0.92 0.043 g 20.688  0.046 20.701 0.076    0.8 
2118+188  57 0.92 0.043 r 20.412  0.130 20.401 0.159    2.4 
2118+188  57 0.92 0.043 i 20.209  0.238 20.214 0.318    3.6 
2118+188  57 0.92 0.043 z 19.941  0.235 19.941 0.312    2.4 
2118+188  57 0.92 0.043 y 19.801  0.260 19.745 0.403    1.5 
2118+443  32 0.94 0.064 g 22.632  1.630 22.138 1.162    8.0 
2118+443  32 0.94 0.064 r 21.749  0.302 21.771 0.299    1.9 
2118+443  32 0.94 0.064 i 20.943  0.181 20.926 0.353    2.1 
2118+443  32 0.94 0.064 z 20.308  0.413 20.313 0.651    3.0 
2118+443  32 0.94 0.064 y 19.956  0.251 19.960 0.409    1.5 
2120-055  47 1.02 0.089 g 21.714  0.685 21.549 1.171    5.4 
2120-055  47 1.02 0.089 r 21.104  0.485 21.148 0.346    4.7 
2120-055  47 1.02 0.089 i 21.072  0.528 21.060 0.578    4.1 
2120-055  47 1.02 0.089 z 20.483  0.948 20.486 0.977    7.5 
2120+099  78 0.94 0.033 g 19.724  0.496 19.716 0.791   16.2 
2120+099  78 0.94 0.033 r 19.608  0.500 19.584 0.203   19.0 
2120+099  78 0.94 0.033 i 19.584  0.390 19.618 0.332    9.6 
2120+099  78 0.94 0.033 z 19.471  0.449 19.487 0.303    8.3 
2120+099  78 0.94 0.033 y 19.019  0.576 19.045 0.408    6.9 
2121+053  90 0.99 0.041 g 18.746  0.752 18.715 0.928   49.7 
2121+053  90 0.99 0.041 r 18.615  1.026 18.518 0.424   75.8 
2121+053  90 0.99 0.041 i 18.458  1.460 18.536 0.997   80.8 
2121+053  90 0.99 0.041 z 17.893  0.681 17.893 0.487   34.3 
2121+053  90 0.99 0.041 y 17.905  0.477 17.919 0.353   12.1 
2121-199  61 1.05 0.013 g 18.801  0.133 18.796 0.144    7.3 
2121-199  61 1.05 0.013 r 18.560  0.126 18.574 0.119    7.0 
2121-199  61 1.05 0.013 i 18.457  0.235 18.455 0.244   14.0 
2121-199  61 1.05 0.013 z 18.387  0.043 18.410 0.033    1.8 
2121-199  61 1.05 0.013 y 18.221  0.117 18.212 0.124    1.9 
2122+044  56 0.96 0.061 g 21.526  0.153 21.531 0.208    1.3 
2122+044  56 0.96 0.061 r 20.980  0.302 20.979 0.527    3.6 
2122+044  56 0.96 0.061 i 20.961  0.378 20.973 0.481    3.6 
2122+044  56 0.96 0.061 z 20.859  0.233 20.859 0.315    1.5 
2122-238  86 0.98 0.014 g 18.493  0.250 18.490 0.281   16.8 
2122-238  86 0.98 0.014 r 18.350  0.253 18.386 0.429   13.7 
2122-238  86 0.98 0.014 i 18.129  0.157 18.110 0.157   11.5 
2122-238  86 0.98 0.014 z 18.090  0.185 18.081 0.224    8.1 
2122-238  86 0.98 0.014 y 18.048  0.186 18.047 0.222    3.1 
2123-015  68 1.01 0.027 g 19.999  0.217 20.024 0.312    5.7 
2123-015  68 1.01 0.027 r 19.686  0.201 19.716 0.355    6.0 
2123-015  68 1.01 0.027 i 19.102  0.116 19.081 0.128    4.0 
2123-015  68 1.01 0.027 z 18.603  0.193 18.595 0.248    5.6 
2123-015  68 1.01 0.027 y 18.491  0.145 18.487 0.218    2.2 
2123-071  55 0.99 0.008 g 17.504  0.227 17.511 0.209   27.8 
2123-071  55 0.99 0.008 r 17.357  0.111 17.354 0.097   15.7 
2123-071  55 0.99 0.008 i 17.256  0.087 17.252 0.086   12.2 
2123-071  55 0.99 0.008 z 17.196  0.099 17.195 0.085    9.1 
2123+244  38 1.00 0.022 r 20.969  0.546 20.943 0.713    6.3 
2123+244  38 1.00 0.022 i 20.191  0.147 20.194 0.186    2.7 
2123+244  38 1.00 0.022 z 19.999  0.513 20.007 0.632    5.1 
2123+244  38 1.00 0.022 y 19.581  0.187 19.586 0.249    1.1 
2126-158  90 0.99 0.010 r 16.965  0.028 16.962 0.018    4.7 
2126-158  90 0.99 0.010 i 16.820  0.064 16.823 0.049   11.5 
2126-158  90 0.99 0.010 z 16.751  0.048 16.750 0.087    5.5 
2126-158  90 0.99 0.010 y 16.669  0.058 16.670 0.029    3.5 
2126-185  83 0.37 0.028 g 19.654  0.065 19.653 0.063    1.9 
2126-185  83 0.37 0.028 r 19.277  0.009 19.285 0.047    0.3 
2126-185  83 0.37 0.028 i 18.980  0.090 18.983 0.092    3.7 
2126-185  83 0.37 0.028 z 18.795  0.118 18.817 0.136    3.1 
2126-185  83 0.37 0.028 y 18.739  0.094 18.733 0.162    1.1 
2127+085  71 0.96 0.027 g 19.816  0.242 19.798 0.231    7.9 
2127+085  71 0.96 0.027 r 19.865  0.138 19.840 0.195    3.9 
2127+085  71 0.96 0.027 i 19.778  0.292 19.808 0.332    5.4 
2127+085  71 0.96 0.027 z 19.459  0.158 19.461 0.170    2.8 
2127+085  71 0.96 0.027 y 19.443  0.242 19.468 0.345    1.7 
2127-096  77 0.90 0.040 g 19.938  0.871 19.961 0.696   22.0 
2127-096  77 0.90 0.040 r 19.294  1.253 19.598 1.180   32.0 
2127-096  77 0.90 0.040 i 18.756  1.603 18.596 1.023   92.6 
2127-096  77 0.90 0.040 z 18.915  0.379 18.850 0.596   10.3 
2127-096  77 0.90 0.040 y 18.681  0.360 18.713 0.195    4.3 
2128-123  70 1.00 0.008 g 15.568  0.324 15.583 0.347  112.0 
2128-123  70 1.00 0.008 r 15.666  0.148 15.688 0.164   50.6 
2128-123  70 1.00 0.008 i 15.481  0.156 15.473 0.122   59.0 
2128-123  70 1.00 0.008 z 15.654  0.093 15.653 0.087   20.5 
2128-208  35 0.95 0.034 g 20.633  0.197 20.641 0.279    2.3 
2128-208  35 0.95 0.034 r 20.230  0.294 20.117 0.719    4.0 
2128-208  35 0.95 0.034 i 20.182  0.114 20.191 0.142    2.2 
2128+333  46 1.04 0.037 r 20.598  0.183 20.593 0.252    2.6 
2128+333  46 1.04 0.037 i 19.972  0.090 19.967 0.108    2.0 
2128+333  46 1.04 0.037 z 19.833  0.095 19.833 0.134    1.0 
2128+333  46 1.04 0.037 y 19.726  0.232 19.739 0.344    1.3 
2131-021  60 1.02 0.012 g 18.481  0.856 18.430 0.607   56.6 
2131-021  60 1.02 0.012 r 18.014  0.652 18.083 0.431   64.3 
2131-021  60 1.02 0.012 i 17.607  0.753 17.602 0.531   75.7 
2131-021  60 1.02 0.012 z 17.490  1.067 17.487 0.804   72.5 
2131-021  60 1.02 0.012 y 17.246  0.239 17.247 0.178    9.9 
2131+145  72 0.87 0.031 g 18.946  0.116 18.949 0.055    6.4 
2131+145  72 0.87 0.031 r 18.766  0.141 18.769 0.147    8.8 
2131+145  72 0.87 0.031 i 18.823  0.153 18.847 0.348    8.1 
2131+145  72 0.87 0.031 z 18.991  0.440 19.003 0.259   10.8 
2131+145  72 0.87 0.031 y 18.888  0.725 18.916 0.582    7.5 
2132+406  36 0.98 0.034 r 20.637  0.078 20.633 0.109    0.9 
2132+406  36 0.98 0.034 i 19.931  0.062 19.947 0.103    1.2 
2132+406  36 0.98 0.034 z 19.511  0.045 19.524 0.119    0.6 
2132+406  36 0.98 0.034 y 19.412  0.212 19.365 0.438    1.2 
2133+469  11 1.12 0.052 i 21.186  0.168 21.150 0.321    1.6 
2134+004  84 0.99 0.013 g 16.984  0.320 16.997 0.309   54.6 
2134+004  84 0.99 0.013 r 16.854  0.233 16.874 0.320   43.8 
2134+004  84 0.99 0.013 i 16.619  0.143 16.603 0.152   28.7 
2134+004  84 0.99 0.013 z 16.487  0.109 16.490 0.124   14.4 
2134+004  84 0.99 0.013 y 16.467  0.104 16.478 0.121    6.5 
2134+237  57 1.03 0.040 g 21.280  0.191 21.297 0.494    1.5 
2134+237  57 1.03 0.040 r 20.801  0.140 20.813 0.179    1.5 
2134+237  57 1.03 0.040 i 20.014  0.260 20.013 0.439    4.7 
2134+237  57 1.03 0.040 z 19.710  0.095 19.709 0.178    1.3 
2134+237  57 1.03 0.040 y 19.367  0.130 19.366 0.273    0.9 
2135-147  93 0.98 0.012 g 15.684  0.282 15.684 0.211   96.1 
2135-147  93 0.98 0.012 r 15.513  0.252 15.488 0.131   98.5 
2135-147  93 0.98 0.012 i 15.076  0.187 15.077 0.134   85.4 
2135-147  93 0.98 0.012 z 15.314  0.378 15.330 0.305  103.1 
2135-147  93 0.98 0.012 y 15.260  0.342 15.255 0.204   49.2 
2135-209  68 1.00 0.032 r 19.972  0.076 19.964 0.160    1.5 
2135-209  68 1.00 0.032 i 19.374  0.126 19.384 0.216    3.6 
2135-209  68 1.00 0.032 z 19.207  0.186 19.196 0.330    3.4 
2135-209  68 1.00 0.032 y 19.316  0.120 19.310 0.228    0.8 
2135-248  63 0.98 0.023 g 19.084  0.071 19.082 0.075    3.4 
2135-248  63 0.98 0.023 r 18.960  0.241 18.936 0.230    8.3 
2135-248  63 0.98 0.023 i 18.788  0.307 18.792 0.350   12.6 
2135-248  63 0.98 0.023 z 18.516  0.139 18.517 0.150    4.7 
2135-248  63 0.98 0.023 y 18.521  0.256 18.547 0.404    3.4 
2135+842  53 0.98 0.054 g 20.830  0.725 20.824 0.960    5.8 
2135+842  53 0.98 0.054 r 20.234  0.361 20.249 0.719    2.9 
2135+842  53 0.98 0.054 i 20.394  0.407 20.395 0.616    3.3 
2135+842  53 0.98 0.054 z 20.243  0.551 20.274 0.775    3.8 
2136+141  75 0.98 0.012 g 19.048  0.065 19.041 0.111    3.6 
2136+141  75 0.98 0.012 r 18.569  0.071 18.576 0.082    4.6 
2136+141  75 0.98 0.012 i 18.125  0.049 18.126 0.054    4.0 
2136+141  75 0.98 0.012 z 17.765  0.032 17.765 0.040    1.8 
2136+141  75 0.98 0.012 y 17.438  0.052 17.438 0.077    1.9 
2136-251  58 1.04 0.029 g 20.428  0.159 20.421 0.234    2.7 
2136-251  58 1.04 0.029 r 20.306  0.124 20.283 0.138    2.2 
2136-251  58 1.04 0.029 i 20.406  0.340 20.416 0.525    3.7 
2136-251  58 1.04 0.029 z 20.153  0.120 20.153 0.187    1.0 
2136-251  58 1.04 0.029 y 19.721  0.271 19.720 0.426    1.5 
2136+824  66 0.98 0.036 g 19.654  0.056 19.660 0.099    1.5 
2136+824  66 0.98 0.036 r 19.422  0.129 19.415 0.243    2.3 
2136+824  66 0.98 0.036 i 19.308  0.077 19.298 0.155    1.7 
2136+824  66 0.98 0.036 z 19.065  0.166 19.039 0.272    2.9 
2136+824  66 0.98 0.036 y 18.732  0.110 18.768 0.275    1.1 
2137+011  76 1.02 0.021 g 19.736  0.403 19.683 0.463   12.8 
2137+011  76 1.02 0.021 r 19.343  0.324 19.261 0.472   14.3 
2137+011  76 1.02 0.021 i 19.328  0.293 19.366 0.265   10.8 
2137+011  76 1.02 0.021 z 19.199  0.288 19.214 0.292    6.5 
2137+011  76 1.02 0.021 y 19.285  0.769 19.273 0.897    5.2 
2137+130  69 0.93 0.013 g 19.214  0.105 19.212 0.164    5.1 
2137+130  69 0.93 0.013 r 18.752  0.048 18.730 0.079    2.9 
2137+130  69 0.93 0.013 i 18.553  0.088 18.564 0.082    5.3 
2137+130  69 0.93 0.013 z 18.204  0.051 18.208 0.058    2.2 
2137+130  69 0.93 0.013 y 18.229  0.190 18.226 0.226    3.4 
2137-196  88 1.06 0.019 g 19.151  0.098 19.149 0.115    3.9 
2137-196  88 1.06 0.019 r 18.891  0.084 18.879 0.101    3.8 
2137-196  88 1.06 0.019 i 18.849  0.127 18.862 0.171    4.9 
2137-196  88 1.06 0.019 z 18.738  0.112 18.727 0.161    2.8 
2137-196  88 1.06 0.019 y 18.619  0.084 18.609 0.140    1.0 
2139-232  42 0.94 0.040 r 19.851  0.099 19.828 0.171    2.3 
2139-232  42 0.94 0.040 i 19.845  0.276 19.838 0.335    5.7 
2139-232  42 0.94 0.040 z 19.736  0.190 19.736 0.265    2.2 
2139-232  42 0.94 0.040 y 19.518  0.305 19.518 0.425    1.9 
2139-249  73 0.96 0.058 g 20.872  0.477 20.939 0.599    4.2 
2139-249  73 0.96 0.058 r 20.355  0.471 20.376 0.480    6.0 
2139-249  73 0.96 0.058 i 19.546  1.106 19.532 1.219   30.8 
2139-249  73 0.96 0.058 z 19.551  0.760 19.520 0.843    9.2 
2139-249  73 0.96 0.058 y 19.292  0.530 19.298 0.564    3.1 
2139-260  69 1.02 0.053 g 20.047  1.921 19.988 2.391   44.4 
2139-260  69 1.02 0.053 r 19.846  1.526 19.734 2.357   30.7 
2139-260  69 1.02 0.053 i 19.347  1.410 19.316 1.545   31.8 
2139-260  69 1.02 0.053 z 19.055  1.169 19.022 1.528   30.6 
2139-260  69 1.02 0.053 y 18.882  0.336 18.878 0.443    3.5 
2140-260  22 1.08 0.086 r 21.572  0.331 21.616 0.701    2.1 
2140-260  22 1.08 0.086 i 21.253  0.189 21.224 0.389    1.2 
2141+175  81 0.94 0.013 g 16.287  0.236 16.307 0.147   55.6 
2141+175  81 0.94 0.013 r 16.113  0.192 16.102 0.178   51.9 
2141+175  81 0.94 0.013 i 15.777  0.130 15.784 0.105   42.5 
2141+175  81 0.94 0.013 z 16.011  0.076 16.010 0.058   13.7 
2141+175  81 0.94 0.013 y 15.915  0.126 15.913 0.096   11.6 
2142+110  45 0.68 0.011 g 17.944  0.042 17.942 0.071    4.4 
2142+110  45 0.68 0.011 r 18.014  0.004 18.014 0.019    0.4 
2142+110  45 0.68 0.011 i 17.935  0.065 17.933 0.151    5.7 
2142+110  45 0.68 0.011 z 17.941  0.130 17.942 0.230    6.9 
2142+110  45 0.68 0.011 y 17.643  0.034 17.646 0.081    1.1 
2143-156  82 0.91 0.015 g 17.524  0.055 17.527 0.042    6.4 
2143-156  82 0.91 0.015 r 17.398  0.107 17.406 0.097   14.1 
2143-156  82 0.91 0.015 i 17.252  0.161 17.252 0.129   22.9 
2143-156  82 0.91 0.015 z 17.263  0.129 17.278 0.195    9.6 
2143-156  82 0.91 0.015 y 17.357  0.161 17.339 0.111    5.7 
2143-236  17 0.29 0.063 r 21.976  0.132 21.977 0.181    0.7 
2143-236  17 0.29 0.063 i 21.333  0.034 21.302 0.169    0.2 
2143-236  17 0.29 0.063 z 20.767  0.102 20.767 0.139    0.6 
2144+042  57 1.01 0.022 g 19.981  0.225 20.018 0.170    6.2 
2144+042  57 1.01 0.022 r 19.857  0.309 19.853 0.314    8.9 
2144+042  57 1.01 0.022 i 19.367  0.520 19.355 0.502   18.0 
2144+042  57 1.01 0.022 z 19.534  0.333 19.534 0.327    5.1 
2144+042  57 1.01 0.022 y 19.531  0.498 19.531 0.488    3.3 
2144-065  69 0.98 0.013 g 18.029  0.354 18.023 0.558   32.7 
2144-065  69 0.98 0.013 r 17.910  0.358 17.915 0.575   34.6 
2144-065  69 0.98 0.013 i 18.061  0.262 18.059 0.377   23.0 
2144-065  69 0.98 0.013 z 17.866  0.086 17.869 0.151    4.7 
2144-065  69 0.98 0.013 y 18.028  0.179 18.008 0.260    4.0 
2144+092  62 1.04 0.021 g 18.830  0.270 18.853 0.213   13.6 
2144+092  62 1.04 0.021 r 18.513  0.222 18.523 0.312   14.3 
2144+092  62 1.04 0.021 i 18.308  0.434 18.314 0.601   30.6 
2144+092  62 1.04 0.021 z 18.261  0.871 18.279 1.103   44.2 
2144+092  62 1.04 0.021 y 18.058  0.396 18.051 0.517    7.9 
2145+067  67 0.76 0.006 g 16.191  0.153 16.164 0.070   35.8 
2145+067  67 0.76 0.006 r 15.950  0.091 16.014 0.183   26.0 
2145+067  67 0.76 0.006 i 15.982  0.073 15.975 0.038   20.8 
2145+067  67 0.76 0.006 z 16.032  0.359 16.037 0.236   65.8 
2145+067  67 0.76 0.006 y 15.868  0.352 15.867 0.236   32.7 
2145+082  61 0.86 0.017 g 18.531  0.134 18.540 0.116    8.9 
2145+082  61 0.86 0.017 r 18.407  0.040 18.416 0.146    2.7 
2145+082  61 0.86 0.017 i 18.413  0.047 18.409 0.080    3.3 
2145+082  61 0.86 0.017 z 18.283  0.034 18.278 0.047    1.3 
2145+082  61 0.86 0.017 y 18.215  0.062 18.192 0.053    1.0 
2145-176  73 0.99 0.022 g 19.264  0.402 19.261 0.624   15.0 
2145-176  73 0.99 0.022 r 19.215  0.390 19.196 0.587   13.7 
2145-176  73 0.99 0.022 i 19.020  0.336 19.026 0.517   14.2 
2145-176  73 0.99 0.022 z 18.782  0.243 18.751 0.371    6.5 
2145-176  73 0.99 0.022 y 18.708  0.252 18.733 0.377    2.6 
2147+077  73 1.00 0.016 g 18.927  0.235 18.925 0.103   14.3 
2147+077  73 1.00 0.016 r 18.809  0.258 18.838 0.262   14.9 
2147+077  73 1.00 0.016 i 18.722  0.594 18.714 0.356   30.7 
2147+077  73 1.00 0.016 z 18.521  0.459 18.524 0.276   16.9 
2147+077  73 1.00 0.016 y 18.140  0.580 18.152 0.522   13.7 
2147+145  43 0.80 0.056 g 22.194  0.110 22.170 0.220    0.5 
2147+145  43 0.80 0.056 r 21.911  0.086 21.831 0.251    0.5 
2147+145  43 0.80 0.056 i 21.137  0.239 21.142 0.314    1.9 
2147+145  43 0.80 0.056 z 20.524  0.367 20.533 0.468    2.4 
2147+145  43 0.80 0.056 y 19.972  0.262 19.848 0.228    1.5 
2147-186  81 0.99 0.032 g 20.199  0.351 20.180 0.189    7.2 
2147-186  81 0.99 0.032 r 19.742  0.219 19.762 0.229    5.7 
2147-186  81 0.99 0.032 i 19.603  0.288 19.595 0.225    6.5 
2147-186  81 0.99 0.032 z 19.804  0.161 19.796 0.139    1.9 
2147-186  81 0.99 0.032 y 19.688  0.294 19.613 0.462    1.8 
2147-284  65 0.98 0.015 g 18.873  0.169 18.865 0.174    8.0 
2147-284  65 0.98 0.015 r 18.818  0.383 18.808 0.664   19.4 
2147-284  65 0.98 0.015 i 18.961  0.388 18.959 0.395   15.7 
2147-284  65 0.98 0.015 z 18.636  0.351 18.595 0.521   10.7 
2147-284  65 0.98 0.015 y 18.557  0.428 18.620 0.345    4.6 
2148-279  74 0.98 0.037 g 19.082  0.768 19.094 0.731   31.7 
2148-279  74 0.98 0.037 r 18.731  0.863 18.585 1.144   54.0 
2148-279  74 0.98 0.037 i 18.476  1.002 18.534 0.761   40.9 
2148-279  74 0.98 0.037 z 17.924  0.679 17.929 0.663   27.0 
2148-279  74 0.98 0.037 y 17.830  0.535 17.829 0.528   12.0 
2149+056  55 0.98 0.035 r 21.109  0.317 21.134 0.465    2.8 
2149+056  55 0.98 0.035 i 20.268  0.161 20.246 0.259    2.6 
2149+056  55 0.98 0.035 z 19.709  0.150 19.708 0.241    2.2 
2149+056  55 0.98 0.035 y 19.667  0.285 19.706 0.362    2.4 
2149+069  67 0.99 0.018 g 18.464  0.154 18.473 0.094   11.4 
2149+069  67 0.99 0.018 r 18.092  0.122 18.069 0.087   11.5 
2149+069  67 0.99 0.018 i 17.977  0.138 17.976 0.141   12.8 
2149+069  67 0.99 0.018 z 17.779  0.186 17.779 0.141   10.8 
2149+069  67 0.99 0.018 y 17.729  0.312 17.732 0.231    6.8 
2150+173  45 0.99 0.026 g 20.026  1.240 19.946 0.284   24.9 
2150+173  45 0.99 0.026 r 19.534  1.257 19.596 0.321   32.1 
2150+173  45 0.99 0.026 i 19.023  2.487 19.109 0.644   59.0 
2150+173  45 0.99 0.026 z 17.841  2.188 18.198 1.867   85.4 
2150+173  45 0.99 0.026 y 17.859  1.793 17.497 0.323   99.6 
2151-118  87 1.02 0.095 g 19.808  0.772 19.831 0.766   18.1 
2151-118  87 1.02 0.095 r 19.567  0.943 19.468 0.694   30.1 
2151-118  87 1.02 0.095 i 19.386  0.709 19.441 0.567   18.8 
2151-118  87 1.02 0.095 z 19.098  0.523 19.082 0.358    9.7 
2151-118  87 1.02 0.095 y 18.997  0.494 18.997 1.089    4.4 
2151-152  78 1.02 0.007 g 16.598  0.812 16.365 0.071  185.3 
2151-152  78 1.02 0.007 r 16.237  0.033 16.235 0.022    7.9 
2151-152  78 1.02 0.007 i 16.246  0.071 16.248 0.062   17.9 
2151-152  78 1.02 0.007 z 16.280  0.083 16.272 0.079   12.5 
2151-152  78 1.02 0.007 y 16.213  0.125 16.223 0.093    9.3 
2151+431  60 0.99 0.012 g 19.091  0.110 19.088 0.133    5.4 
2151+431  60 0.99 0.012 r 18.516  0.073 18.533 0.104    5.6 
2151+431  60 0.99 0.012 i 18.200  0.052 18.196 0.065    3.9 
2151+431  60 0.99 0.012 z 18.034  0.071 18.035 0.111    3.4 
2151+431  60 0.99 0.012 y 17.858  0.081 17.860 0.098    1.9 
2152+226  66 1.00 0.028 g 19.755  0.475 19.752 0.795   14.2 
2152+226  66 1.00 0.028 r 19.500  0.332 19.501 0.536   11.7 
2152+226  66 1.00 0.028 i 19.478  0.310 19.483 0.462    9.6 
2152+226  66 1.00 0.028 z 19.468  0.152 19.487 0.248    2.5 
2152+226  66 1.00 0.028 y 19.508  0.183 19.498 0.245    1.8 
2153-008  79 1.00 0.078 g 19.062  0.495 19.105 0.508   24.5 
2153-008  79 1.00 0.078 r 18.552  0.607 18.493 0.940   41.3 
2153-008  79 1.00 0.078 i 18.921  1.767 18.915 2.474   74.1 
2153-008  79 1.00 0.078 z 18.320  1.425 18.343 1.952   47.8 
2153-008  79 1.00 0.078 y 17.960  0.986 17.929 1.314   17.4 
2153-119  33 1.04 0.042 g 21.820  0.213 21.842 0.123    1.2 
2153-119  33 1.04 0.042 r 21.431  0.352 21.463 0.677    2.8 
2153-119  33 1.04 0.042 i 21.323  0.158 21.346 0.344    1.0 
2153+190  49 0.92 0.064 g 21.787  0.120 21.809 0.193    0.8 
2153+190  49 0.92 0.064 r 21.265  0.276 21.266 0.418    2.6 
2153+190  49 0.92 0.064 i 21.161  0.244 21.137 0.441    1.7 
2153+190  49 0.92 0.064 z 21.009  0.600 21.009 0.932    2.9 
2153-204  83 1.03 0.014 g 17.254  0.097 17.248 0.097   13.5 
2153-204  83 1.03 0.014 r 16.995  0.098 16.989 0.124   16.3 
2153-204  83 1.03 0.014 i 17.081  0.140 17.084 0.133   20.1 
2153-204  83 1.03 0.014 z 17.147  0.222 17.168 0.225   15.1 
2153-204  83 1.03 0.014 y 17.209  0.126 17.221 0.088    5.2 
2154-037  47 1.01 0.053 g 20.937  0.507 20.995 0.761    4.8 
2154-037  47 1.01 0.053 r 20.695  0.238 20.724 0.402    2.5 
2154-037  47 1.01 0.053 i 20.664  0.280 20.667 0.410    2.7 
2154-037  47 1.01 0.053 z 20.587  0.259 20.587 0.401    2.0 
2154+100  52 1.02 0.021 g 19.633  0.133 19.640 0.202    4.1 
2154+100  52 1.02 0.021 r 19.634  0.141 19.628 0.138    4.3 
2154+100  52 1.02 0.021 i 19.652  0.167 19.640 0.265    4.0 
2154+100  52 1.02 0.021 z 19.430  0.205 19.442 0.293    3.7 
2154+100  52 1.02 0.021 y 19.366  0.121 19.388 0.218    1.1 
2154-135  71 0.97 0.033 g 20.231  0.210 20.221 0.324    4.0 
2154-135  71 0.97 0.033 r 19.952  0.186 19.946 0.295    4.9 
2154-135  71 0.97 0.033 i 19.913  0.189 19.922 0.267    3.7 
2154-135  71 0.97 0.033 z 19.876  0.222 19.877 0.324    1.9 
2154-135  71 0.97 0.033 y 19.794 -2.636 19.915 0.520  -14.1 
2154-183  71 0.96 0.023 r 19.470  0.251 19.413 0.301    9.1 
2154-183  71 0.96 0.023 i 19.228  0.202 19.232 0.147    6.3 
2154-183  71 0.96 0.023 z 19.017  0.217 19.012 0.190    5.1 
2154-183  71 0.96 0.023 y 18.974  0.442 19.025 0.254    4.3 
2155-152  85 1.00 0.025 g 18.053  0.590 18.067 0.192   44.4 
2155-152  85 1.00 0.025 r 17.780  0.572 17.852 0.352   55.9 
2155-152  85 1.00 0.025 i 17.507  0.225 17.502 0.068   25.7 
2155-152  85 1.00 0.025 z 17.413  1.300 17.421 0.372   90.4 
2155-152  85 1.00 0.025 y 17.190  0.777 17.225 0.337   31.6 
2155+312  63 1.05 0.033 g 19.394  0.682 19.389 1.086   21.7 
2155+312  63 1.05 0.033 r 18.710  0.640 18.738 0.834   29.7 
2155+312  63 1.05 0.033 i 18.073  0.745 18.038 1.100   66.9 
2155+312  63 1.05 0.033 z 18.134  1.014 18.138 1.599   53.0 
2155+312  63 1.05 0.033 y 17.420  0.632 17.429 0.909   12.8 
2156-013  67 1.04 0.039 g 20.880  0.750 20.787 1.069   11.2 
2156-013  67 1.04 0.039 r 20.631  0.528 20.655 0.347    6.8 
2156-013  67 1.04 0.039 i 20.698  0.400 20.722 0.315    3.9 
2156-013  67 1.04 0.039 z 20.314  0.138 20.314 0.120    1.0 
2156-013  67 1.04 0.039 y 19.847  0.133 19.901 0.326    0.7 
2157+102  67 0.80 0.046 g 20.894  1.552 20.915 1.521   13.3 
2157+102  67 0.80 0.046 r 20.396  0.900 20.532 1.110   10.0 
2157+102  67 0.80 0.046 i 19.827  1.066 19.791 0.992   22.3 
2157+102  67 0.80 0.046 z 19.529  0.481 19.547 0.486    8.7 
2157+102  67 0.80 0.046 y 18.895  0.045 18.854 0.150    0.4 
2157+213  69 1.03 0.020 g 19.460  0.593 19.565 1.049   23.9 
2157+213  69 1.03 0.020 r 18.835  0.636 18.761 0.797   40.2 
2157+213  69 1.03 0.020 i 18.044  1.317 18.024 1.867  125.6 
2157+213  69 1.03 0.020 z 18.040  0.755 18.044 1.085   35.2 
2157+213  69 1.03 0.020 y 18.015  0.505 18.107 0.489   12.1 
2157-255  67 1.00 0.044 g 20.737  0.397 20.820 0.473    4.4 
2157-255  67 1.00 0.044 r 20.513  0.187 20.498 0.244    2.3 
2157-255  67 1.00 0.044 i 19.890  0.216 19.860 0.332    4.0 
2157-255  67 1.00 0.044 z 19.524  0.258 19.569 0.204    3.8 
2157-255  67 1.00 0.044 y 19.394  0.258 19.407 0.344    1.7 
2158+029  45 1.00 0.049 g 21.010  1.180 21.015 1.261   13.4 
2158+029  45 1.00 0.049 r 20.741  1.009 20.774 1.251    9.0 
2158+029  45 1.00 0.049 i 20.956  0.565 20.956 0.666    4.8 
2158+029  45 1.00 0.049 z 20.287  0.803 20.288 0.948    7.4 
2158-167  63 1.02 0.035 g 19.843  0.670 19.876 0.378   15.2 
2158-167  63 1.02 0.035 r 19.851  0.853 19.788 0.784   18.8 
2158-167  63 1.02 0.035 i 20.112  0.541 20.090 0.366    7.1 
2158-167  63 1.02 0.035 z 19.479  1.099 19.573 0.628   14.2 
2158-167  63 1.02 0.035 y 19.466  0.241 19.401 0.119    1.7 
2159+505  60 0.96 0.033 g 19.430  0.199 19.374 0.134    8.5 
2159+505  60 0.96 0.033 r 18.898  0.479 18.840 0.860   20.8 
2159+505  60 0.96 0.033 i 18.322  0.533 18.326 0.508   36.3 
2159+505  60 0.96 0.033 z 18.036  0.855 18.029 0.971   31.4 
2159+505  60 0.96 0.033 y 17.833  0.669 17.849 0.585   15.8 
2159+833  41 1.14 0.017 g 19.210  0.120 19.210 0.184    2.8 
2159+833  41 1.14 0.017 r 18.927  0.150 18.931 0.202    4.3 
2159+833  41 1.14 0.017 i 18.758  0.097 18.759 0.152    3.5 
2159+833  41 1.14 0.017 z 18.741  0.092 18.741 0.140    2.2 
2159+833  41 1.14 0.017 y 18.764  0.205 18.674 0.179    2.5 
2200-238  78 0.92 0.014 g 18.018  0.104 18.013 0.117    9.3 
2200-238  78 0.92 0.014 r 18.005  0.039 18.006 0.043    3.5 
2200-238  78 0.92 0.014 i 17.867  0.152 17.906 0.288   11.3 
2200-238  78 0.92 0.014 z 17.739  0.107 17.737 0.063    6.1 
2200-238  78 0.92 0.014 y 17.771  0.150 17.756 0.151    4.0 
2200+420  90 0.96 0.110 g 15.034  1.967 14.940 2.042  965.0 
2200+420  90 0.96 0.110 r 14.440  1.199 14.510 1.014  801.8 
2200+420  90 0.96 0.110 i 13.855  0.963 13.847 0.356  797.7 
2200+420  90 0.96 0.110 z 13.361  2.044 13.486 0.914 1180.0 
2200+420  90 0.96 0.110 y 13.187  0.567 13.280 0.257  267.5 
2201+171  51 0.90 0.019 g 17.772  0.995 17.778 1.054  122.7 
2201+171  51 0.90 0.019 r 17.788  1.401 17.770 1.529  194.7 
2201+171  51 0.90 0.019 i 17.934  1.393 18.275 1.931   60.8 
2201+171  51 0.90 0.019 z 17.095  1.126 17.084 1.187  148.1 
2201+171  51 0.90 0.019 y 16.933  1.308 16.915 1.371   57.7 
2201+315  48 0.94 0.005 g 15.674  0.047 15.675 0.044   15.3 
2201+315  48 0.94 0.005 r 15.589  0.026 15.593 0.030    9.5 
2201+315  48 0.94 0.005 i 15.698  0.065 15.693 0.073   22.3 
2201+315  48 0.94 0.005 y 15.490  0.145 15.490 0.157   16.6 
2202-065  57 0.18 0.031 g 20.190  0.192 20.174 0.178    3.9 
2202-065  57 0.18 0.031 r 19.888  0.139 19.895 0.165    3.5 
2202-065  57 0.18 0.031 i 19.868  0.103 19.875 0.126    2.1 
2202-065  57 0.18 0.031 z 19.943  0.007 19.955 0.093    0.1 
2202+716  67 0.78 0.013 g 19.801  0.019 19.811 0.038    0.5 
2202+716  67 0.78 0.013 r 18.639  0.039 18.635 0.070    2.0 
2202+716  67 0.78 0.013 i 17.874  0.060 17.877 0.076    4.9 
2202+716  67 0.78 0.013 z 17.486  0.084 17.485 0.107    5.4 
2202+716  67 0.78 0.013 y 17.256  0.081 17.249 0.100    2.7 
2203-188  68 0.97 0.012 g 18.626  0.051 18.627 0.091    3.2 
2203-188  68 0.97 0.012 r 18.457  0.091 18.440 0.120    5.7 
2203-188  68 0.97 0.012 i 18.114  0.052 18.118 0.081    3.6 
2203-188  68 0.97 0.012 z 18.068  0.024 18.068 0.038    1.1 
2203-188  68 0.97 0.012 y 17.964  0.091 17.963 0.139    2.0 
2203-215  64 0.99 0.016 g 18.842  0.174 18.838 0.257    9.0 
2203-215  64 0.99 0.016 r 19.014  0.134 19.005 0.171    6.0 
2203-215  64 0.99 0.016 i 18.700  0.146 18.705 0.211    6.2 
2203-215  64 0.99 0.016 z 18.994  0.178 18.947 0.246    4.3 
2203-215  64 0.99 0.016 y 18.520  0.244 18.546 0.305    3.4 
2203+292  37 0.95 0.024 g 21.871  0.219 21.883 0.338    1.4 
2203+292  37 0.95 0.024 r 21.442  0.115 21.439 0.141    0.8 
2203+292  37 0.95 0.024 i 21.090  0.321 21.090 0.390    2.4 
2203+292  37 0.95 0.024 z 20.365  0.873 20.364 1.050    6.3 
2204-007  71 0.98 0.039 g 19.665  1.493 19.737 1.705   43.2 
2204-007  71 0.98 0.039 r 19.136  1.135 19.099 1.422   52.6 
2204-007  71 0.98 0.039 i 18.763  1.122 18.747 1.211   62.4 
2204-007  71 0.98 0.039 z 18.486  0.460 18.484 0.513   19.1 
2204-007  71 0.98 0.039 y 18.270  0.548 18.303 0.828   11.0 
2205+166  66 0.91 0.028 g 19.690  0.504 19.754 0.739   17.7 
2205+166  66 0.91 0.028 r 19.524  0.285 19.471 0.342    8.1 
2205+166  66 0.91 0.028 i 19.261  0.275 19.262 0.248    9.2 
2205+166  66 0.91 0.028 z 19.120  0.323 19.129 0.297    7.0 
2205+166  66 0.91 0.028 y 18.872  0.937 18.867 0.923   15.2 
2205+743  21 0.67 0.070 g 21.820  0.377 21.874 0.103    1.8 
2205+743  21 0.67 0.070 r 21.628 -0.286 21.490 0.597   -1.6 
2205+743  21 0.67 0.070 i 21.224  0.069 21.233 0.065    0.4 
2205+743  21 0.67 0.070 z 20.642  0.164 20.642 0.115    0.9 
2206+178  84 1.04 0.010 g 17.791  0.095 17.794 0.194   10.5 
2206+178  84 1.04 0.010 r 17.628  0.069 17.626 0.062    8.0 
2206+178  84 1.04 0.010 i 17.555  0.095 17.546 0.111   10.6 
2206+178  84 1.04 0.010 z 17.542  0.066 17.545 0.066    4.5 
2206+178  84 1.04 0.010 y 17.491  0.109 17.488 0.110    3.5 
2206+650  24 0.85 0.038 r 20.788 -0.082 20.766 0.122   -0.8 
2206+650  24 0.85 0.038 i 20.501  0.071 20.494 0.202    0.8 
2206+650  24 0.85 0.038 z 20.328  0.207 20.328 0.488    1.3 
2206+650  24 0.85 0.038 y 19.859  0.050 19.880 0.056    0.3 
2207+356  67 0.76 0.022 g 19.215  0.059 19.194 0.054    2.5 
2207+356  67 0.76 0.022 r 18.776  0.175 18.772 0.161   11.0 
2207+356  67 0.76 0.022 i 18.625  0.280 18.630 0.334   14.8 
2207+356  67 0.76 0.022 z 18.480  0.095 18.479 0.123    3.6 
2207+356  67 0.76 0.022 y 18.521  0.019 18.517 0.031    0.3 
2207+374  85 0.98 0.027 g 19.300  0.305 19.278 0.243   13.4 
2207+374  85 0.98 0.027 r 19.012  0.313 19.064 0.433   15.6 
2207+374  85 0.98 0.027 i 18.737  0.226 18.716 0.245   10.5 
2207+374  85 0.98 0.027 z 18.627  0.387 18.627 0.396   10.5 
2207+374  85 0.98 0.027 y 18.633  0.406 18.641 0.404    4.9 
2207+741  43 1.01 0.068 g 21.532  0.731 21.540 0.635    4.1 
2207+741  43 1.01 0.068 r 21.016  0.317 21.074 0.302    2.5 
2207+741  43 1.01 0.068 i 20.915  0.217 20.922 0.372    1.6 
2207+741  43 1.01 0.068 z 20.140  0.302 20.140 0.375    2.3 
2208-137  91 1.00 0.012 g 16.684  0.289 16.685 0.375   56.0 
2208-137  91 1.00 0.012 r 16.561  0.473 16.552 0.383  101.9 
2208-137  91 1.00 0.012 i 16.762  0.208 16.757 0.182   37.9 
2208-137  91 1.00 0.012 z 16.244  1.154 16.262 0.605  192.5 
2208-137  91 1.00 0.012 y 16.319  0.383 16.305 0.376   29.6 
2208+199  54 1.02 0.059 g 21.049  0.564 21.173 0.513    6.9 
2208+199  54 1.02 0.059 r 20.679  0.512 20.619 0.486    7.8 
2208+199  54 1.02 0.059 i 20.206  0.652 20.186 0.663    9.6 
2208+199  54 1.02 0.059 z 19.674  0.810 19.670 0.843   10.6 
2208+199  54 1.02 0.059 y 19.818  0.146 19.778 0.092    1.1 
2209-108  86 0.62 0.043 g 19.988  0.475 20.005 0.369    9.7 
2209-108  86 0.62 0.043 r 19.786  0.344 19.833 0.444    8.3 
2209-108  86 0.62 0.043 i 19.587  0.252 19.581 0.255    5.6 
2209-108  86 0.62 0.043 z 19.494  0.048 19.499 0.346    0.8 
2209-108  86 0.62 0.043 y 19.502  0.186 19.456 0.114    1.4 
2209+236  70 1.01 0.038 g 19.240  1.603 19.241 2.170   51.2 
2209+236  70 1.01 0.038 r 18.829  1.561 18.855 1.782   63.0 
2209+236  70 1.01 0.038 i 18.309  1.387 18.304 1.703   90.3 
2209+236  70 1.01 0.038 z 18.819  1.716 18.843 2.131   44.5 
2209+236  70 1.01 0.038 y 18.221  1.414 18.041 1.340   32.8 
2209+328  39 0.11 0.064 g 21.919  0.552 21.847 0.626    3.0 
2209+328  39 0.11 0.064 r 21.665  0.791 21.655 1.012    5.6 
2209+328  39 0.11 0.064 i 21.061  0.342 21.081 0.469    2.6 
2209+328  39 0.11 0.064 z 21.085  0.003 21.138 0.032    0.0 
2210+065  83 1.03 0.075 g 19.589  0.614 19.418 0.520   22.4 
2210+065  83 1.03 0.075 r 19.018  0.610 19.002 0.544   29.6 
2210+065  83 1.03 0.075 i 19.160  1.062 19.341 0.758   28.9 
2210+065  83 1.03 0.075 z 19.512  1.536 19.518 1.421   22.2 
2210+065  83 1.03 0.075 y 18.885  1.936 18.823 1.461   26.0 
2210-257  61 1.14 0.030 g 19.362  0.372 19.360 0.538   12.1 
2210-257  61 1.14 0.030 r 19.288  0.141 19.307 0.125    5.0 
2210-257  61 1.14 0.030 i 18.870  0.352 18.859 0.490   12.1 
2210-257  61 1.14 0.030 z 18.957  0.294 19.055 0.229    5.6 
2210-257  61 1.14 0.030 y 18.728  0.795 18.631 0.976    9.1 
2210+361  73 0.98 0.037 g 21.128  0.125 21.091 0.154    1.4 
2210+361  73 0.98 0.037 r 20.622  0.278 20.632 0.346    4.7 
2210+361  73 0.98 0.037 i 20.110  0.274 20.130 0.388    4.3 
2210+361  73 0.98 0.037 z 19.701  0.332 19.707 0.439    4.7 
2210+361  73 0.98 0.037 y 19.370  0.412 19.417 0.454    3.8 
2211+069  74 1.03 0.028 g 20.277  0.809 20.328 0.743   14.6 
2211+069  74 1.03 0.028 r 19.663  0.665 19.600 0.666   18.5 
2211+069  74 1.03 0.028 i 19.269  0.606 19.275 0.605   18.1 
2211+069  74 1.03 0.028 z 18.766  0.340 18.769 0.376    9.3 
2211+069  74 1.03 0.028 y 18.597  0.351 18.563 0.330    5.9 
2211-132  74 0.99 0.076 g 20.129  0.675 20.231 0.802   11.5 
2211-132  74 0.99 0.076 r 20.345  1.134 20.041 1.433   22.9 
2211-132  74 0.99 0.076 i 20.107  0.441 20.156 0.676    5.1 
2211-132  74 0.99 0.076 z 19.850  0.223 19.793 0.315    2.8 
2211-132  74 0.99 0.076 y 19.546  0.281 19.573 0.676    1.8 
2211+289  69 0.99 0.013 g 18.741  0.319 18.719 0.385   20.6 
2211+289  69 0.99 0.013 r 18.519  0.244 18.526 0.417   16.8 
2211+289  69 0.99 0.013 i 18.250  0.154 18.249 0.198   10.3 
2211+289  69 0.99 0.013 z 18.243  0.278 18.257 0.395   12.1 
2211+289  69 0.99 0.013 y 18.372  0.352 18.340 0.486    6.4 
2211+374  63 1.01 0.026 g 20.050  0.591 20.075 0.445   13.6 
2211+374  63 1.01 0.026 r 19.961  0.455 19.938 0.297   13.8 
2211+374  63 1.01 0.026 i 19.671  0.267 19.662 0.179    5.9 
2211+374  63 1.01 0.026 z 19.342  0.133 19.342 0.089    2.6 
2211+374  63 1.01 0.026 y 19.237  0.347 19.284 0.305    2.9 
2212-299  59 0.91 0.011 g 17.416  0.043 17.408 0.051    5.3 
2212-299  59 0.91 0.011 r 17.349  0.032 17.354 0.065    4.1 
2212-299  59 0.91 0.011 i 17.283  0.045 17.285 0.053    4.9 
2212-299  59 0.91 0.011 z 17.130  0.042 17.135 0.036    3.8 
2212-299  59 0.91 0.011 y 16.977  0.058 16.980 0.053    2.3 
2214-192  49 0.94 0.062 g 20.880  0.325 20.868 0.739    3.6 
2214-192  49 0.94 0.062 r 20.436  0.382 20.369 0.249    5.3 
2214-192  49 0.94 0.062 i 20.426  0.477 20.474 0.817    5.4 
2214-192  49 0.94 0.062 z 20.237  0.436 20.207 0.571    3.6 
2214-192  49 0.94 0.062 y 19.710  0.269 19.768 0.509    1.5 
2214+241  61 0.94 0.010 g 18.129  0.241 18.107 0.629   20.1 
2214+241  61 0.94 0.010 r 17.693  0.233 17.731 0.137   25.5 
2214+241  61 0.94 0.010 i 17.765  1.371 17.760 1.161  137.9 
2214+241  61 0.94 0.010 z 16.982  0.649 16.969 0.512   67.3 
2214+241  61 0.94 0.010 y 16.991  0.647 16.990 0.569   34.8 
2214+307  42 1.02 0.050 g 21.981  0.157 21.942 0.080    1.1 
2214+307  42 1.02 0.050 r 21.371  0.192 21.388 0.455    1.7 
2214+307  42 1.02 0.050 i 21.030  0.455 21.070 0.430    3.5 
2214+307  42 1.02 0.050 z 20.787  0.245 20.787 0.266    1.7 
2214+307  42 1.02 0.050 y 20.190  0.660 20.188 0.725    3.8 
2214+350  85 0.94 0.027 g 17.945  0.411 17.887 0.415   39.7 
2214+350  85 0.94 0.027 r 18.002  0.419 17.958 0.484   44.1 
2214+350  85 0.94 0.027 i 17.944  0.253 17.963 0.216   18.4 
2214+350  85 0.94 0.027 z 17.845  0.357 17.840 0.418   19.3 
2214+350  85 0.94 0.027 y 17.335  0.216 17.325 0.182    8.6 
2215+006  71 0.81 0.010 g 17.666  0.033 17.655 0.067    3.4 
2215+006  71 0.81 0.010 r 17.420  0.027 17.429 0.023    3.5 
2215+006  71 0.81 0.010 i 17.417  0.065 17.417 0.070    8.5 
2215+006  71 0.81 0.010 z 17.502  0.025 17.498 0.040    1.7 
2215+006  71 0.81 0.010 y 17.522  0.091 17.531 0.152    3.0 
2215+020  55 0.90 0.047 r 20.503  0.103 20.488 0.201    1.6 
2215+020  55 0.90 0.047 i 20.325  0.100 20.329 0.201    1.5 
2215+020  55 0.90 0.047 z 20.359  0.156 20.359 0.287    1.1 
2215+150  75 0.99 0.015 g 18.628  0.097 18.639 0.105    6.5 
2215+150  75 0.99 0.015 r 18.711  0.122 18.719 0.143    7.3 
2215+150  75 0.99 0.015 i 18.470  0.131 18.464 0.148    7.2 
2215+150  75 0.99 0.015 z 18.268  0.042 18.269 0.049    1.8 
2215+150  75 0.99 0.015 y 18.118  0.040 18.111 0.039    1.1 
2215+316  70 0.99 0.044 g 20.324  0.645 20.333 0.980   10.3 
2215+316  70 0.99 0.044 r 20.290  0.781 20.252 1.119   18.2 
2215+316  70 0.99 0.044 i 20.181  0.766 20.223 1.080   13.3 
2215+316  70 0.99 0.044 z 20.042  0.492 20.066 0.653    5.0 
2215+316  70 0.99 0.044 y 19.458  1.610 19.473 2.212    8.7 
2216-038  78 1.00 0.007 g 16.486  0.065 16.484 0.101   14.2 
2216-038  78 1.00 0.007 r 16.234  0.073 16.245 0.051   18.6 
2216-038  78 1.00 0.007 i 16.168  0.081 16.164 0.060   21.7 
2216-038  78 1.00 0.007 z 16.060  0.031 16.061 0.026    5.6 
2216-038  78 1.00 0.007 y 15.813  0.071 15.811 0.083    7.3 
2216+178  39 1.05 0.090 r 21.288  0.593 21.296 0.737    4.2 
2216+178  39 1.05 0.090 i 19.810  0.875 19.777 0.865   21.0 
2216+178  39 1.05 0.090 z 20.257  1.348 20.258 1.472   11.3 
2216-275  48 0.95 0.034 r 19.800  0.146 19.807 0.235    3.6 
2216-275  48 0.95 0.034 i 19.757  0.183 19.762 0.293    3.2 
2216-275  48 0.95 0.034 z 19.761  0.100 19.756 0.171    1.0 
2216-275  48 0.95 0.034 y 19.606  0.111 19.572 0.264    0.7 
2217-011  69 1.03 0.032 g 20.250  0.231 20.222 0.174    4.5 
2217-011  69 1.03 0.032 r 20.211  0.248 20.209 0.363    5.3 
2217-011  69 1.03 0.032 i 19.637  0.624 19.646 0.792   16.8 
2217-011  69 1.03 0.032 z 19.651  0.149 19.630 0.192    2.3 
2217-011  69 1.03 0.032 y 19.541  0.150 19.530 0.153    1.0 
2217+210  62 0.93 0.016 g 18.814  0.110 18.843 0.077    7.0 
2217+210  62 0.93 0.016 r 18.558  0.156 18.536 0.224   10.6 
2217+210  62 0.93 0.016 i 18.397  0.315 18.404 0.254   18.1 
2217+210  62 0.93 0.016 z 17.552  0.138 17.558 0.140   10.6 
2217+210  62 0.93 0.016 y 18.115  0.173 18.112 0.137    4.3 
2217+214  77 1.09 0.016 g 19.022  0.077 19.024 0.129    3.9 
2217+214  77 1.09 0.016 r 18.907  0.054 18.898 0.064    2.9 
2217+214  77 1.09 0.016 i 18.764  0.083 18.765 0.120    3.9 
2217+214  77 1.09 0.016 z 18.818  0.049 18.824 0.072    1.6 
2217+214  77 1.09 0.016 y 18.886  0.096 18.870 0.145    1.3 
2220-119  79 0.99 0.050 g 20.887  0.402 20.923 0.467    4.4 
2220-119  79 0.99 0.050 r 20.443  0.450 20.456 0.444    7.6 
2220-119  79 0.99 0.050 i 20.162  0.806 20.148 0.796   13.5 
2220-119  79 0.99 0.050 z 20.203  1.017 20.193 1.048    8.9 
2220+119  45 1.03 0.047 g 20.500  1.058 20.831 0.130   11.7 
2220+119  45 1.03 0.047 r 20.220  0.716 20.185 0.169   15.3 
2220+119  45 1.03 0.047 i 19.976  0.801 19.887 1.050   12.0 
2220+119  45 1.03 0.047 z 19.777  3.029 19.778 1.236   44.8 
2220+119  45 1.03 0.047 y 19.500  0.752 19.500 0.307    5.1 
2220+134  37 1.01 0.046 r 21.253  0.122 21.314 0.098    1.0 
2220+134  37 1.01 0.046 i 20.581  0.528 20.575 0.377    6.3 
2220+134  37 1.01 0.046 z 20.220  0.434 20.219 0.240    4.1 
2220+134  37 1.01 0.046 y 19.870  0.078 19.754 0.022    0.6 
2220-163  76 1.01 0.033 g 19.592  0.119 19.587 0.128    3.8 
2220-163  76 1.01 0.033 r 19.378  0.065 19.358 0.122    2.1 
2220-163  76 1.01 0.033 i 19.363  0.269 19.376 0.353    6.5 
2220-163  76 1.01 0.033 z 19.073  0.224 19.060 0.280    5.2 
2220-163  76 1.01 0.033 y 18.801  0.217 18.834 0.258    2.5 
2221-116  86 1.03 0.034 g 19.580  0.280 19.584 0.178    9.8 
2221-116  86 1.03 0.034 r 19.140  0.325 19.142 0.177   13.5 
2221-116  86 1.03 0.034 i 18.676  0.481 18.668 0.408   23.4 
2221-116  86 1.03 0.034 z 18.475  0.354 18.475 0.300   14.2 
2221-116  86 1.03 0.034 y 18.270  0.320 18.258 0.276    5.2 
2223-052  77 1.00 0.027 g 18.847  0.263 18.913 0.163   12.2 
2223-052  77 1.00 0.027 r 18.337  0.567 18.243 0.385   43.0 
2223-052  77 1.00 0.027 i 18.160  1.239 18.174 0.916   82.3 
2223-052  77 1.00 0.027 z 17.896  0.691 17.882 0.507   34.4 
2223-052  77 1.00 0.027 y 17.920  0.946 17.935 0.650   20.2 
2223-114  79 0.93 0.030 g 20.289  0.596 20.283 0.403    9.0 
2223-114  79 0.93 0.030 r 19.739  0.606 19.740 0.404   15.6 
2223-114  79 0.93 0.030 i 19.236  0.996 19.248 0.718   31.7 
2223-114  79 0.93 0.030 z 18.975  0.600 18.960 0.424   15.4 
2223-114  79 0.93 0.030 y 18.807  0.791 18.800 1.186    7.9 
2223+210  45 0.87 0.006 g 17.436  0.163 17.467 0.094   20.8 
2223+210  45 0.87 0.006 r 17.390  0.027 17.391 0.029    3.9 
2223+210  45 0.87 0.006 i 17.336  0.019 17.337 0.023    2.3 
2223+210  45 0.87 0.006 z 17.288  0.090 17.286 0.088    7.2 
2223+210  45 0.87 0.006 y 17.290  0.089 17.283 0.135    4.3 
2224+006  54 0.99 0.045 g 21.432  0.177 21.412 0.185    1.6 
2224+006  54 0.99 0.045 r 21.146  1.064 21.227 1.408    8.9 
2224+006  54 0.99 0.045 i 20.674  0.338 20.649 0.298    4.0 
2224+006  54 0.99 0.045 z 19.884  0.669 19.871 0.704    7.0 
2224+006  54 0.99 0.045 y 19.636  0.302 19.637 0.285    1.9 
2224+036  87 1.00 0.016 g 18.512  0.304 18.508 0.354   20.2 
2224+036  87 1.00 0.016 r 18.110  0.230 18.093 0.392   20.4 
2224+036  87 1.00 0.016 i 18.100  0.211 18.115 0.187   16.7 
2224+036  87 1.00 0.016 z 18.184  0.226 18.191 0.243    9.5 
2224+036  87 1.00 0.016 y 18.199  0.220 18.194 0.271    4.8 
2225+247  56 0.80 0.049 g 21.692  0.248 21.605 0.178    1.4 
2225+247  56 0.80 0.049 r 20.981  0.078 20.983 0.359    1.0 
2225+247  56 0.80 0.049 i 19.907  0.180 19.851 0.286    3.4 
2225+247  56 0.80 0.049 z 19.802  0.331 19.801 0.467    3.8 
2225+247  56 0.80 0.049 y 19.485  0.503 19.471 0.551    3.5 
2226-081  87 0.99 0.020 g 18.124  0.349 18.124 0.394   26.9 
2226-081  87 0.99 0.020 r 18.073  0.456 18.044 0.478   39.3 
2226-081  87 0.99 0.020 i 18.083  0.477 18.084 0.509   38.6 
2226-081  87 0.99 0.020 z 18.026  0.289 18.023 0.311   16.1 
2226-081  87 0.99 0.020 y 17.966  0.447 17.970 0.503   11.4 
2226+440  82 1.00 0.016 g 19.020  0.206 18.966 0.450   10.2 
2226+440  82 1.00 0.016 r 18.832  0.159 18.849 0.097    8.0 
2226+440  82 1.00 0.016 i 18.622  0.119 18.628 0.104    5.9 
2226+440  82 1.00 0.016 z 18.366  0.199 18.372 0.185    7.9 
2226+440  82 1.00 0.016 y 18.311  0.214 18.311 0.220    3.9 
2226+772  48 0.91 0.039 g 20.888  0.101 20.815 0.319    1.1 
2226+772  48 0.91 0.039 r 20.095  0.243 20.123 0.255    2.9 
2226+772  48 0.91 0.039 i 19.658  0.048 19.668 0.092    1.0 
2226+772  48 0.91 0.039 z 19.462  0.094 19.455 0.184    1.2 
2226+772  48 0.91 0.039 y 19.310  0.255 19.300 0.517    1.7 
2227-088  91 0.82 0.027 g 18.115  0.173 18.078 0.193   14.2 
2227-088  91 0.82 0.027 r 17.865  0.276 17.823 0.556   29.2 
2227-088  91 0.82 0.027 i 17.643  0.213 17.644 0.169   22.0 
2227-088  91 0.82 0.027 z 17.561  0.552 17.609 0.662   37.9 
2227-088  91 0.82 0.027 y 17.620  0.189 17.629 0.175    7.2 
2227-136  91 0.94 0.017 g 19.102  0.189 19.105 0.231    8.3 
2227-136  91 0.94 0.017 r 18.797  0.143 18.790 0.179    7.8 
2227-136  91 0.94 0.017 i 18.774  0.120 18.775 0.176    5.5 
2227-136  91 0.94 0.017 z 18.792  0.206 18.801 0.303    5.1 
2227-136  91 0.94 0.017 y 18.887  0.335 18.857 0.353    3.9 
2228-146  77 0.97 0.009 g 17.451  0.112 17.439 0.140   13.9 
2228-146  77 0.97 0.009 r 17.292  0.094 17.304 0.091   13.9 
2228-146  77 0.97 0.009 i 17.271  0.099 17.278 0.097   12.2 
2228-146  77 0.97 0.009 z 17.222  0.063 17.223 0.061    5.9 
2228-146  77 0.97 0.009 y 17.239  0.062 17.232 0.057    2.5 
2229-099  84 0.98 0.008 g 17.513  0.091 17.510 0.102   10.7 
2229-099  84 0.98 0.008 r 17.369  0.086 17.380 0.100   12.3 
2229-099  84 0.98 0.008 i 17.319  0.087 17.314 0.119   11.8 
2229-099  84 0.98 0.008 z 17.208  0.091 17.209 0.096    8.6 
2229-099  84 0.98 0.008 y 17.057  0.082 17.055 0.119    4.1 
2229-172  50 1.02 0.070 g 21.221  0.451 21.208 0.662    3.7 
2229-172  50 1.02 0.070 r 21.156  0.414 21.141 0.473    3.0 
2229-172  50 1.02 0.070 i 20.677  0.233 20.676 0.331    2.2 
2229-172  50 1.02 0.070 z 20.630  0.213 20.628 0.319    1.3 
2229+695  51 0.79 0.031 g 21.333  0.189 21.236 0.186    1.7 
2229+695  51 0.79 0.031 r 20.172  0.052 20.175 0.099    0.8 
2229+695  51 0.79 0.031 i 19.777  0.117 19.802 0.169    2.1 
2229+695  51 0.79 0.031 z 19.467  0.101 19.455 0.162    1.4 
2229+695  51 0.79 0.031 y 19.197  0.161 19.213 0.268    1.3 
2230+114  88 0.98 0.015 g 17.194  0.286 17.181 0.264   40.5 
2230+114  88 0.98 0.015 r 16.886  0.398 16.888 0.249   69.8 
2230+114  88 0.98 0.015 i 16.826  0.292 16.828 0.171   51.1 
2230+114  88 0.98 0.015 z 16.919  0.386 16.924 0.240   42.5 
2230+114  88 0.98 0.015 y 16.748  0.268 16.746 0.163   18.1 
2231+098  66 0.95 0.014 g 18.668  0.617 18.677 0.321   32.2 
2231+098  66 0.95 0.014 r 18.692  0.385 18.657 0.506   21.0 
2231+098  66 0.95 0.014 i 18.358  0.131 18.361 0.064    6.9 
2231+098  66 0.95 0.014 z 18.253  0.176 18.255 0.074    8.4 
2231+098  66 0.95 0.014 y 18.227  0.234 18.223 0.158    5.7 
2231+425  85 1.04 0.023 g 19.353  0.350 19.324 0.474   13.5 
2231+425  85 1.04 0.023 r 18.977  0.162 18.957 0.177    8.3 
2231+425  85 1.04 0.023 i 18.732  0.328 18.750 0.359   14.8 
2231+425  85 1.04 0.023 z 18.567  0.274 18.563 0.228    9.0 
2231+425  85 1.04 0.023 y 18.533  0.212 18.547 0.237    3.4 
2232-211  62 0.90 0.032 g 19.171  0.084 19.171 0.145    3.9 
2232-211  62 0.90 0.032 r 18.901  0.087 18.896 0.133    3.9 
2232-211  62 0.90 0.032 i 18.790  0.074 18.785 0.115    3.6 
2232-211  62 0.90 0.032 z 18.817  0.116 18.811 0.170    3.1 
2232-211  62 0.90 0.032 y 18.935  0.120 18.935 0.326    1.2 
2233-148  85 0.99 0.077 g 18.023  1.958 18.202 2.023  157.7 
2233-148  85 0.99 0.077 r 17.176  1.364 17.180 1.060  205.3 
2233-148  85 0.99 0.077 i 17.214  1.070 17.230 0.855  110.8 
2233-148  85 0.99 0.077 z 15.873  3.468 15.868 3.622  750.1 
2233-148  85 0.99 0.077 y 16.217  1.951 16.146 1.762  156.9 
2233-186  32 0.93 0.072 g 21.159  0.373 21.129 0.138    2.4 
2233-186  32 0.93 0.072 r 21.226  0.156 21.210 0.099    0.9 
2233-186  32 0.93 0.072 i 21.181  0.487 21.113 0.470    3.1 
2233-186  32 0.93 0.072 z 20.760  0.329 20.759 0.201    1.9 
2234-253  66 0.87 0.029 g 21.050  0.388 20.970 0.428    3.5 
2234-253  66 0.87 0.029 r 19.715  0.029 19.721 0.052    0.9 
2234-253  66 0.87 0.029 i 19.083  0.082 19.090 0.115    3.0 
2234-253  66 0.87 0.029 z 18.759  0.076 18.789 0.079    1.9 
2234-253  66 0.87 0.029 y 18.480  0.113 18.453 0.145    1.6 
2234+282  52 0.95 0.046 g 19.239  1.266 18.942 2.927   54.6 
2234+282  52 0.95 0.046 r 19.003  1.251 19.042 1.451   52.4 
2234+282  52 0.95 0.046 i 18.237  1.948 18.238 2.845  122.4 
2234+282  52 0.95 0.046 z 17.639  1.009 17.639 1.482   54.4 
2234+282  52 0.95 0.046 y 16.771  1.292 16.756 1.776   65.6 
2234+420  32 1.03 0.050 r 20.983  1.096 21.145 1.040   10.1 
2234+420  32 1.03 0.050 i 20.578  1.350 20.560 1.534   12.1 
2234+420  32 1.03 0.050 z 20.452  0.706 20.461 0.793    4.8 
2234+420  32 1.03 0.050 y 19.720  0.137 19.695 0.135    0.8 
2235+071  75 0.97 0.011 g 18.285  0.116 18.312 0.130    9.1 
2235+071  75 0.97 0.011 r 17.913  0.110 17.891 0.094    9.7 
2235+071  75 0.97 0.011 i 17.932  0.197 17.929 0.175   19.0 
2235+071  75 0.97 0.011 z 18.014  0.191 18.025 0.217    9.4 
2235+071  75 0.97 0.011 y 17.800  0.155 17.793 0.127    5.0 
2235+275  57 0.99 0.066 g 20.291  1.286 20.163 1.017   21.5 
2235+275  57 0.99 0.066 r 19.940  1.245 20.074 0.696   21.0 
2235+275  57 0.99 0.066 i 19.822  1.091 19.918 0.807   18.0 
2235+275  57 0.99 0.066 z 19.838  0.813 19.894 0.487   10.3 
2235+275  57 0.99 0.066 y 19.527  0.918 19.377 0.324    8.8 
2235+731  41 0.95 0.041 g 21.492  0.266 21.492 0.364    1.9 
2235+731  41 0.95 0.041 r 20.436  0.194 20.400 0.229    2.2 
2235+731  41 0.95 0.041 i 20.224  0.210 20.285 0.294    2.7 
2235+731  41 0.95 0.041 z 19.930  0.128 19.913 0.154    1.1 
2235+731  41 0.95 0.041 y 19.445  0.481 19.543 0.437    3.2 
2236+124  58 0.92 0.063 g 20.903  0.339 20.932 0.400    4.1 
2236+124  58 0.92 0.063 r 20.596  0.293 20.663 0.171    3.7 
2236+124  58 0.92 0.063 i 20.206  0.874 19.960 1.684   22.9 
2236+124  58 0.92 0.063 z 19.583  0.860 19.610 0.670   11.9 
2236+124  58 0.92 0.063 y 19.349  0.870 19.263 1.236    7.5 
2236-221  33 0.97 0.024 r 21.519  0.634 21.518 1.093    3.5 
2236-221  33 0.97 0.024 i 21.172  0.398 21.175 0.727    2.2 
2236-221  33 0.97 0.024 z 20.768  0.176 20.768 0.304    0.9 
2237-088 104 0.92 0.035 g 17.900  0.844 17.881 1.039   71.9 
2237-088 104 0.92 0.035 r 17.871  0.991 17.787 1.191   92.4 
2237-088 104 0.92 0.035 i 17.752  0.461 17.762 0.287   42.2 
2237-088 104 0.92 0.035 z 17.916  1.049 17.928 0.745   61.4 
2237-088 104 0.92 0.035 y 17.664  0.918 17.622 0.614   25.4 
2237-110  83 1.03 0.030 g 19.842  0.117 19.831 0.196    3.1 
2237-110  83 1.03 0.030 r 19.616  0.192 19.654 0.264    6.0 
2237-110  83 1.03 0.030 i 19.375  0.141 19.384 0.253    3.9 
2237-110  83 1.03 0.030 z 19.261  0.040 19.269 0.072    0.8 
2237-110  83 1.03 0.030 y 19.320  0.133 19.293 0.153    1.1 
2237+121  67 1.00 0.011 g 17.315  0.187 17.313 0.176   25.1 
2237+121  67 1.00 0.011 r 17.076  0.130 17.074 0.133   20.3 
2237+121  67 1.00 0.011 i 16.860  0.221 16.861 0.224   37.5 
2237+121  67 1.00 0.011 z 16.927  0.093 16.922 0.091    9.7 
2237+121  67 1.00 0.011 y 16.859  0.132 16.868 0.144    7.9 
2238+410  82 1.07 0.018 g 19.091  0.355 19.076 0.605   15.1 
2238+410  82 1.07 0.018 r 18.522  0.334 18.576 0.165   21.0 
2238+410  82 1.07 0.018 i 18.080  0.802 18.073 0.700   55.9 
2238+410  82 1.07 0.018 z 17.551  0.409 17.554 0.357   29.4 
2238+410  82 1.07 0.018 y 17.334  0.436 17.338 0.389   18.9 
2238+512  19 0.97 0.042 g 19.898  0.498 19.856 0.231   15.1 
2238+512  19 0.97 0.042 r 19.342  0.447 19.497 0.505   15.3 
2238+512  19 0.97 0.042 i 19.026  0.269 18.987 0.521   10.2 
2238+512  19 0.97 0.042 z 19.250  0.155 19.255 0.310    2.5 
2239+096  75 1.00 0.016 g 18.641  0.125 18.647 0.134    7.8 
2239+096  75 1.00 0.016 r 18.491  0.094 18.489 0.142    5.6 
2239+096  75 1.00 0.016 i 18.271  0.086 18.263 0.096    5.8 
2239+096  75 1.00 0.016 z 18.247  0.088 18.259 0.099    3.6 
2239+096  75 1.00 0.016 y 18.250  0.127 18.258 0.218    2.3 
2239+296  56 0.90 0.040 g 20.757  0.108 20.737 0.242    1.5 
2239+296  56 0.90 0.040 r 20.494  0.121 20.490 0.190    2.3 
2239+296  56 0.90 0.040 i 20.209  0.151 20.205 0.223    2.0 
2239+296  56 0.90 0.040 z 20.153  0.128 20.153 0.198    1.0 
2239+296  56 0.90 0.040 y 19.814  0.206 19.814 0.320    1.1 
2240-064  60 0.99 0.024 g 19.630  0.531 19.629 0.591   15.5 
2240-064  60 0.99 0.024 r 18.815  0.658 18.790 0.717   26.5 
2240-064  60 0.99 0.024 i 18.473  0.527 18.486 0.591   28.4 
2240-064  60 0.99 0.024 z 18.055  0.227 18.055 0.244   11.0 
2240-064  60 0.99 0.024 y 17.940  0.456 17.955 0.584    9.7 
2240-260  70 0.98 0.022 g 17.348  0.574 17.303 0.761   73.9 
2240-260  70 0.98 0.022 r 16.916  0.307 16.903 0.569   53.9 
2240-260  70 0.98 0.022 i 16.754  0.286 16.800 0.235   45.1 
2240-260  70 0.98 0.022 z 16.598  0.509 16.596 0.628   59.9 
2240-260  70 0.98 0.022 y 16.338  0.414 16.334 0.474   29.1 
2241+406  69 0.92 0.094 g 19.695  1.167 19.819 1.005   31.2 
2241+406  69 0.92 0.094 r 19.155  1.402 19.061 0.778   53.4 
2241+406  69 0.92 0.094 i 18.104  3.396 18.102 2.135  305.9 
2241+406  69 0.92 0.094 z 18.536  0.593 18.542 0.374   25.5 
2241+406  69 0.92 0.094 y 18.136  1.723 18.155 2.891   33.1 
2242+031  74 0.99 0.021 r 18.647  0.288 18.654 0.544   17.1 
2242+031  74 0.99 0.021 i 18.639  0.250 18.657 0.227   13.7 
2242+031  74 0.99 0.021 z 18.681  0.269 18.687 0.347    7.3 
2242+031  74 0.99 0.021 y 18.651  0.293 18.654 0.382    4.1 
2242+257  67 0.72 0.022 g 18.787  0.068 18.773 0.105    4.2 
2242+257  67 0.72 0.022 r 18.598  0.015 18.602 0.067    1.0 
2242+257  67 0.72 0.022 i 18.275  0.033 18.275 0.054    2.4 
2242+257  67 0.72 0.022 z 17.976  0.032 17.972 0.068    1.7 
2242+257  67 0.72 0.022 y 18.017  0.047 18.012 0.054    1.3 
2242+821  37 0.98 0.038 g 20.678  0.130 20.737 0.106    0.8 
2242+821  37 0.98 0.038 r 20.452  0.259 20.466 0.413    2.3 
2242+821  37 0.98 0.038 i 20.230  0.281 20.230 0.264    2.9 
2242+821  37 0.98 0.038 z 20.128  0.456 20.120 0.557    3.7 
2242+821  37 0.98 0.038 y 19.692  1.461 19.835 0.781    8.0 
2243+047  88 1.00 0.023 g 18.656  0.319 18.660 0.422   20.7 
2243+047  88 1.00 0.023 r 18.393  0.159 18.374 0.163   12.5 
2243+047  88 1.00 0.023 i 18.484  0.142 18.486 0.174    8.9 
2243+047  88 1.00 0.023 z 18.608  0.111 18.616 0.151    3.1 
2243+047  88 1.00 0.023 y 18.545  0.234 18.511 0.276    3.4 
2243-081  71 1.07 0.028 g 20.248  0.155 20.249 0.217    2.3 
2243-081  71 1.07 0.028 r 20.138  0.159 20.147 0.296    2.8 
2243-081  71 1.07 0.028 i 19.864  0.133 19.873 0.183    3.2 
2243-081  71 1.07 0.028 z 19.932  0.177 19.941 0.196    2.4 
2243-081  71 1.07 0.028 y 19.653  0.195 19.651 0.330    1.3 
2243-123  78 0.99 0.014 g 16.960  0.275 16.981 0.179   45.3 
2243-123  78 0.99 0.014 r 16.875  0.046 16.874 0.026    8.5 
2243-123  78 0.99 0.014 i 16.894  0.287 16.889 0.135   46.9 
2243-123  78 0.99 0.014 z 17.010  0.320 17.009 0.163   30.5 
2243-123  78 0.99 0.014 y 16.942  0.337 16.964 0.242   16.1 
2244-002  75 0.95 0.033 g 19.122  0.806 19.162 1.203   32.9 
2244-002  75 0.95 0.033 r 18.572  0.718 18.458 1.018   61.7 
2244-002  75 0.95 0.033 i 18.293  0.489 18.320 0.715   28.2 
2244-002  75 0.95 0.033 z 17.882  0.631 17.898 0.891   33.9 
2244-002  75 0.95 0.033 y 17.428  0.870 17.399 1.082   33.3 
2245+029  60 0.89 0.066 g 21.627  0.289 21.682 0.344    2.1 
2245+029  60 0.89 0.066 r 21.032  0.212 21.102 0.483    1.9 
2245+029  60 0.89 0.066 i 20.556  0.174 20.522 0.321    2.1 
2245+029  60 0.89 0.066 z 20.345  0.255 20.355 0.431    2.2 
2245-059  58 0.50 0.025 g 19.667  0.054 19.668 0.077    1.4 
2245-059  58 0.50 0.025 r 19.467  0.004 19.477 0.068    0.1 
2245-059  58 0.50 0.025 i 19.457  0.063 19.460 0.081    2.0 
2245-059  58 0.50 0.025 z 19.428  0.076 19.414 0.093    1.5 
2245-059  58 0.50 0.025 y 19.488  0.114 19.492 0.207    0.9 
2245-091  72 0.74 0.044 g 20.769  0.130 20.764 0.192    1.5 
2245-091  72 0.74 0.044 r 19.963  0.139 19.981 0.202    3.1 
2245-091  72 0.74 0.044 i 19.508  0.130 19.511 0.184    3.9 
2245-091  72 0.74 0.044 z 19.356  0.129 19.371 0.153    2.4 
2245-091  72 0.74 0.044 y 19.208  0.098 19.148 0.188    0.9 
2245-128  88 0.80 0.016 g 18.094  0.118 18.078 0.111    9.1 
2245-128  88 0.80 0.016 r 18.006  0.096 18.044 0.164    8.9 
2245-128  88 0.80 0.016 i 17.839  0.090 17.839 0.082    7.7 
2245-128  88 0.80 0.016 z 17.842  0.082 17.826 0.130    5.0 
2245-128  88 0.80 0.016 y 17.779  0.096 17.757 0.083    2.6 
2246+208  67 1.00 0.026 g 20.149  0.521 20.137 0.505   10.4 
2246+208  67 1.00 0.026 r 19.807  0.369 19.862 0.428    9.8 
2246+208  67 1.00 0.026 i 19.582  0.340 19.561 0.239    8.9 
2246+208  67 1.00 0.026 z 19.445  1.038 19.449 0.898   20.1 
2246+208  67 1.00 0.026 y 19.236  0.872 19.192 0.746    7.7 
2246+370  58 1.05 0.042 g 20.476  0.103 20.476 0.155    1.8 
2246+370  58 1.05 0.042 r 20.308  0.109 20.301 0.098    2.1 
2246+370  58 1.05 0.042 i 20.220  0.088 20.202 0.137    1.2 
2246+370  58 1.05 0.042 z 20.185  0.108 20.179 0.141    1.3 
2246+370  58 1.05 0.042 y 20.017  0.171 20.016 0.261    1.0 
2247-131  45 1.01 0.039 g 21.585  0.231 21.586 0.344    1.7 
2247-131  45 1.01 0.039 r 21.040  0.244 21.045 0.334    2.4 
2247-131  45 1.01 0.039 i 20.944  0.196 20.948 0.294    1.8 
2247-131  45 1.01 0.039 z 20.654  0.338 20.654 0.505    2.3 
2247+132  66 1.03 0.022 g 18.724  0.127 18.704 0.136    6.9 
2247+132  66 1.03 0.022 r 18.697  0.173 18.708 0.199    9.8 
2247+132  66 1.03 0.022 i 18.715  0.178 18.725 0.248   10.3 
2247+132  66 1.03 0.022 z 18.584  0.070 18.585 0.089    2.7 
2247+132  66 1.03 0.022 y 18.738  0.276 18.746 0.287    4.1 
2247-283  72 1.03 0.062 g 18.261  1.595 18.165 2.059  117.7 
2247-283  72 1.03 0.062 r 18.140  1.755 18.108 1.739  164.1 
2247-283  72 1.03 0.062 i 18.222  0.692 18.251 0.728   32.7 
2247-283  72 1.03 0.062 z 17.497  1.924 17.714 1.699  145.7 
2247-283  72 1.03 0.062 y 17.127  1.681 17.012 1.937   63.3 
2249+402  80 0.99 0.020 g 17.332  0.269 17.294 0.202   36.0 
2249+402  80 0.99 0.020 r 16.867  0.260 16.885 0.341   46.4 
2249+402  80 0.99 0.020 i 16.588  0.177 16.585 0.101   33.9 
2249+402  80 0.99 0.020 z 16.271  0.421 16.293 0.354   67.6 
2249+402  80 0.99 0.020 y 16.072  0.457 16.127 0.620   47.3 
2250+190  66 1.00 0.010 g 16.500  0.062 16.484 0.034   13.4 
2250+190  66 1.00 0.010 r 16.172  0.169 16.207 0.140   44.1 
2250+190  66 1.00 0.010 i 16.124  0.227 16.129 0.178   60.7 
2250+190  66 1.00 0.010 z 15.701  0.090 15.693 0.059   20.0 
2250+190  66 1.00 0.010 y 15.888  0.259 15.929 0.371   27.1 
2250+323  67 0.91 0.053 g 19.119  0.571 19.009 1.061   26.3 
2250+323  67 0.91 0.053 r 18.658  0.475 18.737 0.762   24.5 
2250+323  67 0.91 0.053 i 18.435  0.200 18.437 0.172   10.2 
2250+323  67 0.91 0.053 z 17.737  0.545 17.757 0.660   30.2 
2250+323  67 0.91 0.053 y 18.044  0.864 18.026 0.732   20.8 
2251+006  63 1.00 0.090 g 21.373  0.606 21.397 0.589    5.1 
2251+006  63 1.00 0.090 r 20.860  1.011 21.054 0.858    9.3 
2251+006  63 1.00 0.090 i 20.131  0.825 20.073 0.794   14.0 
2251+006  63 1.00 0.090 z 19.903  0.625 19.999 0.473    7.3 
2251+006  63 1.00 0.090 y 19.657  0.585 19.488 1.171    4.3 
2251+113  74 0.97 0.009 g 15.723  0.094 15.711 0.069   30.7 
2251+113  74 0.97 0.009 r 15.483  0.059 15.489 0.094   22.4 
2251+113  74 0.97 0.009 i 15.552  0.081 15.551 0.075   29.6 
2251+113  74 0.97 0.009 y 15.329  0.114 15.333 0.111   17.5 
2251+158  70 1.03 0.043 g 15.889  1.051 15.948 1.372  306.0 
2251+158  70 1.03 0.043 r 15.697  1.506 15.718 1.720  529.6 
2251+158  70 1.03 0.043 i 15.188  0.795 15.178 0.822  376.9 
2251+158  70 1.03 0.043 z 15.045  1.917 14.930 2.033  612.3 
2251+158  70 1.03 0.043 y 15.239  2.293 15.309 2.701  332.8 
2251+244  97 0.98 0.011 g 18.645  0.174 18.657 0.207   10.8 
2251+244  97 0.98 0.011 r 18.171  0.176 18.169 0.207   14.7 
2251+244  97 0.98 0.011 i 17.879  0.063 17.876 0.077    5.8 
2251+244  97 0.98 0.011 z 17.658  0.103 17.663 0.101    6.8 
2251+244  97 0.98 0.011 y 17.439  0.070 17.435 0.102    2.6 
2252-090  22 1.07 0.050 r 21.491  0.283 21.471 0.752    1.4 
2252-090  22 1.07 0.050 i 21.175  0.198 21.197 0.386    1.8 
2252-090  22 1.07 0.050 z 21.094  0.175 21.094 0.422    1.2 
2253+227  87 0.96 0.026 g 19.369  0.151 19.385 0.209    5.5 
2253+227  87 0.96 0.026 r 19.302  0.119 19.312 0.139    4.7 
2253+227  87 0.96 0.026 i 19.055  0.091 19.054 0.116    3.5 
2253+227  87 0.96 0.026 z 19.007  0.110 19.015 0.152    2.7 
2253+227  87 0.96 0.026 y 18.998  0.153 18.978 0.267    1.5 
2253-278  49 0.98 0.021 g 18.919  0.217 18.923 0.083    9.3 
2253-278  49 0.98 0.021 r 18.846  0.088 18.853 0.109    3.3 
2253-278  49 0.98 0.021 i 18.555  0.266 18.555 0.185   13.7 
2253-278  49 0.98 0.021 z 18.618  0.313 18.615 0.223    8.3 
2253-278  49 0.98 0.021 y 18.250  0.312 18.271 0.223    4.5 
2253+417  66 0.82 0.016 g 19.191  0.083 19.186 0.086    3.2 
2253+417  66 0.82 0.016 r 18.854  0.134 18.840 0.191    5.6 
2253+417  66 0.82 0.016 i 18.596  0.119 18.634 0.216    5.0 
2253+417  66 0.82 0.016 z 18.540  0.105 18.548 0.155    4.3 
2253+417  66 0.82 0.016 y 18.562  0.142 18.559 0.184    2.5 
2254+024  79 0.83 0.011 g 18.254  0.051 18.255 0.077    4.2 
2254+024  79 0.83 0.011 r 18.029  0.051 18.028 0.070    5.0 
2254+024  79 0.83 0.011 i 17.731  0.034 17.735 0.055    3.5 
2254+024  79 0.83 0.011 z 17.539  0.044 17.544 0.057    3.1 
2254+024  79 0.83 0.011 y 17.524  0.039 17.510 0.085    1.4 
2254+074  84 0.89 0.036 g 17.659  0.132 17.653 0.280   15.8 
2254+074  84 0.89 0.036 r 17.089  0.198 17.070 0.093   33.4 
2254+074  84 0.89 0.036 i 16.862  0.346 16.848 0.322   55.6 
2254+074  84 0.89 0.036 z 16.618  0.569 16.699 0.568   68.9 
2254+074  84 0.89 0.036 y 16.525  0.228 16.516 0.281   17.3 
2254-204  92 0.98 0.048 g 17.961  2.285 17.974 1.093  221.8 
2254-204  92 0.98 0.048 r 17.459  1.678 17.548 1.149  147.5 
2254-204  92 0.98 0.048 i 17.259  1.035 17.244 0.452  126.5 
2254-204  92 0.98 0.048 z 16.867  0.439 16.855 0.210   39.0 
2254-204  92 0.98 0.048 y 16.593  0.949 16.553 0.671   60.8 
2255-282  68 0.99 0.013 g 17.190  0.522 17.214 0.209   64.7 
2255-282  68 0.99 0.013 r 17.061  0.705 17.078 0.636  104.0 
2255-282  68 0.99 0.013 i 17.313  0.161 17.317 0.070   16.9 
2255-282  68 0.99 0.013 z 16.964  0.624 16.957 0.280   52.9 
2255-282  68 0.99 0.013 y 16.863  1.188 16.855 0.529   55.7 
2255+416  44 1.01 0.023 r 20.628  0.176 20.674 0.302    1.5 
2255+416  44 1.01 0.023 i 19.482  0.085 19.487 0.098    2.2 
2255+416  44 1.01 0.023 z 18.969  0.076 18.968 0.086    2.1 
2255+416  44 1.01 0.023 y 18.712  0.092 18.712 0.113    1.5 
2255+570  18 0.97 0.020 g 21.560  0.210 21.549 0.459    2.0 
2255+570  18 0.97 0.020 r 21.067  0.530 20.981 0.753    3.7 
2255+570  18 0.97 0.020 i 20.492  0.263 20.505 0.540    2.6 
2255+570  18 0.97 0.020 z 19.989  0.030 19.989 0.056    0.3 
2256+017  85 0.93 0.025 g 18.762  0.093 18.764 0.084    5.3 
2256+017  85 0.93 0.025 r 18.608  0.175 18.638 0.263   10.5 
2256+017  85 0.93 0.025 i 18.542  0.160 18.522 0.132    9.3 
2256+017  85 0.93 0.025 z 18.415  0.116 18.396 0.098    5.1 
2256+017  85 0.93 0.025 y 18.253  0.127 18.271 0.141    2.3 
2256-084  64 0.99 0.029 g 19.552  0.601 19.538 0.377   17.6 
2256-084  64 0.99 0.029 r 19.153  0.325 19.128 0.530   11.9 
2256-084  64 0.99 0.029 i 19.170  0.302 19.195 0.124   11.1 
2256-084  64 0.99 0.029 z 19.313  0.836 19.318 0.529   15.0 
2256-084  64 0.99 0.029 y 19.224  1.169 19.266 0.863    9.9 
2256-296  32 1.01 0.035 g 20.364  0.127 20.401 0.243    1.8 
2256-296  32 1.01 0.035 r 20.308  0.087 20.314 0.189    1.1 
2256-296  32 1.01 0.035 i 20.404  0.115 20.401 0.248    1.1 
2256-296  32 1.01 0.035 z 20.385  0.269 20.330 0.428    2.6 
2256+570  18 0.99 0.047 r 20.898  0.079 20.857 0.206    0.8 
2256+570  18 0.99 0.047 i 20.033  0.148 20.038 0.183    2.2 
2256+570  18 0.99 0.047 z 19.515  0.070 19.525 0.120    1.1 
2256+570  18 0.99 0.047 y 19.114  0.266 19.111 0.159    2.1 
2257+103  63 0.88 0.029 g 19.792  0.141 19.800 0.174    3.9 
2257+103  63 0.88 0.029 r 19.497  0.168 19.476 0.346    5.8 
2257+103  63 0.88 0.029 i 19.382  0.162 19.379 0.199    5.7 
2257+103  63 0.88 0.029 z 19.330  0.096 19.334 0.132    2.6 
2257+103  63 0.88 0.029 y 19.086  0.141 19.084 0.177    1.8 
2257-270  61 0.98 0.028 g 20.115  0.202 20.120 0.315    3.9 
2257-270  61 0.98 0.028 r 19.589  0.196 19.594 0.290    5.2 
2257-270  61 0.98 0.028 i 19.591  0.308 19.582 0.436    6.3 
2257-270  61 0.98 0.028 z 19.565  0.238 19.564 0.332    3.0 
2257-270  61 0.98 0.028 y 19.400  0.217 19.401 0.300    1.5 
2258-022  74 0.77 0.030 g 19.362  0.348 19.367 0.309   13.2 
2258-022  74 0.77 0.030 r 19.176  0.293 19.151 0.227   12.3 
2258-022  74 0.77 0.030 i 19.032  0.705 19.075 0.606   29.4 
2258-022  74 0.77 0.030 z 18.951  0.548 18.931 0.513   16.1 
2258-022  74 0.77 0.030 y 18.867  0.090 18.913 0.109    1.2 
2258+033  64 0.97 0.025 g 19.644  0.263 19.626 0.411    8.8 
2258+033  64 0.97 0.025 r 19.545  0.158 19.548 0.214    5.6 
2258+033  64 0.97 0.025 i 19.284  0.087 19.294 0.114    2.7 
2258+033  64 0.97 0.025 z 19.203  0.278 19.197 0.361    6.1 
2258+033  64 0.97 0.025 y 19.094  0.413 19.138 0.486    4.2 
2258+166  44 0.98 0.066 g 21.082  0.467 21.081 0.750    4.7 
2258+166  44 0.98 0.066 r 20.638  0.318 20.664 0.584    4.0 
2258+166  44 0.98 0.066 i 20.364  0.301 20.353 0.399    3.5 
2258+166  44 0.98 0.066 z 19.835  1.425 19.835 2.169   16.6 
2258+166  44 0.98 0.066 y 19.595  0.482 19.595 0.733    3.1 
2259+058  61 1.04 0.060 g 21.107  0.494 21.020 0.433    4.7 
2259+058  61 1.04 0.060 r 20.703  0.481 20.698 0.331    6.3 
2259+058  61 1.04 0.060 i 20.662  0.349 20.667 0.332    4.2 
2259+058  61 1.04 0.060 z 20.175  1.073 20.172 1.033   11.7 
2259+058  61 1.04 0.060 y 19.967  0.517 19.965 0.488    2.8 
2259+371  54 0.92 0.023 g 19.693  1.152 19.705 1.103   34.9 
2259+371  54 0.92 0.023 r 19.681  0.394 19.641 0.733    8.9 
2259+371  54 0.92 0.023 i 19.420  0.171 19.414 0.137    4.8 
2259+371  54 0.92 0.023 z 19.098  0.460 19.097 0.415   11.8 
2259+371  54 0.92 0.023 y 18.868  0.415 18.877 0.364    4.9 
2300+142  46 0.88 0.048 g 20.738  0.558 20.538 0.167   12.4 
2300+142  46 0.88 0.048 r 20.508  0.964 20.539 2.380   11.9 
2300+142  46 0.88 0.048 i 20.129  0.655 20.095 0.460    9.5 
2300+142  46 0.88 0.048 z 19.761  0.470 19.762 0.367    5.5 
2300+142  46 0.88 0.048 y 19.438  0.578 19.419 0.411    5.3 
2300-151  74 1.05 0.026 g 19.202  0.215 19.190 0.174    7.9 
2300-151  74 1.05 0.026 r 18.661  0.179 18.643 0.152    9.7 
2300-151  74 1.05 0.026 i 18.398  0.345 18.410 0.360   18.9 
2300-151  74 1.05 0.026 z 18.125  0.274 18.114 0.266   12.1 
2300-151  74 1.05 0.026 y 17.942  0.234 17.941 0.194    5.8 
2300+345  59 0.28 0.017 g 18.922  0.180 18.931 0.169    9.9 
2300+345  59 0.28 0.017 r 18.812  0.249 18.829 0.354   14.1 
2300+345  59 0.28 0.017 i 18.556  0.584 18.542 0.656   32.3 
2300+345  59 0.28 0.017 z 18.549  0.007 18.515 0.033    0.2 
2300+345  59 0.28 0.017 y 18.201  0.144 18.205 0.164    2.8 
2300+638  30 1.09 0.077 i 21.251  0.143 21.216 0.300    0.8 
2300+638  30 1.09 0.077 z 20.250  0.171 20.208 0.333    1.5 
2300+638  30 1.09 0.077 y 19.463  0.167 19.462 0.402    1.0 
2301+060  76 0.97 0.016 g 19.103  0.361 19.104 0.190   16.7 
2301+060  76 0.97 0.016 r 18.738  0.173 18.741 0.132   10.0 
2301+060  76 0.97 0.016 i 18.687  0.115 18.686 0.057    6.1 
2301+060  76 0.97 0.016 z 18.790  0.361 18.796 0.099   10.8 
2301+060  76 0.97 0.016 y 18.898  0.528 18.878 0.241    5.9 
2301-103  69 1.06 0.048 g 20.663  0.355 20.651 0.282    4.8 
2301-103  69 1.06 0.048 r 19.839  0.247 19.843 0.328    6.3 
2301-103  69 1.06 0.048 i 19.433  0.223 19.391 0.311    5.5 
2301-103  69 1.06 0.048 z 18.987  0.302 19.013 0.374    6.0 
2301-103  69 1.06 0.048 y 18.946  0.164 18.937 0.212    1.9 
2302+232  44 0.96 0.051 g 20.045  0.286 19.992 0.217    6.1 
2302+232  44 0.96 0.051 r 19.551  0.257 19.508 0.409    8.8 
2302+232  44 0.96 0.051 i 19.457  0.151 19.469 0.098    3.1 
2302+232  44 0.96 0.051 z 19.467  0.902 19.475 0.710   13.0 
2302+232  44 0.96 0.051 y 19.690  0.331 19.659 0.318    2.1 
2303-052  73 1.02 0.025 g 19.731  0.254 19.698 0.272    6.7 
2303-052  73 1.02 0.025 r 19.163  0.221 19.130 0.241    9.6 
2303-052  73 1.02 0.025 i 18.966  0.335 19.063 0.373   16.0 
2303-052  73 1.02 0.025 z 18.992  0.288 19.001 0.422    7.4 
2303-052  73 1.02 0.025 y 18.726  0.215 18.738 0.206    2.6 
2303+083  54 0.93 0.017 g 19.169  0.082 19.169 0.116    3.7 
2303+083  54 0.93 0.017 r 18.817  0.086 18.820 0.113    4.8 
2303+083  54 0.93 0.017 i 18.819  0.130 18.827 0.175    7.1 
2303+083  54 0.93 0.017 z 18.852  0.156 18.838 0.217    5.3 
2303+083  54 0.93 0.017 y 18.962  0.240 18.970 0.258    2.8 
2304+322  49 1.02 0.035 g 20.599  0.245 20.611 0.252    3.5 
2304+322  49 1.02 0.035 r 20.458  0.208 20.449 0.116    4.0 
2304+322  49 1.02 0.035 i 20.006  0.227 19.982 0.222    4.4 
2304+322  49 1.02 0.035 z 19.934  0.434 19.934 0.317    5.7 
2304+322  49 1.02 0.035 y 19.695  0.362 19.713 0.303    2.0 
2304+377  54 1.07 0.049 r 21.014  0.303 20.937 0.521    2.3 
2304+377  54 1.07 0.049 i 20.093  0.325 20.097 0.452    4.3 
2304+377  54 1.07 0.049 z 19.813  0.259 19.847 0.228    3.5 
2304+377  54 1.07 0.049 y 19.500  0.227 19.483 0.367    1.5 
2304+824  46 1.00 0.028 g 21.181  0.226 21.175 0.375    1.9 
2304+824  46 1.00 0.028 r 20.356  0.148 20.374 0.190    1.4 
2304+824  46 1.00 0.028 i 19.804  0.226 19.790 0.408    3.9 
2304+824  46 1.00 0.028 z 19.417  0.342 19.423 0.550    3.5 
2304+824  46 1.00 0.028 y 18.944  0.330 18.944 0.511    2.2 
2305+145  71 0.99 0.027 g 19.679  0.481 19.672 0.692   14.6 
2305+145  71 0.99 0.027 r 19.029  0.412 19.055 0.515   18.5 
2305+145  71 0.99 0.027 i 18.533  0.429 18.517 0.635   26.9 
2305+145  71 0.99 0.027 z 18.216  0.578 18.184 0.734   30.4 
2305+145  71 0.99 0.027 y 18.214  0.459 18.231 0.682    9.6 
2306-052  72 0.96 0.069 g 20.915  0.597 20.941 1.032    6.5 
2306-052  72 0.96 0.069 r 20.426  0.380 20.451 0.463    5.4 
2306-052  72 0.96 0.069 i 19.898  0.289 19.881 0.336    5.8 
2306-052  72 0.96 0.069 z 19.898  0.225 19.906 0.542    2.7 
2306-052  72 0.96 0.069 y 19.370  0.224 19.346 0.352    1.5 
2306+095  65 1.06 0.023 g 20.074  0.269 20.066 0.290    6.3 
2306+095  65 1.06 0.023 r 19.936  0.279 19.932 0.315    6.8 
2306+095  65 1.06 0.023 i 19.593  0.108 19.592 0.079    2.7 
2306+095  65 1.06 0.023 z 19.560  0.111 19.574 0.103    1.5 
2306+095  65 1.06 0.023 y 19.371  0.391 19.383 0.427    3.0 
2307+106  49 1.00 0.050 g 20.674  0.828 20.499 1.262   11.4 
2307+106  49 1.00 0.050 r 20.386  0.887 20.543 0.928   11.0 
2307+106  49 1.00 0.050 i 20.043  0.664 19.974 0.653   15.7 
2307+106  49 1.00 0.050 z 20.144  0.294 20.150 0.326    3.7 
2307+106  49 1.00 0.050 y 19.707  0.947 19.696 1.181    6.0 
2308+018  83 1.00 0.042 g 17.694  1.285 17.700 0.704  164.2 
2308+018  83 1.00 0.042 r 17.266  0.765 17.398 0.920  107.9 
2308+018  83 1.00 0.042 i 16.944  0.650 16.910 0.271  124.0 
2308+018  83 1.00 0.042 z 17.168  0.762 17.195 0.369   58.2 
2308+018  83 1.00 0.042 y 16.992  1.221 16.997 0.520   55.9 
2308+341  76 1.01 0.047 g 19.074  1.127 18.769 1.400   81.5 
2308+341  76 1.01 0.047 r 18.452  0.863 18.468 0.064   50.6 
2308+341  76 1.01 0.047 i 17.894  1.106 18.214 1.340   67.9 
2308+341  76 1.01 0.047 z 17.992  6.954 18.001 0.886  368.5 
2308+341  76 1.01 0.047 y 17.994  3.360 17.951 0.444   50.4 
2309-133   9 1.05 0.000 i 21.020  0.148 21.037 0.148    1.1 
2309-133   9 1.05 0.000 z 21.009  0.334 21.009 0.353    1.8 
2309+159  59 1.02 0.022 g 19.505  0.142 19.489 0.181    5.0 
2309+159  59 1.02 0.022 r 19.022  0.146 19.025 0.217    7.0 
2309+159  59 1.02 0.022 i 19.016  0.138 19.012 0.236    6.1 
2309+159  59 1.02 0.022 z 19.002  0.205 19.029 0.317    5.1 
2309+159  59 1.02 0.022 y 19.127  0.240 19.120 0.421    2.4 
2309+454  55 0.96 0.029 g 19.761  0.246 19.723 0.299    4.9 
2309+454  55 0.96 0.029 r 19.366  0.151 19.367 0.281    5.1 
2309+454  55 0.96 0.029 i 19.152  0.167 19.143 0.263    6.1 
2309+454  55 0.96 0.029 z 18.956  0.108 18.952 0.172    3.0 
2309+454  55 0.96 0.029 y 19.141  0.186 19.143 0.307    1.7 
2310+385  58 0.99 0.011 g 18.458  0.065 18.458 0.073    4.5 
2310+385  58 0.99 0.011 r 18.118  0.078 18.119 0.074    5.0 
2310+385  58 0.99 0.011 i 17.833  0.136 17.834 0.181    9.6 
2310+385  58 0.99 0.011 z 17.526  0.047 17.519 0.059    3.6 
2310+385  58 0.99 0.011 y 17.524  0.102 17.527 0.145    3.5 
2310+724  33 0.92 0.030 g 21.543  0.321 21.521 0.250    1.7 
2310+724  33 0.92 0.030 r 20.813  0.285 20.909 0.140    2.0 
2310+724  33 0.92 0.030 i 20.416  0.764 20.341 0.934    8.2 
2310+724  33 0.92 0.030 z 20.310  0.690 20.310 0.506    4.4 
2310+724  33 0.92 0.030 y 19.008  0.109 19.010 0.091    0.7 
2313+020  74 0.98 0.015 g 17.773  0.197 17.777 0.167   20.8 
2313+020  74 0.98 0.015 r 17.459  0.178 17.467 0.088   22.2 
2313+020  74 0.98 0.015 i 17.327  0.205 17.314 0.238   29.2 
2313+020  74 0.98 0.015 z 16.945  0.074 16.940 0.108    8.3 
2313+020  74 0.98 0.015 y 16.899  0.115 16.915 0.052    6.8 
2314-116  55 1.06 0.027 g 19.296  0.367 19.296 0.422   13.5 
2314-116  55 1.06 0.027 r 19.320  0.640 19.376 0.862   25.6 
2314-116  55 1.06 0.027 i 18.776  0.548 18.760 0.589   23.4 
2314-116  55 1.06 0.027 z 19.106  0.462 19.197 0.517    8.7 
2314-116  55 1.06 0.027 y 18.546  0.100 18.528 0.087    2.0 
2314+160  76 0.96 0.010 g 17.103  0.054 17.107 0.054    8.5 
2314+160  76 0.96 0.010 r 17.157  0.040 17.151 0.056    6.2 
2314+160  76 0.96 0.010 i 17.158  0.034 17.163 0.043    5.2 
2314+160  76 0.96 0.010 z 17.218  0.051 17.212 0.089    4.7 
2314+160  76 0.96 0.010 y 17.193  0.050 17.199 0.077    2.4 
2315-172  39 0.93 0.040 g 21.162  0.510 21.166 0.741    4.2 
2315-172  39 0.93 0.040 r 20.908  0.664 20.907 0.416    5.8 
2315-172  39 0.93 0.040 i 20.337  2.502 20.405 2.377   24.5 
2315-172  39 0.93 0.040 z 20.427  0.385 20.427 0.326    3.2 
2315-172  39 0.93 0.040 y 20.050  0.528 19.920 0.401    3.2 
2316+238  47 1.02 0.018 g 19.344  0.092 19.323 0.091    3.6 
2316+238  47 1.02 0.018 r 18.913  0.047 18.915 0.045    2.4 
2316+238  47 1.02 0.018 i 18.852  0.058 18.854 0.093    2.8 
2316+238  47 1.02 0.018 z 18.792  0.170 18.785 0.212    4.6 
2316+238  47 1.02 0.018 y 18.632  0.169 18.632 0.194    2.8 
2316+862  60 0.94 0.034 g 19.304  0.159 19.308 0.269    5.0 
2316+862  60 0.94 0.034 r 18.742  0.172 18.764 0.348    5.8 
2316+862  60 0.94 0.034 i 18.496  0.098 18.483 0.214    4.3 
2316+862  60 0.94 0.034 z 18.257  0.273 18.220 0.377    7.8 
2316+862  60 0.94 0.034 y 18.146  0.118 18.166 0.189    1.6 
2318+049 100 0.95 0.024 g 18.128  0.195 18.126 0.106   17.3 
2318+049 100 0.95 0.024 r 18.147  0.198 18.135 0.137   17.6 
2318+049 100 0.95 0.024 i 18.160  0.827 18.171 0.575   64.3 
2318+049 100 0.95 0.024 z 18.221  0.208 18.194 0.118    9.0 
2318+049 100 0.95 0.024 y 18.071  0.182 18.079 0.149    4.3 
2318-087  44 1.07 0.056 g 21.186  0.350 21.254 0.391    2.8 
2318-087  44 1.07 0.056 r 20.942  0.224 20.910 0.363    2.2 
2318-087  44 1.07 0.056 i 20.873  0.326 20.881 0.301    2.6 
2318-087  44 1.07 0.056 z 20.457  0.544 20.487 0.631    3.5 
2318-087  44 1.07 0.056 y 20.190  0.125 20.190 0.167    0.8 
2318+182  49 1.03 0.012 g 18.779  0.138 18.791 0.167    7.5 
2318+182  49 1.03 0.012 r 18.796  0.146 18.785 0.113    8.0 
2318+182  49 1.03 0.012 i 18.829  0.086 18.833 0.092    4.1 
2318+182  49 1.03 0.012 z 18.715  0.050 18.715 0.049    1.5 
2318+182  49 1.03 0.012 y 18.786  0.530 18.783 0.530    5.9 
2319+184  36 1.01 0.012 g 18.673  0.149 18.673 0.198   10.2 
2319+184  36 1.01 0.012 r 18.643  0.138 18.650 0.154    8.8 
2319+184  36 1.01 0.012 i 18.406  0.122 18.401 0.135    7.2 
2319+184  36 1.01 0.012 z 18.397  0.047 18.399 0.064    2.0 
2319+184  36 1.01 0.012 y 18.290  0.055 18.290 0.073    1.2 
2319+272  74 0.90 0.018 g 18.281  0.051 18.260 0.060    3.8 
2319+272  74 0.90 0.018 r 17.975  0.199 18.011 0.184   20.0 
2319+272  74 0.90 0.018 i 17.900  0.223 17.904 0.262   21.9 
2319+272  74 0.90 0.018 z 17.920  0.091 17.919 0.105    4.8 
2319+272  74 0.90 0.018 y 17.835  0.098 17.842 0.162    3.1 
2319+317  68 1.02 0.058 g 19.993  0.420 19.912 1.075   10.6 
2319+317  68 1.02 0.058 r 19.225  0.593 19.283 0.346   24.8 
2319+317  68 1.02 0.058 i 18.481  1.002 18.445 1.034   57.7 
2319+317  68 1.02 0.058 z 18.250  1.246 18.287 1.671   48.6 
2319+317  68 1.02 0.058 y 18.260  0.766 18.339 0.580   12.3 
2319+444  30 1.15 0.051 g 21.706  0.518 21.514 0.465    3.0 
2319+444  30 1.15 0.051 r 21.310  0.259 21.659 0.049    1.7 
2319+444  30 1.15 0.051 i 20.872  1.197 20.951 0.760   11.8 
2319+444  30 1.15 0.051 z 20.492  0.845 20.493 0.475    5.7 
2320-021  53 1.01 0.023 g 19.992  0.356 19.981 0.497    8.9 
2320-021  53 1.01 0.023 r 19.864  0.327 19.865 0.636    8.4 
2320-021  53 1.01 0.023 i 19.494  0.348 19.506 0.500    8.2 
2320-021  53 1.01 0.023 z 19.507  0.367 19.519 0.543    6.0 
2320-021  53 1.01 0.023 y 19.374  0.311 19.374 0.481    2.4 
2320-035  68 0.91 0.032 g 18.110  0.781 17.972 1.305   62.0 
2320-035  68 0.91 0.032 r 17.740  0.772 17.706 0.739   68.9 
2320-035  68 0.91 0.032 i 17.634  0.645 17.666 0.735   64.5 
2320-035  68 0.91 0.032 z 16.993  1.219 16.979 1.195  153.3 
2320-035  68 0.91 0.032 y 16.894  1.561 16.911 1.782   67.8 
2320-078  84 0.99 0.082 g 20.406  1.173 20.312 1.368   16.1 
2320-078  84 0.99 0.082 r 20.060  1.341 20.127 1.071   21.3 
2320-078  84 0.99 0.082 i 19.892  0.952 19.877 1.033   16.3 
2320-078  84 0.99 0.082 z 19.085  1.206 19.119 1.348   30.6 
2320-078  84 0.99 0.082 y 18.677  0.758 18.624 0.669   13.4 
2320+079  79 0.98 0.021 g 18.351  0.109 18.359 0.129    8.5 
2320+079  79 0.98 0.021 r 18.186  0.239 18.180 0.197   15.6 
2320+079  79 0.98 0.021 i 18.056  0.132 18.065 0.168   11.9 
2320+079  79 0.98 0.021 z 17.808  0.064 17.794 0.091    3.8 
2320+079  79 0.98 0.021 y 17.827  0.100 17.833 0.112    3.0 
2320+506  48 1.00 0.024 r 19.239  0.065 19.235 0.086    2.4 
2320+506  48 1.00 0.024 i 19.154  0.165 19.160 0.225    5.2 
2320+506  48 1.00 0.024 z 18.870  0.257 18.868 0.397    8.3 
2320+506  48 1.00 0.024 y 18.934  0.244 18.934 0.340    2.6 
2321-065  69 1.01 0.048 g 20.219  0.724 20.351 0.134   12.8 
2321-065  69 1.01 0.048 r 20.345  0.665 20.316 0.710   11.4 
2321-065  69 1.01 0.048 i 20.039  0.388 20.060 0.140    6.6 
2321-065  69 1.01 0.048 z 19.614  0.694 19.681 0.346    9.6 
2321-065  69 1.01 0.048 y 19.482  0.460 19.473 0.290    3.3 
2321-164  63 0.90 0.019 r 18.043  0.068 18.027 0.070    5.6 
2321-164  63 0.90 0.019 i 17.939  0.065 17.942 0.070    5.2 
2321-164  63 0.90 0.019 z 17.857  0.053 17.841 0.078    3.1 
2321-164  63 0.90 0.019 y 17.907  0.079 17.909 0.102    2.1 
2321-215  77 1.04 0.053 g 20.767  0.840 20.670 0.726   12.4 
2321-215  77 1.04 0.053 r 20.309  0.537 20.355 0.499    8.2 
2321-215  77 1.04 0.053 i 20.010  0.841 20.060 0.953   10.9 
2321-215  77 1.04 0.053 z 19.757  0.333 19.758 0.287    4.0 
2321-215  77 1.04 0.053 y 19.386  0.548 19.206 0.703    4.1 
2322+396  67 0.98 0.046 g 18.958  0.988 18.881 1.443   47.2 
2322+396  67 0.98 0.046 r 18.246  0.496 18.192 0.862   35.7 
2322+396  67 0.98 0.046 i 17.872  0.485 17.863 0.441   35.3 
2322+396  67 0.98 0.046 z 17.880  0.819 17.898 1.005   45.1 
2322+396  67 0.98 0.046 y 17.660  0.471 17.677 0.464   12.1 
2323+009  41 1.01 0.045 g 20.834  0.907 20.830 1.524   10.7 
2323+009  41 1.01 0.045 r 20.858  1.304 20.860 2.101    9.3 
2323+009  41 1.01 0.045 i 20.320  1.551 20.320 2.587   14.5 
2323+009  41 1.01 0.045 z 20.026  0.350 20.026 0.586    5.5 
2323+009  41 1.01 0.045 y 19.194  1.009 19.194 1.688   10.7 
2325+093  69 0.99 0.016 g 18.545  0.267 18.533 0.297   17.1 
2325+093  69 0.99 0.016 r 18.581  0.224 18.592 0.239   13.3 
2325+093  69 0.99 0.016 i 18.454  0.161 18.472 0.197   10.6 
2325+093  69 0.99 0.016 z 18.552  0.220 18.540 0.260    7.7 
2325+093  69 0.99 0.016 y 18.485  0.270 18.479 0.314    5.0 
2325-150  62 0.70 0.036 g 19.101  0.024 19.100 0.048    1.1 
2325-150  62 0.70 0.036 r 19.159  0.074 19.185 0.190    3.0 
2325-150  62 0.70 0.036 i 19.258  0.229 19.284 0.310    6.9 
2325-150  62 0.70 0.036 z 19.022  0.075 18.987 0.103    2.0 
2325-150  62 0.70 0.036 y 18.850  0.129 18.845 0.169    1.5 
2325+152  59 0.84 0.011 g 17.904  0.037 17.897 0.050    3.4 
2325+152  59 0.84 0.011 r 17.636  0.070 17.641 0.072    7.8 
2325+152  59 0.84 0.011 i 17.638  0.050 17.635 0.087    5.7 
2325+152  59 0.84 0.011 z 17.557  0.037 17.559 0.038    2.7 
2325+152  59 0.84 0.011 y 17.391  0.040 17.405 0.066    1.6 
2325+293  91 1.00 0.020 g 18.165  0.325 18.124 0.173   26.0 
2325+293  91 1.00 0.020 r 17.847  0.222 17.864 0.095   24.8 
2325+293  91 1.00 0.020 i 17.915  0.297 17.894 0.258   27.8 
2325+293  91 1.00 0.020 z 17.957  0.353 17.962 0.193   17.4 
2325+293  91 1.00 0.020 y 17.655  0.352 17.648 0.241   11.2 
2326+082  76 0.92 0.049 g 20.815  0.251 20.892 0.206    3.2 
2326+082  76 0.92 0.049 r 20.400  0.396 20.414 0.589    5.5 
2326+082  76 0.92 0.049 i 20.284  0.515 20.247 0.510    8.3 
2326+082  76 0.92 0.049 z 20.194  0.149 20.215 0.234    1.5 
2326+082  76 0.92 0.049 y 19.817  0.226 19.763 0.266    1.5 
2327+335  64 1.06 0.021 g 18.908  0.071 18.924 0.151    3.6 
2327+335  64 1.06 0.021 r 18.790  0.084 18.776 0.048    5.1 
2327+335  64 1.06 0.021 i 18.529  0.104 18.528 0.159    6.2 
2327+335  64 1.06 0.021 z 18.432  0.080 18.441 0.069    3.0 
2327+335  64 1.06 0.021 y 18.401  0.121 18.405 0.117    2.4 
2328+107  51 1.00 0.017 g 18.899  0.128 18.907 0.166    7.6 
2328+107  51 1.00 0.017 r 18.631  0.275 18.627 0.364   17.7 
2328+107  51 1.00 0.017 i 18.540  0.339 18.531 0.460   22.4 
2328+107  51 1.00 0.017 z 18.487  0.320 18.498 0.521   11.9 
2328+107  51 1.00 0.017 y 18.487  0.274 18.486 0.334    4.7 
2329-162  56 0.99 0.054 g 20.650  0.354 20.645 0.403    4.2 
2329-162  56 0.99 0.054 r 20.235  0.273 20.228 0.285    5.0 
2329-162  56 0.99 0.054 i 20.079  0.529 20.115 0.749    8.4 
2329-162  56 0.99 0.054 z 20.017  0.474 20.043 0.545    5.6 
2329-162  56 0.99 0.054 y 19.830  0.517 19.831 0.603    3.3 
2329+451  43 0.91 0.015 r 18.465  0.074 18.484 0.093    3.8 
2329+451  43 0.91 0.015 i 18.191  0.036 18.186 0.056    2.2 
2329+451  43 0.91 0.015 z 18.085  0.095 18.083 0.126    5.1 
2329+451  43 0.91 0.015 y 18.024  0.079 18.053 0.123    1.7 
2330-017  66 0.99 0.026 g 19.573  0.361 19.576 0.338   11.2 
2330-017  66 0.99 0.026 r 19.279  0.273 19.291 0.291    9.9 
2330-017  66 0.99 0.026 i 19.306  0.241 19.311 0.261    6.9 
2330-017  66 0.99 0.026 z 19.336  0.453 19.344 0.441    6.4 
2330-017  66 0.99 0.026 y 19.225  0.547 19.190 0.602    5.0 
2330+083  46 0.95 0.068 g 21.444  0.248 21.453 0.259    2.1 
2330+083  46 0.95 0.068 r 21.166  0.379 21.177 0.572    3.5 
2330+083  46 0.95 0.068 i 20.939  0.405 20.926 0.379    4.0 
2330+083  46 0.95 0.068 z 20.466  0.306 20.469 0.312    2.2 
2330+083  46 0.95 0.068 y 20.231  0.591 20.153 0.392    3.5 
2330+387  33 1.05 0.033 r 20.216  0.284 20.240 0.417    4.8 
2330+387  33 1.05 0.033 i 20.335  0.188 20.323 0.201    3.1 
2330+387  33 1.05 0.033 z 19.750  0.154 19.750 0.211    2.4 
2330+387  33 1.05 0.033 y 19.544  0.342 19.546 0.466    3.1 
2331+073  69 1.08 0.027 g 17.490  0.253 17.520 0.312   32.2 
2331+073  69 1.08 0.027 r 17.391  0.319 17.401 0.276   40.7 
2331+073  69 1.08 0.027 i 17.345  0.202 17.334 0.242   28.1 
2331+073  69 1.08 0.027 z 16.970  0.244 16.963 0.257   22.6 
2331+073  69 1.08 0.027 y 16.699  0.222 16.705 0.250   16.6 
2332-017  66 1.03 0.018 g 18.465  0.515 18.438 0.521   37.5 
2332-017  66 1.03 0.018 r 18.273  0.331 18.331 0.236   26.8 
2332-017  66 1.03 0.018 i 18.089  0.455 18.088 0.454   35.8 
2332-017  66 1.03 0.018 z 18.238  0.668 18.243 0.651   34.7 
2332-017  66 1.03 0.018 y 17.999  0.478 17.980 0.464   10.8 
2332-293  43 0.98 0.041 g 20.027  0.350 20.059 0.366    7.2 
2332-293  43 0.98 0.041 r 20.210  0.915 20.180 1.033   19.3 
2332-293  43 0.98 0.041 i 20.116  0.703 20.127 0.637   10.2 
2332-293  43 0.98 0.041 z 19.559  1.069 19.554 1.076   10.4 
2332-293  43 0.98 0.041 y 19.456  0.879 19.460 0.869    5.1 
2335-027  82 0.97 0.061 g 19.021  0.907 18.970 0.796   42.7 
2335-027  82 0.97 0.061 r 18.324  0.977 18.313 1.232   79.5 
2335-027  82 0.97 0.061 i 18.614  1.223 18.779 0.816   46.0 
2335-027  82 0.97 0.061 z 17.961  2.067 17.896 1.544  119.0 
2335-027  82 0.97 0.061 y 18.196  1.247 18.251 1.125   27.1 
2335+148  67 0.87 0.007 g 17.968  0.178 17.981 0.226   16.3 
2335+148  67 0.87 0.007 r 17.871  0.123 17.879 0.088   12.1 
2335+148  67 0.87 0.007 i 17.694  0.100 17.681 0.198   10.6 
2335+148  67 0.87 0.007 z 17.434  0.081 17.429 0.076    6.1 
2335+148  67 0.87 0.007 y 17.285  0.083 17.284 0.173    3.8 
2335-181  61 0.96 0.013 g 17.158  0.327 17.131 0.557   43.3 
2335-181  61 0.96 0.013 r 17.066  0.175 17.074 0.298   28.1 
2335-181  61 0.96 0.013 i 16.994  0.171 16.985 0.229   25.7 
2335-181  61 0.96 0.013 z 17.093  0.232 17.084 0.352   15.4 
2335-181  61 0.96 0.013 y 17.215  0.146 17.226 0.230    5.7 
2336+024  52 0.95 0.027 g 20.634  1.218 20.662 0.856   20.5 
2336+024  52 0.95 0.027 r 19.831  0.564 19.909 1.048   14.2 
2336+024  52 0.95 0.027 i 19.619  0.579 19.676 0.282   16.6 
2336+024  52 0.95 0.027 z 19.830  1.321 19.828 0.926   19.4 
2336+024  52 0.95 0.027 y 19.599  0.922 19.599 0.650    6.5 
2337-011  60 1.00 0.008 g 17.531  0.312 17.500 0.038   39.7 
2337-011  60 1.00 0.008 r 17.278  0.154 17.267 0.068   22.4 
2337-011  60 1.00 0.008 i 16.999  0.153 17.022 0.032   23.1 
2337-011  60 1.00 0.008 z 16.769  0.114 16.766 0.029   13.0 
2337-011  60 1.00 0.008 y 16.741  0.228 16.740 0.049   14.3 
2337-123  63 0.83 0.019 g 18.753  0.020 18.757 0.012    1.0 
2337-123  63 0.83 0.019 r 18.715  0.277 18.696 0.110   14.9 
2337-123  63 0.83 0.019 i 18.659  0.437 18.675 0.235   21.3 
2337-123  63 0.83 0.019 z 18.409  0.301 18.397 0.112   13.4 
2337-123  63 0.83 0.019 y 18.453  0.551 18.457 0.256    8.4 
2337+264  57 0.99 0.053 r 20.455  0.088 20.462 0.113    1.3 
2337+264  57 0.99 0.053 i 19.919  0.150 19.913 0.169    3.3 
2337+264  57 0.99 0.053 z 19.558  0.319 19.571 0.362    4.8 
2337+264  57 0.99 0.053 y 19.528  0.411 19.473 0.473    3.1 
2338+191  53 0.97 0.012 g 19.147  0.048 19.147 0.072    2.2 
2338+191  53 0.97 0.012 r 18.977  0.063 18.973 0.054    3.1 
2338+191  53 0.97 0.012 i 18.581  0.070 18.574 0.062    3.9 
2338+191  53 0.97 0.012 z 18.523  0.148 18.518 0.125    6.3 
2338+191  53 0.97 0.012 y 18.467  0.219 18.467 0.198    3.6 
2338+330  51 0.92 0.035 g 20.487  0.288 20.479 0.355    4.9 
2338+330  51 0.92 0.035 r 20.138  0.187 20.171 0.309    3.8 
2338+330  51 0.92 0.035 i 20.160  0.313 20.123 0.383    5.3 
2338+330  51 0.92 0.035 z 20.141  0.264 20.172 0.660    2.2 
2338+330  51 0.92 0.035 y 19.912  0.170 19.878 0.173    1.0 
2340-036  86 1.00 0.016 g 16.200  0.180 16.194 0.260   44.9 
2340-036  86 1.00 0.016 r 16.069  0.136 16.067 0.182   39.7 
2340-036  86 1.00 0.016 i 16.130  0.099 16.130 0.092   26.2 
2340-036  86 1.00 0.016 z 16.146  0.154 16.145 0.200   26.8 
2340-036  86 1.00 0.016 y 16.039  0.108 16.036 0.155   10.3 
2340-226  76 1.03 0.027 g 19.798  0.195 19.805 0.167    4.4 
2340-226  76 1.03 0.027 r 19.449  0.195 19.450 0.160    7.2 
2340-226  76 1.03 0.027 i 19.333  0.168 19.339 0.261    4.4 
2340-226  76 1.03 0.027 z 19.332  0.135 19.341 0.145    2.0 
2340-226  76 1.03 0.027 y 19.173  0.210 19.213 0.275    1.6 
2340+233  69 0.96 0.024 g 19.118  0.242 19.104 0.136    9.7 
2340+233  69 0.96 0.024 r 18.756  0.258 18.800 0.275   13.2 
2340+233  69 0.96 0.024 i 18.664  0.393 18.639 0.396   24.7 
2340+233  69 0.96 0.024 z 18.749  0.374 18.760 0.260   10.3 
2340+233  69 0.96 0.024 y 18.772  0.437 18.816 0.442    5.4 
2341+154  45 1.06 0.031 g 20.115  0.456 20.115 0.713    9.0 
2341+154  45 1.06 0.031 r 19.817  0.223 19.800 0.292    4.8 
2341+154  45 1.06 0.031 i 19.774  0.220 19.801 0.249    3.6 
2341+154  45 1.06 0.031 z 19.738  0.164 19.730 0.219    2.1 
2341+154  45 1.06 0.031 y 19.683  0.154 19.683 0.223    1.5 
2341+295  51 0.92 0.025 g 19.599  0.069 19.601 0.122    2.4 
2341+295  51 0.92 0.025 r 19.358  0.056 19.365 0.148    1.8 
2341+295  51 0.92 0.025 i 19.221  0.026 19.204 0.077    1.0 
2341+295  51 0.92 0.025 z 19.016  0.064 19.024 0.181    1.5 
2341+295  51 0.92 0.025 y 18.965  0.063 18.968 0.120    0.8 
2341+697  64 0.86 0.038 g 19.848  0.251 19.819 0.435    5.9 
2341+697  64 0.86 0.038 r 19.428  0.098 19.422 0.155    2.7 
2341+697  64 0.86 0.038 i 19.035  0.092 19.052 0.163    3.7 
2341+697  64 0.86 0.038 z 18.923  0.116 18.926 0.140    2.4 
2341+697  64 0.86 0.038 y 18.893  0.159 18.908 0.307    1.3 
2342-161  82 1.02 0.123 g 16.687  1.196 16.575 1.256  239.8 
2342-161  82 1.02 0.123 r 16.218  1.922 16.310 1.355  390.4 
2342-161  82 1.02 0.123 i 15.654  1.563 15.471 1.446  682.3 
2342-161  82 1.02 0.123 z 15.730  1.321 15.544 0.696  404.2 
2342-161  82 1.02 0.123 y 15.136  1.116 15.084 0.669  168.4 
2342+821  59 0.50 0.056 g 21.129  0.284 21.135 0.526    1.8 
2342+821  59 0.50 0.056 r 20.389  0.177 20.351 0.271    1.6 
2342+821  59 0.50 0.056 i 19.724  0.145 19.730 0.208    2.0 
2342+821  59 0.50 0.056 z 18.933  0.030 18.896 0.108    0.5 
2342+821  59 0.50 0.056 y 19.103  0.233 19.096 0.329    1.5 
2343-075  71 1.00 0.043 g 20.537  0.299 20.591 0.506    3.9 
2343-075  71 1.00 0.043 r 20.525  0.176 20.507 0.135    2.8 
2343-075  71 1.00 0.043 i 20.211  0.349 20.158 0.472    5.6 
2343-075  71 1.00 0.043 z 19.974  0.298 19.985 0.261    3.1 
2343-075  71 1.00 0.043 y 19.844  0.241 19.843 0.256    1.5 
2344+068  71 1.00 0.023 g 16.699  0.244 16.654 0.164   46.8 
2344+068  71 1.00 0.023 r 16.344  0.393 16.352 0.376   97.6 
2344+068  71 1.00 0.023 i 16.119  0.555 16.123 0.547  139.8 
2344+068  71 1.00 0.023 z 15.794  0.265 15.787 0.259   53.9 
2344+068  71 1.00 0.023 y 15.715  0.267 15.726 0.249   34.8 
2344+092  56 0.98 0.008 g 16.188  0.319 16.181 0.422   82.2 
2344+092  56 0.98 0.008 r 16.082  0.203 16.106 0.349   57.5 
2344+092  56 0.98 0.008 i 16.071  0.115 16.062 0.147   30.8 
2344+092  56 0.98 0.008 z 15.983  0.162 15.981 0.218   27.9 
2344+092  56 0.98 0.008 y 16.115  0.183 16.119 0.259   17.5 
2344-192  22 1.00 0.032 i 21.273  0.284 21.273 0.392    1.7 
2344-192  22 1.00 0.032 z 20.685  0.300 20.685 0.415    1.8 
2344-192  22 1.00 0.032 y 20.782  0.080 20.782 0.110    0.4 
2344+429  66 0.99 0.010 g 18.555  0.078 18.547 0.090    4.8 
2344+429  66 0.99 0.010 r 18.352  0.071 18.352 0.070    4.4 
2344+429  66 0.99 0.010 i 18.166  0.055 18.163 0.054    3.8 
2344+429  66 0.99 0.010 z 18.099  0.057 18.098 0.057    3.0 
2344+429  66 0.99 0.010 y 18.098  0.151 18.104 0.179    3.2 
2345-047  82 0.88 0.028 g 18.857  0.483 19.075 0.970   19.9 
2345-047  82 0.88 0.028 r 18.576  0.431 18.511 0.209   29.4 
2345-047  82 0.88 0.028 i 18.758  0.584 18.818 0.749   25.2 
2345-047  82 0.88 0.028 z 18.908  0.986 18.900 0.697   25.4 
2345-047  82 0.88 0.028 y 18.812  1.113 18.844 0.802   13.4 
2345+061  58 1.10 0.013 r 18.440  0.147 18.443 0.162   10.5 
2345+061  58 1.10 0.013 i 18.237  0.036 18.240 0.037    3.0 
2345+061  58 1.10 0.013 z 18.251  0.040 18.251 0.054    1.6 
2345+061  58 1.10 0.013 y 18.261  0.072 18.257 0.096    1.6 
2345-167  48 0.92 0.033 g 17.698  6.999 17.767 2.181  692.4 
2345-167  48 0.92 0.033 r 17.637  0.929 17.586 1.932  109.9 
2345-167  48 0.92 0.033 i 17.134  0.593 17.132 0.157   68.7 
2345-167  48 0.92 0.033 z 17.486  1.478 17.983 0.178   78.4 
2345-167  48 0.92 0.033 y 17.156  4.957 17.138 1.393  282.3 
2345+270  57 1.00 0.006 g 15.981  0.076 15.980 0.059   21.3 
2345+270  57 1.00 0.006 r 15.888  0.063 15.889 0.057   19.5 
2345+270  57 1.00 0.006 i 15.683  0.056 15.684 0.046   19.5 
2345+270  57 1.00 0.006 z 15.676  0.049 15.675 0.039   10.8 
2345+270  57 1.00 0.006 y 15.739  0.066 15.740 0.068    8.1 
2346-049  68 1.00 0.015 g 18.660  0.057 18.663 0.098    3.2 
2346-049  68 1.00 0.015 r 18.751  0.061 18.754 0.065    3.6 
2346-049  68 1.00 0.015 i 18.627  0.060 18.629 0.106    3.4 
2346-049  68 1.00 0.015 z 18.428  0.065 18.427 0.098    2.4 
2346-049  68 1.00 0.015 y 18.360  0.063 18.364 0.081    1.0 
2346+052  57 0.76 0.041 g 18.820  0.338 18.731 0.143   16.3 
2346+052  57 0.76 0.041 r 18.514  0.453 18.513 0.225   27.1 
2346+052  57 0.76 0.041 i 18.183  0.455 18.150 0.363   38.2 
2346+052  57 0.76 0.041 z 18.140  0.150 18.135 0.073    6.8 
2346+052  57 0.76 0.041 y 17.936  0.211 18.015 0.428    8.1 
2346+385  55 0.97 0.012 g 18.527  0.265 18.542 0.301   17.0 
2346+385  55 0.97 0.012 r 18.162  0.140 18.172 0.124    9.9 
2346+385  55 0.97 0.012 i 18.226  0.096 18.225 0.074    5.5 
2346+385  55 0.97 0.012 z 18.185  0.244 18.185 0.189   11.3 
2346+385  55 0.97 0.012 y 17.978  0.333 17.978 0.277    8.0 
2346+750  55 0.51 0.047 g 20.589  0.023 20.549 0.027    0.3 
2346+750  55 0.51 0.047 r 20.103  0.055 20.117 0.173    0.6 
2346+750  55 0.51 0.047 i 19.707  0.188 19.692 0.140    3.5 
2346+750  55 0.51 0.047 z 19.613  0.205 19.643 0.232    2.5 
2346+750  55 0.51 0.047 y 19.313  0.471 19.373 0.235    3.1 
2347+079  55 1.04 0.007 r 16.278  0.027 16.276 0.045    6.7 
2347+079  55 1.04 0.007 i 16.035  0.045 16.038 0.064   12.5 
2347+079  55 1.04 0.007 z 15.972  0.023 15.974 0.030    4.2 
2347+079  55 1.04 0.007 y 15.937  0.039 15.937 0.060    4.5 
2347+108  40 0.98 0.054 g 21.747  0.275 21.750 0.386    1.6 
2347+108  40 0.98 0.054 r 21.339  0.601 21.318 0.812    4.9 
2347+108  40 0.98 0.054 i 20.773  0.625 20.799 0.913    5.7 
2347+108  40 0.98 0.054 z 20.410  0.240 20.412 0.337    1.7 
2347+108  40 0.98 0.054 y 20.015  0.246 19.964 0.371    1.7 
2348+021  72 0.88 0.016 g 18.322  0.080 18.318 0.105    4.6 
2348+021  72 0.88 0.016 r 18.030  0.092 18.016 0.135    8.8 
2348+021  72 0.88 0.016 i 17.738  0.108 17.732 0.085   12.0 
2348+021  72 0.88 0.016 z 17.781  0.048 17.775 0.078    2.8 
2348+021  72 0.88 0.016 y 17.227  0.133 17.224 0.130    6.0 
2349-014  71 0.91 0.018 g 15.708  0.655 15.527 0.387  221.2 
2349-014  71 0.91 0.018 r 15.640  0.347 15.611 0.317  129.6 
2349-014  71 0.91 0.018 i 15.359  0.510 15.431 0.256  199.0 
2349-014  71 0.91 0.018 z 15.491  0.279 15.453 0.105   70.8 
2349-014  71 0.91 0.018 y 15.374  0.277 15.464 0.525   42.0 
2349-223  40 1.02 0.055 g 20.938  0.268 20.940 0.366    3.1 
2349-223  40 1.02 0.055 r 21.000  0.158 20.991 0.210    1.7 
2349-223  40 1.02 0.055 i 20.809  0.296 20.811 0.414    2.0 
2349-223  40 1.02 0.055 z 20.669  0.236 20.668 0.323    1.6 
2350-280  71 0.98 0.018 g 18.083  0.319 18.071 0.419   24.8 
2350-280  71 0.98 0.018 r 17.972  0.269 17.957 0.401   25.2 
2350-280  71 0.98 0.018 i 18.172  0.230 18.175 0.318   14.0 
2350-280  71 0.98 0.018 z 18.056  0.174 18.052 0.229    8.7 
2350-280  71 0.98 0.018 y 17.937  0.227 17.950 0.317    5.1 
2350+302  55 0.99 0.067 g 20.497  0.781 20.491 0.451    9.7 
2350+302  55 0.99 0.067 r 20.363  1.930 20.400 0.999   28.0 
2350+302  55 0.99 0.067 i 20.222  2.573 20.184 2.119   42.5 
2350+302  55 0.99 0.067 z 19.810  1.904 19.822 1.092   20.5 
2350+302  55 0.99 0.067 y 19.362  0.808 19.286 0.484    7.0 
2350+395  51 1.03 0.033 g 20.949  0.267 21.004 0.105    3.5 
2350+395  51 1.03 0.033 r 20.919  2.162 20.848 1.479   16.1 
2350+395  51 1.03 0.033 i 20.047  4.488 20.048 1.887   71.7 
2350+395  51 1.03 0.033 z 19.984  1.073 19.963 0.438    9.0 
2350+395  51 1.03 0.033 y 19.413  1.789 19.421 0.753   12.4 
2350+704  49 0.89 0.041 g 20.836  0.163 20.850 0.297    1.7 
2350+704  49 0.89 0.041 r 20.441  0.088 20.393 0.276    1.1 
2350+704  49 0.89 0.041 i 19.769  0.114 19.772 0.134    2.6 
2350+704  49 0.89 0.041 z 19.537  0.117 19.559 0.171    1.4 
2350+704  49 0.89 0.041 y 19.404  0.094 19.396 0.152    0.6 
2351-006  76 0.98 0.017 g 18.121  0.215 18.117 0.180   17.5 
2351-006  76 0.98 0.017 r 17.884  0.167 17.869 0.138   17.6 
2351-006  76 0.98 0.017 i 17.780  0.199 17.783 0.148   21.1 
2351-006  76 0.98 0.017 z 17.739  0.213 17.738 0.169   11.3 
2351-154  73 0.32 0.021 g 18.769  0.045 18.772 0.061    2.5 
2351-154  73 0.32 0.021 r 18.625  0.041 18.620 0.070    2.4 
2351-154  73 0.32 0.021 i 18.559  0.042 18.561 0.059    2.5 
2351-154  73 0.32 0.021 z 18.501  0.004 18.504 0.071    0.2 
2351-154  73 0.32 0.021 y 18.352  0.089 18.369 0.144    1.4 
2351+456  68 0.97 0.037 g 21.249  0.287 21.255 0.323    2.6 
2351+456  68 0.97 0.037 r 20.543  0.276 20.542 0.371    3.4 
2351+456  68 0.97 0.037 i 20.078  0.321 20.100 0.390    4.7 
2351+456  68 0.97 0.037 z 19.722  0.103 19.731 0.135    1.5 
2351+456  68 0.97 0.037 y 19.559  0.325 19.563 0.319    2.0 
2352-217  33 0.99 0.068 i 20.640  0.445 20.638 0.601    3.5 
2352-217  33 0.99 0.068 z 20.359  0.186 20.371 0.259    1.3 
2353+154  48 1.00 0.009 r 17.961  0.136 17.963 0.136   13.4 
2353+154  48 1.00 0.009 i 17.696  0.109 17.696 0.094   10.4 
2353+154  48 1.00 0.009 z 17.698  0.079 17.699 0.069    4.9 
2353+154  48 1.00 0.009 y 17.663  0.030 17.664 0.024    1.0 
2353+283  60 1.01 0.013 g 17.178  0.187 17.169 0.239   27.8 
2353+283  60 1.01 0.013 r 17.144  0.130 17.160 0.199   19.3 
2353+283  60 1.01 0.013 i 17.163  0.148 17.151 0.175   22.3 
2353+283  60 1.01 0.013 z 17.094  0.060 17.095 0.083    5.9 
2353+283  60 1.01 0.013 y 17.336  0.098 17.332 0.131    4.2 
2354-021  74 1.05 0.060 g 19.040  0.772 19.081 1.040   30.2 
2354-021  74 1.05 0.060 r 18.860  1.051 19.128 0.833   42.1 
2354-021  74 1.05 0.060 i 18.410  0.443 18.346 0.446   28.8 
2354-021  74 1.05 0.060 z 18.690  0.378 18.704 0.463   10.7 
2354-021  74 1.05 0.060 y 18.260  0.529 18.250 0.600    9.9 
2354-117  33 1.00 0.015 r 18.138  0.116 18.130 0.171    9.3 
2354-117  33 1.00 0.015 i 18.085  0.106 18.074 0.073    8.2 
2354-117  33 1.00 0.015 z 18.029  0.131 18.017 0.069    8.2 
2354-117  33 1.00 0.015 y 17.842  0.202 17.842 0.200   10.7 
2354-251  49 1.01 0.015 g 19.352  0.142 19.353 0.180    5.9 
2354-251  49 1.01 0.015 r 19.161  0.107 19.167 0.155    4.6 
2354-251  49 1.01 0.015 i 19.057  0.277 19.049 0.334    6.8 
2354-251  49 1.01 0.015 z 19.019  0.302 19.012 0.419    6.3 
2354-251  49 1.01 0.015 y 19.079  0.095 19.079 0.125    0.9 
2355+042  53 0.98 0.017 g 19.135  0.114 19.130 0.012    3.9 
2355+042  53 0.98 0.017 r 19.215  0.167 19.228 0.200    6.7 
2355+042  53 0.98 0.017 i 19.167  1.389 19.164 0.362   43.1 
2355+042  53 0.98 0.017 z 19.003  0.497 19.003 0.133   10.3 
2355+042  53 0.98 0.017 y 18.831  0.604 18.831 0.160    8.9 
2355-106  62 0.99 0.036 g 18.823  0.184 18.831 0.167   10.0 
2355-106  62 0.99 0.036 r 18.658  0.890 18.763 0.960   51.8 
2355-106  62 0.99 0.036 i 18.223  0.728 18.208 0.600   47.9 
2355-106  62 0.99 0.036 z 18.295  0.796 18.312 0.769   32.3 
2355-106  62 0.99 0.036 y 18.025  0.633 18.022 0.553   13.7 
2355-291  64 0.93 0.021 g 19.402  0.115 19.407 0.135    4.0 
2355-291  64 0.93 0.021 r 18.920  0.177 18.877 0.340    8.8 
2355-291  64 0.93 0.021 i 18.821  0.358 18.827 0.389   13.7 
2355-291  64 0.93 0.021 z 18.303  0.466 18.318 0.522   17.6 
2355-291  64 0.93 0.021 y 18.050  0.262 18.042 0.286    5.7 
2355+490  67 1.02 0.010 g 17.398  0.145 17.404 0.142   19.9 
2355+490  67 1.02 0.010 r 17.204  0.125 17.201 0.043   17.7 
2355+490  67 1.02 0.010 i 17.069  0.156 17.078 0.109   23.7 
2355+490  67 1.02 0.010 z 16.739  0.367 16.742 0.182   44.4 
2355+490  67 1.02 0.010 y 16.754  0.635 16.736 0.330   43.9 
2356-069  80 1.01 0.017 g 18.217  0.435 18.246 0.928   34.3 
2356-069  80 1.01 0.017 r 18.078  0.447 18.039 0.435   41.4 
2356-069  80 1.01 0.017 i 18.224  0.347 18.223 0.351   21.8 
2356-069  80 1.01 0.017 z 18.112  0.631 18.112 0.735   25.0 
2356-069  80 1.01 0.017 y 18.289  0.543 18.303 0.625    9.8 
2356+196  57 1.01 0.012 g 18.128  0.132 18.135 0.212   12.0 
2356+196  57 1.01 0.012 r 17.774  0.219 17.777 0.390   22.8 
2356+196  57 1.01 0.012 i 17.966  0.148 17.960 0.234   13.2 
2356+196  57 1.01 0.012 z 18.155  0.079 18.157 0.145    3.3 
2356+196  57 1.01 0.012 y 18.026  0.153 18.026 0.267    3.7 
2356+385  66 1.07 0.019 g 19.298  0.161 19.288 0.311    6.4 
2356+385  66 1.07 0.019 r 19.041  0.119 19.053 0.112    4.4 
2356+385  66 1.07 0.019 i 18.859  0.264 18.864 0.378   11.6 
2356+385  66 1.07 0.019 z 18.874  0.095 18.869 0.134    2.3 
2356+385  66 1.07 0.019 y 18.750  0.099 18.755 0.124    1.4 
2356+390  57 0.98 0.027 r 19.774  0.219 19.780 0.308    5.0 
2356+390  57 0.98 0.027 i 19.687  0.323 19.694 0.490    6.2 
2356+390  57 0.98 0.027 z 19.549  0.284 19.548 0.393    4.1 
2356+390  57 0.98 0.027 y 19.378  0.305 19.373 0.407    2.4 
2357+028  97 1.05 0.022 g 19.042  0.305 18.992 0.234   15.8 
2357+028  97 1.05 0.022 r 18.953  0.269 18.969 0.283   13.0 
2357+028  97 1.05 0.022 i 18.875  0.088 18.877 0.070    4.8 
2357+028  97 1.05 0.022 z 18.739  0.157 18.751 0.178    4.2 
2357+028  97 1.05 0.022 y 18.654  0.167 18.658 0.162    2.7 
2358-161  75 0.95 0.019 g 18.455  0.283 18.427 0.676   19.1 
2358-161  75 0.95 0.019 r 18.347  0.211 18.363 0.160   14.9 
2358-161  75 0.95 0.019 i 18.234  0.117 18.234 0.107    8.0 
2358-161  75 0.95 0.019 z 18.080  0.193 18.062 0.135    9.0 
2358-161  75 0.95 0.019 y 18.223  0.092 18.241 0.100    1.7 
2358+189  31 1.03 0.051 g 21.947  0.123 22.013 0.104    0.7 
2358+189  31 1.03 0.051 r 21.329  0.355 21.371 0.421    2.7 
2358+189  31 1.03 0.051 i 21.250  0.468 21.232 0.748    2.6 
2358+189  31 1.03 0.051 z 20.753  0.357 20.753 0.453    1.8 

